On a discretization of confocal quadrics. II. A geometric approach to general parametrizations

We propose a discretization of classical confocal coordinates. It is based on a novel characterization thereof as factorizable orthogonal coordinate systems. Our geometric discretization leads to factorizable discrete nets with a novel discrete analog of the orthogonality property. A discrete confocal coordinate system may be constructed geometrically via polarity with respect to a sequence of classical confocal quadrics. Various sequences correspond to various discrete parametrizations. The coordinate functions of discrete confocal quadrics are computed explicitly. The theory is illustrated with a variety of examples in two and three dimensions. These include confocal coordinate systems parametrized in terms of Jacobi elliptic functions. Connections with incircular (IC) nets and a generalized Euler-Poisson-Darboux system are established.

==> concentric-cont2_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.902129in}{3.100681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902129in}{3.100681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.100681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.763722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.763722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{0.368447in}}%
\pgfpathlineto{\pgfqpoint{5.522025in}{0.380974in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.380974in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.382207in}}%
\pgfpathlineto{\pgfqpoint{5.522025in}{0.382207in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{0.394735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{2.860644in}{2.709472in}}%
\pgfpathlineto{\pgfqpoint{2.848116in}{2.725747in}}%
\pgfpathlineto{\pgfqpoint{2.848116in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.846884in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.846884in}{2.725747in}}%
\pgfpathlineto{\pgfqpoint{2.834356in}{2.709472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.851364in}}%
\pgfpathcurveto{\pgfqpoint{4.407438in}{-0.851364in}}{\pgfqpoint{4.721073in}{-0.721452in}}{\pgfqpoint{4.952285in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{5.183497in}{-0.259027in}}{\pgfqpoint{5.313409in}{0.054608in}}{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.313409in}{0.708574in}}{\pgfqpoint{5.183497in}{1.022209in}}{\pgfqpoint{4.952285in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{4.721073in}{1.484634in}}{\pgfqpoint{4.407438in}{1.614545in}}{\pgfqpoint{4.080455in}{1.614545in}}%
\pgfpathcurveto{\pgfqpoint{3.753471in}{1.614545in}}{\pgfqpoint{3.439836in}{1.484634in}}{\pgfqpoint{3.208624in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{2.977412in}{1.022209in}}{\pgfqpoint{2.847500in}{0.708574in}}{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{0.054608in}}{\pgfqpoint{2.977412in}{-0.259027in}}{\pgfqpoint{3.208624in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{3.439836in}{-0.721452in}}{\pgfqpoint{3.753471in}{-0.851364in}}{\pgfqpoint{4.080455in}{-0.851364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.543125in}}%
\pgfpathcurveto{\pgfqpoint{4.325692in}{-0.543125in}}{\pgfqpoint{4.560918in}{-0.445691in}}{\pgfqpoint{4.734327in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{4.907737in}{-0.098873in}}{\pgfqpoint{5.005170in}{0.136353in}}{\pgfqpoint{5.005170in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.005170in}{0.626828in}}{\pgfqpoint{4.907737in}{0.862055in}}{\pgfqpoint{4.734327in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{4.560918in}{1.208873in}}{\pgfqpoint{4.325692in}{1.306307in}}{\pgfqpoint{4.080455in}{1.306307in}}%
\pgfpathcurveto{\pgfqpoint{3.835217in}{1.306307in}}{\pgfqpoint{3.599991in}{1.208873in}}{\pgfqpoint{3.426582in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{3.253173in}{0.862055in}}{\pgfqpoint{3.155739in}{0.626828in}}{\pgfqpoint{3.155739in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.155739in}{0.136353in}}{\pgfqpoint{3.253173in}{-0.098873in}}{\pgfqpoint{3.426582in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{3.599991in}{-0.445691in}}{\pgfqpoint{3.835217in}{-0.543125in}}{\pgfqpoint{4.080455in}{-0.543125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.234886in}}%
\pgfpathcurveto{\pgfqpoint{4.243946in}{-0.234886in}}{\pgfqpoint{4.400764in}{-0.169930in}}{\pgfqpoint{4.516370in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{4.631976in}{0.061282in}}{\pgfqpoint{4.696932in}{0.218099in}}{\pgfqpoint{4.696932in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.696932in}{0.545083in}}{\pgfqpoint{4.631976in}{0.701900in}}{\pgfqpoint{4.516370in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{4.400764in}{0.933112in}}{\pgfqpoint{4.243946in}{0.998068in}}{\pgfqpoint{4.080455in}{0.998068in}}%
\pgfpathcurveto{\pgfqpoint{3.916963in}{0.998068in}}{\pgfqpoint{3.760145in}{0.933112in}}{\pgfqpoint{3.644539in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{3.528933in}{0.701900in}}{\pgfqpoint{3.463977in}{0.545083in}}{\pgfqpoint{3.463977in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.463977in}{0.218099in}}{\pgfqpoint{3.528933in}{0.061282in}}{\pgfqpoint{3.644539in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{3.760145in}{-0.169930in}}{\pgfqpoint{3.916963in}{-0.234886in}}{\pgfqpoint{4.080455in}{-0.234886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{0.073352in}}%
\pgfpathcurveto{\pgfqpoint{4.162200in}{0.073352in}}{\pgfqpoint{4.240609in}{0.105830in}}{\pgfqpoint{4.298412in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{4.356215in}{0.221436in}}{\pgfqpoint{4.388693in}{0.299845in}}{\pgfqpoint{4.388693in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.388693in}{0.463337in}}{\pgfqpoint{4.356215in}{0.541745in}}{\pgfqpoint{4.298412in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{4.240609in}{0.657352in}}{\pgfqpoint{4.162200in}{0.689830in}}{\pgfqpoint{4.080455in}{0.689830in}}%
\pgfpathcurveto{\pgfqpoint{3.998709in}{0.689830in}}{\pgfqpoint{3.920300in}{0.657352in}}{\pgfqpoint{3.862497in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{3.804694in}{0.541745in}}{\pgfqpoint{3.772216in}{0.463337in}}{\pgfqpoint{3.772216in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.772216in}{0.299845in}}{\pgfqpoint{3.804694in}{0.221436in}}{\pgfqpoint{3.862497in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{3.920300in}{0.105830in}}{\pgfqpoint{3.998709in}{0.073352in}}{\pgfqpoint{4.080455in}{0.073352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{0.073352in}}%
\pgfpathcurveto{\pgfqpoint{4.162200in}{0.073352in}}{\pgfqpoint{4.240609in}{0.105830in}}{\pgfqpoint{4.298412in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{4.356215in}{0.221436in}}{\pgfqpoint{4.388693in}{0.299845in}}{\pgfqpoint{4.388693in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.388693in}{0.463337in}}{\pgfqpoint{4.356215in}{0.541745in}}{\pgfqpoint{4.298412in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{4.240609in}{0.657352in}}{\pgfqpoint{4.162200in}{0.689830in}}{\pgfqpoint{4.080455in}{0.689830in}}%
\pgfpathcurveto{\pgfqpoint{3.998709in}{0.689830in}}{\pgfqpoint{3.920300in}{0.657352in}}{\pgfqpoint{3.862497in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{3.804694in}{0.541745in}}{\pgfqpoint{3.772216in}{0.463337in}}{\pgfqpoint{3.772216in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.772216in}{0.299845in}}{\pgfqpoint{3.804694in}{0.221436in}}{\pgfqpoint{3.862497in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{3.920300in}{0.105830in}}{\pgfqpoint{3.998709in}{0.073352in}}{\pgfqpoint{4.080455in}{0.073352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.234886in}}%
\pgfpathcurveto{\pgfqpoint{4.243946in}{-0.234886in}}{\pgfqpoint{4.400764in}{-0.169930in}}{\pgfqpoint{4.516370in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{4.631976in}{0.061282in}}{\pgfqpoint{4.696932in}{0.218099in}}{\pgfqpoint{4.696932in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.696932in}{0.545083in}}{\pgfqpoint{4.631976in}{0.701900in}}{\pgfqpoint{4.516370in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{4.400764in}{0.933112in}}{\pgfqpoint{4.243946in}{0.998068in}}{\pgfqpoint{4.080455in}{0.998068in}}%
\pgfpathcurveto{\pgfqpoint{3.916963in}{0.998068in}}{\pgfqpoint{3.760145in}{0.933112in}}{\pgfqpoint{3.644539in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{3.528933in}{0.701900in}}{\pgfqpoint{3.463977in}{0.545083in}}{\pgfqpoint{3.463977in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.463977in}{0.218099in}}{\pgfqpoint{3.528933in}{0.061282in}}{\pgfqpoint{3.644539in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{3.760145in}{-0.169930in}}{\pgfqpoint{3.916963in}{-0.234886in}}{\pgfqpoint{4.080455in}{-0.234886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.543125in}}%
\pgfpathcurveto{\pgfqpoint{4.325692in}{-0.543125in}}{\pgfqpoint{4.560918in}{-0.445691in}}{\pgfqpoint{4.734327in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{4.907737in}{-0.098873in}}{\pgfqpoint{5.005170in}{0.136353in}}{\pgfqpoint{5.005170in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.005170in}{0.626828in}}{\pgfqpoint{4.907737in}{0.862055in}}{\pgfqpoint{4.734327in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{4.560918in}{1.208873in}}{\pgfqpoint{4.325692in}{1.306307in}}{\pgfqpoint{4.080455in}{1.306307in}}%
\pgfpathcurveto{\pgfqpoint{3.835217in}{1.306307in}}{\pgfqpoint{3.599991in}{1.208873in}}{\pgfqpoint{3.426582in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{3.253173in}{0.862055in}}{\pgfqpoint{3.155739in}{0.626828in}}{\pgfqpoint{3.155739in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.155739in}{0.136353in}}{\pgfqpoint{3.253173in}{-0.098873in}}{\pgfqpoint{3.426582in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{3.599991in}{-0.445691in}}{\pgfqpoint{3.835217in}{-0.543125in}}{\pgfqpoint{4.080455in}{-0.543125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.851364in}}%
\pgfpathcurveto{\pgfqpoint{4.407438in}{-0.851364in}}{\pgfqpoint{4.721073in}{-0.721452in}}{\pgfqpoint{4.952285in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{5.183497in}{-0.259027in}}{\pgfqpoint{5.313409in}{0.054608in}}{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.313409in}{0.708574in}}{\pgfqpoint{5.183497in}{1.022209in}}{\pgfqpoint{4.952285in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{4.721073in}{1.484634in}}{\pgfqpoint{4.407438in}{1.614545in}}{\pgfqpoint{4.080455in}{1.614545in}}%
\pgfpathcurveto{\pgfqpoint{3.753471in}{1.614545in}}{\pgfqpoint{3.439836in}{1.484634in}}{\pgfqpoint{3.208624in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{2.977412in}{1.022209in}}{\pgfqpoint{2.847500in}{0.708574in}}{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{0.054608in}}{\pgfqpoint{2.977412in}{-0.259027in}}{\pgfqpoint{3.208624in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{3.439836in}{-0.721452in}}{\pgfqpoint{3.753471in}{-0.851364in}}{\pgfqpoint{4.080455in}{-0.851364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-0.851364in}}%
\pgfpathcurveto{\pgfqpoint{4.407438in}{-0.851364in}}{\pgfqpoint{4.721073in}{-0.721452in}}{\pgfqpoint{4.952285in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{5.183497in}{-0.259027in}}{\pgfqpoint{5.313409in}{0.054608in}}{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.313409in}{0.708574in}}{\pgfqpoint{5.183497in}{1.022209in}}{\pgfqpoint{4.952285in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{4.721073in}{1.484634in}}{\pgfqpoint{4.407438in}{1.614545in}}{\pgfqpoint{4.080455in}{1.614545in}}%
\pgfpathcurveto{\pgfqpoint{3.753471in}{1.614545in}}{\pgfqpoint{3.439836in}{1.484634in}}{\pgfqpoint{3.208624in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{2.977412in}{1.022209in}}{\pgfqpoint{2.847500in}{0.708574in}}{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{0.054608in}}{\pgfqpoint{2.977412in}{-0.259027in}}{\pgfqpoint{3.208624in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{3.439836in}{-0.721452in}}{\pgfqpoint{3.753471in}{-0.851364in}}{\pgfqpoint{4.080455in}{-0.851364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-1.159602in}}%
\pgfpathcurveto{\pgfqpoint{4.489184in}{-1.159602in}}{\pgfqpoint{4.881227in}{-0.997212in}}{\pgfqpoint{5.170243in}{-0.708197in}}%
\pgfpathcurveto{\pgfqpoint{5.459258in}{-0.419182in}}{\pgfqpoint{5.621648in}{-0.027138in}}{\pgfqpoint{5.621648in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.621648in}{0.790320in}}{\pgfqpoint{5.459258in}{1.182364in}}{\pgfqpoint{5.170243in}{1.471379in}}%
\pgfpathcurveto{\pgfqpoint{4.881227in}{1.760394in}}{\pgfqpoint{4.489184in}{1.922784in}}{\pgfqpoint{4.080455in}{1.922784in}}%
\pgfpathcurveto{\pgfqpoint{3.671725in}{1.922784in}}{\pgfqpoint{3.279682in}{1.760394in}}{\pgfqpoint{2.990666in}{1.471379in}}%
\pgfpathcurveto{\pgfqpoint{2.701651in}{1.182364in}}{\pgfqpoint{2.539261in}{0.790320in}}{\pgfqpoint{2.539261in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.539261in}{-0.027138in}}{\pgfqpoint{2.701651in}{-0.419182in}}{\pgfqpoint{2.990666in}{-0.708197in}}%
\pgfpathcurveto{\pgfqpoint{3.279682in}{-0.997212in}}{\pgfqpoint{3.671725in}{-1.159602in}}{\pgfqpoint{4.080455in}{-1.159602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-1.467841in}}%
\pgfpathcurveto{\pgfqpoint{4.570930in}{-1.467841in}}{\pgfqpoint{5.041382in}{-1.272973in}}{\pgfqpoint{5.388200in}{-0.926155in}}%
\pgfpathcurveto{\pgfqpoint{5.735019in}{-0.579337in}}{\pgfqpoint{5.929886in}{-0.108884in}}{\pgfqpoint{5.929886in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.929886in}{0.872066in}}{\pgfqpoint{5.735019in}{1.342518in}}{\pgfqpoint{5.388200in}{1.689337in}}%
\pgfpathcurveto{\pgfqpoint{5.041382in}{2.036155in}}{\pgfqpoint{4.570930in}{2.231023in}}{\pgfqpoint{4.080455in}{2.231023in}}%
\pgfpathcurveto{\pgfqpoint{3.589979in}{2.231023in}}{\pgfqpoint{3.119527in}{2.036155in}}{\pgfqpoint{2.772709in}{1.689337in}}%
\pgfpathcurveto{\pgfqpoint{2.425891in}{1.342518in}}{\pgfqpoint{2.231023in}{0.872066in}}{\pgfqpoint{2.231023in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.231023in}{-0.108884in}}{\pgfqpoint{2.425891in}{-0.579337in}}{\pgfqpoint{2.772709in}{-0.926155in}}%
\pgfpathcurveto{\pgfqpoint{3.119527in}{-1.272973in}}{\pgfqpoint{3.589979in}{-1.467841in}}{\pgfqpoint{4.080455in}{-1.467841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{-1.776080in}}%
\pgfpathcurveto{\pgfqpoint{4.652675in}{-1.776080in}}{\pgfqpoint{5.201537in}{-1.548734in}}{\pgfqpoint{5.606158in}{-1.144113in}}%
\pgfpathcurveto{\pgfqpoint{6.010779in}{-0.739491in}}{\pgfqpoint{6.238125in}{-0.190630in}}{\pgfqpoint{6.238125in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{6.238125in}{0.953812in}}{\pgfqpoint{6.010779in}{1.502673in}}{\pgfqpoint{5.606158in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{5.201537in}{2.311916in}}{\pgfqpoint{4.652675in}{2.539261in}}{\pgfqpoint{4.080455in}{2.539261in}}%
\pgfpathcurveto{\pgfqpoint{3.508234in}{2.539261in}}{\pgfqpoint{2.959372in}{2.311916in}}{\pgfqpoint{2.554751in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{2.150130in}{1.502673in}}{\pgfqpoint{1.922784in}{0.953812in}}{\pgfqpoint{1.922784in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.922784in}{-0.190630in}}{\pgfqpoint{2.150130in}{-0.739491in}}{\pgfqpoint{2.554751in}{-1.144113in}}%
\pgfpathcurveto{\pgfqpoint{2.959372in}{-1.548734in}}{\pgfqpoint{3.508234in}{-1.776080in}}{\pgfqpoint{4.080455in}{-1.776080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.851364in}}%
\pgfpathcurveto{\pgfqpoint{1.941529in}{-0.851364in}}{\pgfqpoint{2.255164in}{-0.721452in}}{\pgfqpoint{2.486376in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{2.717588in}{-0.259027in}}{\pgfqpoint{2.847500in}{0.054608in}}{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{0.708574in}}{\pgfqpoint{2.717588in}{1.022209in}}{\pgfqpoint{2.486376in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{2.255164in}{1.484634in}}{\pgfqpoint{1.941529in}{1.614545in}}{\pgfqpoint{1.614545in}{1.614545in}}%
\pgfpathcurveto{\pgfqpoint{1.287562in}{1.614545in}}{\pgfqpoint{0.973927in}{1.484634in}}{\pgfqpoint{0.742715in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{0.511503in}{1.022209in}}{\pgfqpoint{0.381591in}{0.708574in}}{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.381591in}{0.054608in}}{\pgfqpoint{0.511503in}{-0.259027in}}{\pgfqpoint{0.742715in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{0.973927in}{-0.721452in}}{\pgfqpoint{1.287562in}{-0.851364in}}{\pgfqpoint{1.614545in}{-0.851364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.543125in}}%
\pgfpathcurveto{\pgfqpoint{1.859783in}{-0.543125in}}{\pgfqpoint{2.095009in}{-0.445691in}}{\pgfqpoint{2.268418in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{2.441827in}{-0.098873in}}{\pgfqpoint{2.539261in}{0.136353in}}{\pgfqpoint{2.539261in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.539261in}{0.626828in}}{\pgfqpoint{2.441827in}{0.862055in}}{\pgfqpoint{2.268418in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{2.095009in}{1.208873in}}{\pgfqpoint{1.859783in}{1.306307in}}{\pgfqpoint{1.614545in}{1.306307in}}%
\pgfpathcurveto{\pgfqpoint{1.369308in}{1.306307in}}{\pgfqpoint{1.134082in}{1.208873in}}{\pgfqpoint{0.960673in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{0.787263in}{0.862055in}}{\pgfqpoint{0.689830in}{0.626828in}}{\pgfqpoint{0.689830in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.689830in}{0.136353in}}{\pgfqpoint{0.787263in}{-0.098873in}}{\pgfqpoint{0.960673in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{1.134082in}{-0.445691in}}{\pgfqpoint{1.369308in}{-0.543125in}}{\pgfqpoint{1.614545in}{-0.543125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.234886in}}%
\pgfpathcurveto{\pgfqpoint{1.778037in}{-0.234886in}}{\pgfqpoint{1.934855in}{-0.169930in}}{\pgfqpoint{2.050461in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{2.166067in}{0.061282in}}{\pgfqpoint{2.231023in}{0.218099in}}{\pgfqpoint{2.231023in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.231023in}{0.545083in}}{\pgfqpoint{2.166067in}{0.701900in}}{\pgfqpoint{2.050461in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{1.934855in}{0.933112in}}{\pgfqpoint{1.778037in}{0.998068in}}{\pgfqpoint{1.614545in}{0.998068in}}%
\pgfpathcurveto{\pgfqpoint{1.451054in}{0.998068in}}{\pgfqpoint{1.294236in}{0.933112in}}{\pgfqpoint{1.178630in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{1.063024in}{0.701900in}}{\pgfqpoint{0.998068in}{0.545083in}}{\pgfqpoint{0.998068in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.998068in}{0.218099in}}{\pgfqpoint{1.063024in}{0.061282in}}{\pgfqpoint{1.178630in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{1.294236in}{-0.169930in}}{\pgfqpoint{1.451054in}{-0.234886in}}{\pgfqpoint{1.614545in}{-0.234886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{0.073352in}}%
\pgfpathcurveto{\pgfqpoint{1.696291in}{0.073352in}}{\pgfqpoint{1.774700in}{0.105830in}}{\pgfqpoint{1.832503in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.890306in}{0.221436in}}{\pgfqpoint{1.922784in}{0.299845in}}{\pgfqpoint{1.922784in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.922784in}{0.463337in}}{\pgfqpoint{1.890306in}{0.541745in}}{\pgfqpoint{1.832503in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{1.774700in}{0.657352in}}{\pgfqpoint{1.696291in}{0.689830in}}{\pgfqpoint{1.614545in}{0.689830in}}%
\pgfpathcurveto{\pgfqpoint{1.532800in}{0.689830in}}{\pgfqpoint{1.454391in}{0.657352in}}{\pgfqpoint{1.396588in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{1.338785in}{0.541745in}}{\pgfqpoint{1.306307in}{0.463337in}}{\pgfqpoint{1.306307in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.306307in}{0.299845in}}{\pgfqpoint{1.338785in}{0.221436in}}{\pgfqpoint{1.396588in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.454391in}{0.105830in}}{\pgfqpoint{1.532800in}{0.073352in}}{\pgfqpoint{1.614545in}{0.073352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{0.073352in}}%
\pgfpathcurveto{\pgfqpoint{1.696291in}{0.073352in}}{\pgfqpoint{1.774700in}{0.105830in}}{\pgfqpoint{1.832503in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.890306in}{0.221436in}}{\pgfqpoint{1.922784in}{0.299845in}}{\pgfqpoint{1.922784in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.922784in}{0.463337in}}{\pgfqpoint{1.890306in}{0.541745in}}{\pgfqpoint{1.832503in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{1.774700in}{0.657352in}}{\pgfqpoint{1.696291in}{0.689830in}}{\pgfqpoint{1.614545in}{0.689830in}}%
\pgfpathcurveto{\pgfqpoint{1.532800in}{0.689830in}}{\pgfqpoint{1.454391in}{0.657352in}}{\pgfqpoint{1.396588in}{0.599549in}}%
\pgfpathcurveto{\pgfqpoint{1.338785in}{0.541745in}}{\pgfqpoint{1.306307in}{0.463337in}}{\pgfqpoint{1.306307in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.306307in}{0.299845in}}{\pgfqpoint{1.338785in}{0.221436in}}{\pgfqpoint{1.396588in}{0.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.454391in}{0.105830in}}{\pgfqpoint{1.532800in}{0.073352in}}{\pgfqpoint{1.614545in}{0.073352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.234886in}}%
\pgfpathcurveto{\pgfqpoint{1.778037in}{-0.234886in}}{\pgfqpoint{1.934855in}{-0.169930in}}{\pgfqpoint{2.050461in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{2.166067in}{0.061282in}}{\pgfqpoint{2.231023in}{0.218099in}}{\pgfqpoint{2.231023in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.231023in}{0.545083in}}{\pgfqpoint{2.166067in}{0.701900in}}{\pgfqpoint{2.050461in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{1.934855in}{0.933112in}}{\pgfqpoint{1.778037in}{0.998068in}}{\pgfqpoint{1.614545in}{0.998068in}}%
\pgfpathcurveto{\pgfqpoint{1.451054in}{0.998068in}}{\pgfqpoint{1.294236in}{0.933112in}}{\pgfqpoint{1.178630in}{0.817506in}}%
\pgfpathcurveto{\pgfqpoint{1.063024in}{0.701900in}}{\pgfqpoint{0.998068in}{0.545083in}}{\pgfqpoint{0.998068in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.998068in}{0.218099in}}{\pgfqpoint{1.063024in}{0.061282in}}{\pgfqpoint{1.178630in}{-0.054324in}}%
\pgfpathcurveto{\pgfqpoint{1.294236in}{-0.169930in}}{\pgfqpoint{1.451054in}{-0.234886in}}{\pgfqpoint{1.614545in}{-0.234886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.543125in}}%
\pgfpathcurveto{\pgfqpoint{1.859783in}{-0.543125in}}{\pgfqpoint{2.095009in}{-0.445691in}}{\pgfqpoint{2.268418in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{2.441827in}{-0.098873in}}{\pgfqpoint{2.539261in}{0.136353in}}{\pgfqpoint{2.539261in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.539261in}{0.626828in}}{\pgfqpoint{2.441827in}{0.862055in}}{\pgfqpoint{2.268418in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{2.095009in}{1.208873in}}{\pgfqpoint{1.859783in}{1.306307in}}{\pgfqpoint{1.614545in}{1.306307in}}%
\pgfpathcurveto{\pgfqpoint{1.369308in}{1.306307in}}{\pgfqpoint{1.134082in}{1.208873in}}{\pgfqpoint{0.960673in}{1.035464in}}%
\pgfpathcurveto{\pgfqpoint{0.787263in}{0.862055in}}{\pgfqpoint{0.689830in}{0.626828in}}{\pgfqpoint{0.689830in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.689830in}{0.136353in}}{\pgfqpoint{0.787263in}{-0.098873in}}{\pgfqpoint{0.960673in}{-0.272282in}}%
\pgfpathcurveto{\pgfqpoint{1.134082in}{-0.445691in}}{\pgfqpoint{1.369308in}{-0.543125in}}{\pgfqpoint{1.614545in}{-0.543125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.851364in}}%
\pgfpathcurveto{\pgfqpoint{1.941529in}{-0.851364in}}{\pgfqpoint{2.255164in}{-0.721452in}}{\pgfqpoint{2.486376in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{2.717588in}{-0.259027in}}{\pgfqpoint{2.847500in}{0.054608in}}{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{0.708574in}}{\pgfqpoint{2.717588in}{1.022209in}}{\pgfqpoint{2.486376in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{2.255164in}{1.484634in}}{\pgfqpoint{1.941529in}{1.614545in}}{\pgfqpoint{1.614545in}{1.614545in}}%
\pgfpathcurveto{\pgfqpoint{1.287562in}{1.614545in}}{\pgfqpoint{0.973927in}{1.484634in}}{\pgfqpoint{0.742715in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{0.511503in}{1.022209in}}{\pgfqpoint{0.381591in}{0.708574in}}{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.381591in}{0.054608in}}{\pgfqpoint{0.511503in}{-0.259027in}}{\pgfqpoint{0.742715in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{0.973927in}{-0.721452in}}{\pgfqpoint{1.287562in}{-0.851364in}}{\pgfqpoint{1.614545in}{-0.851364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-0.851364in}}%
\pgfpathcurveto{\pgfqpoint{1.941529in}{-0.851364in}}{\pgfqpoint{2.255164in}{-0.721452in}}{\pgfqpoint{2.486376in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{2.717588in}{-0.259027in}}{\pgfqpoint{2.847500in}{0.054608in}}{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{0.708574in}}{\pgfqpoint{2.717588in}{1.022209in}}{\pgfqpoint{2.486376in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{2.255164in}{1.484634in}}{\pgfqpoint{1.941529in}{1.614545in}}{\pgfqpoint{1.614545in}{1.614545in}}%
\pgfpathcurveto{\pgfqpoint{1.287562in}{1.614545in}}{\pgfqpoint{0.973927in}{1.484634in}}{\pgfqpoint{0.742715in}{1.253421in}}%
\pgfpathcurveto{\pgfqpoint{0.511503in}{1.022209in}}{\pgfqpoint{0.381591in}{0.708574in}}{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.381591in}{0.054608in}}{\pgfqpoint{0.511503in}{-0.259027in}}{\pgfqpoint{0.742715in}{-0.490240in}}%
\pgfpathcurveto{\pgfqpoint{0.973927in}{-0.721452in}}{\pgfqpoint{1.287562in}{-0.851364in}}{\pgfqpoint{1.614545in}{-0.851364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-1.159602in}}%
\pgfpathcurveto{\pgfqpoint{2.023275in}{-1.159602in}}{\pgfqpoint{2.415318in}{-0.997212in}}{\pgfqpoint{2.704334in}{-0.708197in}}%
\pgfpathcurveto{\pgfqpoint{2.993349in}{-0.419182in}}{\pgfqpoint{3.155739in}{-0.027138in}}{\pgfqpoint{3.155739in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.155739in}{0.790320in}}{\pgfqpoint{2.993349in}{1.182364in}}{\pgfqpoint{2.704334in}{1.471379in}}%
\pgfpathcurveto{\pgfqpoint{2.415318in}{1.760394in}}{\pgfqpoint{2.023275in}{1.922784in}}{\pgfqpoint{1.614545in}{1.922784in}}%
\pgfpathcurveto{\pgfqpoint{1.205816in}{1.922784in}}{\pgfqpoint{0.813773in}{1.760394in}}{\pgfqpoint{0.524757in}{1.471379in}}%
\pgfpathcurveto{\pgfqpoint{0.235742in}{1.182364in}}{\pgfqpoint{0.073352in}{0.790320in}}{\pgfqpoint{0.073352in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.073352in}{-0.027138in}}{\pgfqpoint{0.235742in}{-0.419182in}}{\pgfqpoint{0.524757in}{-0.708197in}}%
\pgfpathcurveto{\pgfqpoint{0.813773in}{-0.997212in}}{\pgfqpoint{1.205816in}{-1.159602in}}{\pgfqpoint{1.614545in}{-1.159602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-1.467841in}}%
\pgfpathcurveto{\pgfqpoint{2.105021in}{-1.467841in}}{\pgfqpoint{2.575473in}{-1.272973in}}{\pgfqpoint{2.922291in}{-0.926155in}}%
\pgfpathcurveto{\pgfqpoint{3.269109in}{-0.579337in}}{\pgfqpoint{3.463977in}{-0.108884in}}{\pgfqpoint{3.463977in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.463977in}{0.872066in}}{\pgfqpoint{3.269109in}{1.342518in}}{\pgfqpoint{2.922291in}{1.689337in}}%
\pgfpathcurveto{\pgfqpoint{2.575473in}{2.036155in}}{\pgfqpoint{2.105021in}{2.231023in}}{\pgfqpoint{1.614545in}{2.231023in}}%
\pgfpathcurveto{\pgfqpoint{1.124070in}{2.231023in}}{\pgfqpoint{0.653618in}{2.036155in}}{\pgfqpoint{0.306800in}{1.689337in}}%
\pgfpathcurveto{\pgfqpoint{-0.040019in}{1.342518in}}{\pgfqpoint{-0.234886in}{0.872066in}}{\pgfqpoint{-0.234886in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{-0.234886in}{-0.108884in}}{\pgfqpoint{-0.040019in}{-0.579337in}}{\pgfqpoint{0.306800in}{-0.926155in}}%
\pgfpathcurveto{\pgfqpoint{0.653618in}{-1.272973in}}{\pgfqpoint{1.124070in}{-1.467841in}}{\pgfqpoint{1.614545in}{-1.467841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{-1.776080in}}%
\pgfpathcurveto{\pgfqpoint{2.186766in}{-1.776080in}}{\pgfqpoint{2.735628in}{-1.548734in}}{\pgfqpoint{3.140249in}{-1.144113in}}%
\pgfpathcurveto{\pgfqpoint{3.544870in}{-0.739491in}}{\pgfqpoint{3.772216in}{-0.190630in}}{\pgfqpoint{3.772216in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.772216in}{0.953812in}}{\pgfqpoint{3.544870in}{1.502673in}}{\pgfqpoint{3.140249in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{2.735628in}{2.311916in}}{\pgfqpoint{2.186766in}{2.539261in}}{\pgfqpoint{1.614545in}{2.539261in}}%
\pgfpathcurveto{\pgfqpoint{1.042325in}{2.539261in}}{\pgfqpoint{0.493463in}{2.311916in}}{\pgfqpoint{0.088842in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{-0.315779in}{1.502673in}}{\pgfqpoint{-0.543125in}{0.953812in}}{\pgfqpoint{-0.543125in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{-0.543125in}{-0.190630in}}{\pgfqpoint{-0.315779in}{-0.739491in}}{\pgfqpoint{0.088842in}{-1.144113in}}%
\pgfpathcurveto{\pgfqpoint{0.493463in}{-1.548734in}}{\pgfqpoint{1.042325in}{-1.776080in}}{\pgfqpoint{1.614545in}{-1.776080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.763722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.763722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847500in,y=2.895158in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.722750in,y=0.381591in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306307in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.310160in}{0.446937in}}%
\pgfpathlineto{\pgfqpoint{1.317866in}{0.494632in}}%
\pgfpathlineto{\pgfqpoint{1.325572in}{0.527344in}}%
\pgfpathlineto{\pgfqpoint{1.337131in}{0.565607in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{1.367955in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.387219in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{1.406484in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{1.429602in}{0.744004in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{1.549045in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.583722in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{1.622251in}{0.942532in}}%
\pgfpathlineto{\pgfqpoint{1.664634in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{1.753253in}{1.032777in}}%
\pgfpathlineto{\pgfqpoint{1.803342in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{1.857283in}{1.090187in}}%
\pgfpathlineto{\pgfqpoint{1.911225in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{1.969020in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.164298in}}%
\pgfpathlineto{\pgfqpoint{2.088462in}{1.186383in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{1.207389in}}%
\pgfpathlineto{\pgfqpoint{2.219464in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{2.288817in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{2.358171in}{1.258460in}}%
\pgfpathlineto{\pgfqpoint{2.427525in}{1.271312in}}%
\pgfpathlineto{\pgfqpoint{2.500732in}{1.282596in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{1.291623in}}%
\pgfpathlineto{\pgfqpoint{2.647145in}{1.298460in}}%
\pgfpathlineto{\pgfqpoint{2.720352in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{2.797411in}{1.305818in}}%
\pgfpathlineto{\pgfqpoint{2.874471in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{2.951531in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{3.028590in}{1.299901in}}%
\pgfpathlineto{\pgfqpoint{3.101797in}{1.293632in}}%
\pgfpathlineto{\pgfqpoint{3.175004in}{1.285187in}}%
\pgfpathlineto{\pgfqpoint{3.248210in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{3.321417in}{1.261503in}}%
\pgfpathlineto{\pgfqpoint{3.390771in}{1.246951in}}%
\pgfpathlineto{\pgfqpoint{3.460124in}{1.230112in}}%
\pgfpathlineto{\pgfqpoint{3.525625in}{1.211984in}}%
\pgfpathlineto{\pgfqpoint{3.591126in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{3.652773in}{1.170040in}}%
\pgfpathlineto{\pgfqpoint{3.714421in}{1.146144in}}%
\pgfpathlineto{\pgfqpoint{3.772216in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{3.826158in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{3.880099in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{3.930188in}{1.039696in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{4.065043in}{0.948541in}}%
\pgfpathlineto{\pgfqpoint{4.103572in}{0.917428in}}%
\pgfpathlineto{\pgfqpoint{4.142102in}{0.883329in}}%
\pgfpathlineto{\pgfqpoint{4.176779in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{4.207603in}{0.816496in}}%
\pgfpathlineto{\pgfqpoint{4.234574in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{4.261545in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{4.284663in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{4.303928in}{0.684038in}}%
\pgfpathlineto{\pgfqpoint{4.323192in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{4.338604in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{4.354016in}{0.576646in}}%
\pgfpathlineto{\pgfqpoint{4.365575in}{0.541155in}}%
\pgfpathlineto{\pgfqpoint{4.373281in}{0.512038in}}%
\pgfpathlineto{\pgfqpoint{4.380987in}{0.473947in}}%
\pgfpathlineto{\pgfqpoint{4.384840in}{0.446937in}}%
\pgfpathlineto{\pgfqpoint{4.388693in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.388693in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998068in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.002692in}{0.479004in}}%
\pgfpathlineto{\pgfqpoint{1.011939in}{0.550103in}}%
\pgfpathlineto{\pgfqpoint{1.021186in}{0.598866in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{1.048928in}{0.702644in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{0.755549in}}%
\pgfpathlineto{\pgfqpoint{1.085916in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{1.132152in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{1.159893in}{0.945497in}}%
\pgfpathlineto{\pgfqpoint{1.187635in}{0.989523in}}%
\pgfpathlineto{\pgfqpoint{1.220000in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{1.252365in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{1.326342in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{1.367955in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{1.455803in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{1.552898in}{1.366026in}}%
\pgfpathlineto{\pgfqpoint{1.603757in}{1.401804in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{1.435005in}}%
\pgfpathlineto{\pgfqpoint{1.710099in}{1.468564in}}%
\pgfpathlineto{\pgfqpoint{1.765582in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{1.530576in}}%
\pgfpathlineto{\pgfqpoint{1.885795in}{1.559046in}}%
\pgfpathlineto{\pgfqpoint{1.945902in}{1.585178in}}%
\pgfpathlineto{\pgfqpoint{2.010632in}{1.610875in}}%
\pgfpathlineto{\pgfqpoint{2.075362in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{2.140092in}{1.655250in}}%
\pgfpathlineto{\pgfqpoint{2.209446in}{1.675441in}}%
\pgfpathlineto{\pgfqpoint{2.278800in}{1.693286in}}%
\pgfpathlineto{\pgfqpoint{2.348153in}{1.708880in}}%
\pgfpathlineto{\pgfqpoint{2.417507in}{1.722301in}}%
\pgfpathlineto{\pgfqpoint{2.491484in}{1.734294in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.743953in}}%
\pgfpathlineto{\pgfqpoint{2.639439in}{1.751325in}}%
\pgfpathlineto{\pgfqpoint{2.713416in}{1.756448in}}%
\pgfpathlineto{\pgfqpoint{2.787393in}{1.759348in}}%
\pgfpathlineto{\pgfqpoint{2.861371in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{2.935348in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.754789in}}%
\pgfpathlineto{\pgfqpoint{3.083303in}{1.748826in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{1.740601in}}%
\pgfpathlineto{\pgfqpoint{3.231257in}{1.730073in}}%
\pgfpathlineto{\pgfqpoint{3.305234in}{1.717188in}}%
\pgfpathlineto{\pgfqpoint{3.374588in}{1.702907in}}%
\pgfpathlineto{\pgfqpoint{3.443942in}{1.686423in}}%
\pgfpathlineto{\pgfqpoint{3.513295in}{1.667652in}}%
\pgfpathlineto{\pgfqpoint{3.582649in}{1.646492in}}%
\pgfpathlineto{\pgfqpoint{3.647379in}{1.624480in}}%
\pgfpathlineto{\pgfqpoint{3.712109in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{3.776839in}{1.573398in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{3.897053in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{3.957159in}{1.484379in}}%
\pgfpathlineto{\pgfqpoint{4.012642in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{4.068125in}{1.417199in}}%
\pgfpathlineto{\pgfqpoint{4.118984in}{1.382625in}}%
\pgfpathlineto{\pgfqpoint{4.169844in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{4.216080in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{4.262315in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{4.303928in}{1.231171in}}%
\pgfpathlineto{\pgfqpoint{4.345540in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{4.419517in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{4.451882in}{1.067301in}}%
\pgfpathlineto{\pgfqpoint{4.484247in}{1.023401in}}%
\pgfpathlineto{\pgfqpoint{4.511989in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{4.539730in}{0.937746in}}%
\pgfpathlineto{\pgfqpoint{4.567472in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{4.590589in}{0.842289in}}%
\pgfpathlineto{\pgfqpoint{4.609084in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{4.627578in}{0.755549in}}%
\pgfpathlineto{\pgfqpoint{4.646072in}{0.702644in}}%
\pgfpathlineto{\pgfqpoint{4.659943in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{4.669190in}{0.619454in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{0.519267in}}%
\pgfpathlineto{\pgfqpoint{4.692308in}{0.479004in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689830in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.695224in}{0.506720in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{0.711406in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{0.722195in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{0.738377in}{0.755093in}}%
\pgfpathlineto{\pgfqpoint{0.754560in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{0.770742in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{0.792319in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{0.813896in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{0.840866in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.085860in}}%
\pgfpathlineto{\pgfqpoint{0.894808in}{1.134866in}}%
\pgfpathlineto{\pgfqpoint{0.927173in}{1.188958in}}%
\pgfpathlineto{\pgfqpoint{0.959538in}{1.238825in}}%
\pgfpathlineto{\pgfqpoint{0.997298in}{1.292586in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{1.072816in}{1.388701in}}%
\pgfpathlineto{\pgfqpoint{1.115969in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{1.159123in}{1.484116in}}%
\pgfpathlineto{\pgfqpoint{1.207670in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{1.256218in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{1.304766in}{1.619528in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{1.412649in}{1.704024in}}%
\pgfpathlineto{\pgfqpoint{1.466591in}{1.742149in}}%
\pgfpathlineto{\pgfqpoint{1.525927in}{1.781274in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{1.644599in}{1.851582in}}%
\pgfpathlineto{\pgfqpoint{1.709329in}{1.885895in}}%
\pgfpathlineto{\pgfqpoint{1.774059in}{1.917606in}}%
\pgfpathlineto{\pgfqpoint{1.838789in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{1.903519in}{1.973833in}}%
\pgfpathlineto{\pgfqpoint{1.973643in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{2.043768in}{2.024854in}}%
\pgfpathlineto{\pgfqpoint{2.113892in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{2.184016in}{2.066493in}}%
\pgfpathlineto{\pgfqpoint{2.254141in}{2.084017in}}%
\pgfpathlineto{\pgfqpoint{2.329659in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{2.405178in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.480696in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{2.556214in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{2.143411in}}%
\pgfpathlineto{\pgfqpoint{2.707251in}{2.148543in}}%
\pgfpathlineto{\pgfqpoint{2.782770in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.858288in}{2.152265in}}%
\pgfpathlineto{\pgfqpoint{2.933807in}{2.150870in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{3.084844in}{2.141542in}}%
\pgfpathlineto{\pgfqpoint{3.160362in}{2.133574in}}%
\pgfpathlineto{\pgfqpoint{3.235881in}{2.123366in}}%
\pgfpathlineto{\pgfqpoint{3.311399in}{2.110878in}}%
\pgfpathlineto{\pgfqpoint{3.386918in}{2.096060in}}%
\pgfpathlineto{\pgfqpoint{3.462436in}{2.078852in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{2.060668in}}%
\pgfpathlineto{\pgfqpoint{3.602685in}{2.040290in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{2.017635in}}%
\pgfpathlineto{\pgfqpoint{3.742933in}{1.992608in}}%
\pgfpathlineto{\pgfqpoint{3.813058in}{1.965096in}}%
\pgfpathlineto{\pgfqpoint{3.877788in}{1.937381in}}%
\pgfpathlineto{\pgfqpoint{3.942518in}{1.907314in}}%
\pgfpathlineto{\pgfqpoint{4.007248in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{4.071978in}{1.839535in}}%
\pgfpathlineto{\pgfqpoint{4.131314in}{1.804745in}}%
\pgfpathlineto{\pgfqpoint{4.190650in}{1.767373in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{4.303928in}{1.688042in}}%
\pgfpathlineto{\pgfqpoint{4.357869in}{1.646121in}}%
\pgfpathlineto{\pgfqpoint{4.411811in}{1.601156in}}%
\pgfpathlineto{\pgfqpoint{4.460359in}{1.557797in}}%
\pgfpathlineto{\pgfqpoint{4.508906in}{1.511373in}}%
\pgfpathlineto{\pgfqpoint{4.552060in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{4.595213in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{4.638366in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{4.676126in}{1.321468in}}%
\pgfpathlineto{\pgfqpoint{4.713885in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{4.746250in}{1.222625in}}%
\pgfpathlineto{\pgfqpoint{4.778615in}{1.171439in}}%
\pgfpathlineto{\pgfqpoint{4.810980in}{1.115736in}}%
\pgfpathlineto{\pgfqpoint{4.837951in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{4.864922in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{4.886499in}{0.960733in}}%
\pgfpathlineto{\pgfqpoint{4.908075in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{4.929652in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{4.945835in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{4.962017in}{0.733955in}}%
\pgfpathlineto{\pgfqpoint{4.972805in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{4.983594in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{4.994382in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{0.506720in}}%
\pgfpathlineto{\pgfqpoint{5.005170in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.005170in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.387756in}{0.532502in}}%
\pgfpathlineto{\pgfqpoint{0.393920in}{0.594878in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{0.682846in}}%
\pgfpathlineto{\pgfqpoint{0.418580in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{0.430909in}{0.806558in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{0.878964in}}%
\pgfpathlineto{\pgfqpoint{0.467898in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{0.486392in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{0.511051in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{0.535710in}{1.124727in}}%
\pgfpathlineto{\pgfqpoint{0.560369in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{1.243183in}}%
\pgfpathlineto{\pgfqpoint{0.622017in}{1.301346in}}%
\pgfpathlineto{\pgfqpoint{0.652841in}{1.355313in}}%
\pgfpathlineto{\pgfqpoint{0.689830in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{0.726818in}{1.471344in}}%
\pgfpathlineto{\pgfqpoint{0.763807in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{0.806960in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{0.850114in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{0.991903in}{1.788041in}}%
\pgfpathlineto{\pgfqpoint{1.041222in}{1.835396in}}%
\pgfpathlineto{\pgfqpoint{1.096705in}{1.885442in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{1.932387in}}%
\pgfpathlineto{\pgfqpoint{1.207670in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{1.269318in}{2.022486in}}%
\pgfpathlineto{\pgfqpoint{1.330966in}{2.065522in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{2.105833in}}%
\pgfpathlineto{\pgfqpoint{1.454261in}{2.143605in}}%
\pgfpathlineto{\pgfqpoint{1.522074in}{2.182414in}}%
\pgfpathlineto{\pgfqpoint{1.589886in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{1.657699in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{1.725511in}{2.283271in}}%
\pgfpathlineto{\pgfqpoint{1.793324in}{2.312152in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.941278in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{2.015256in}{2.391829in}}%
\pgfpathlineto{\pgfqpoint{2.089233in}{2.413660in}}%
\pgfpathlineto{\pgfqpoint{2.163210in}{2.433259in}}%
\pgfpathlineto{\pgfqpoint{2.237187in}{2.450690in}}%
\pgfpathlineto{\pgfqpoint{2.317330in}{2.467189in}}%
\pgfpathlineto{\pgfqpoint{2.397472in}{2.481266in}}%
\pgfpathlineto{\pgfqpoint{2.477614in}{2.492969in}}%
\pgfpathlineto{\pgfqpoint{2.557756in}{2.502338in}}%
\pgfpathlineto{\pgfqpoint{2.637898in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{2.718040in}{2.514186in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.516704in}}%
\pgfpathlineto{\pgfqpoint{2.878324in}{2.516964in}}%
\pgfpathlineto{\pgfqpoint{2.958466in}{2.514967in}}%
\pgfpathlineto{\pgfqpoint{3.038608in}{2.510708in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{2.504171in}}%
\pgfpathlineto{\pgfqpoint{3.198892in}{2.495337in}}%
\pgfpathlineto{\pgfqpoint{3.279034in}{2.484176in}}%
\pgfpathlineto{\pgfqpoint{3.359176in}{2.470651in}}%
\pgfpathlineto{\pgfqpoint{3.439318in}{2.454715in}}%
\pgfpathlineto{\pgfqpoint{3.513295in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{2.418766in}}%
\pgfpathlineto{\pgfqpoint{3.661250in}{2.397500in}}%
\pgfpathlineto{\pgfqpoint{3.735227in}{2.373948in}}%
\pgfpathlineto{\pgfqpoint{3.809205in}{2.348028in}}%
\pgfpathlineto{\pgfqpoint{3.883182in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{3.950994in}{2.291370in}}%
\pgfpathlineto{\pgfqpoint{4.018807in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{4.086619in}{2.227930in}}%
\pgfpathlineto{\pgfqpoint{4.154432in}{2.192524in}}%
\pgfpathlineto{\pgfqpoint{4.222244in}{2.154467in}}%
\pgfpathlineto{\pgfqpoint{4.283892in}{2.117423in}}%
\pgfpathlineto{\pgfqpoint{4.345540in}{2.077892in}}%
\pgfpathlineto{\pgfqpoint{4.407187in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{4.468835in}{1.990623in}}%
\pgfpathlineto{\pgfqpoint{4.524318in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{4.579801in}{1.901420in}}%
\pgfpathlineto{\pgfqpoint{4.635284in}{1.852442in}}%
\pgfpathlineto{\pgfqpoint{4.684602in}{1.806134in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{1.756943in}}%
\pgfpathlineto{\pgfqpoint{4.783239in}{1.704549in}}%
\pgfpathlineto{\pgfqpoint{4.832557in}{1.648553in}}%
\pgfpathlineto{\pgfqpoint{4.875710in}{1.596212in}}%
\pgfpathlineto{\pgfqpoint{4.918864in}{1.540306in}}%
\pgfpathlineto{\pgfqpoint{4.962017in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{4.999006in}{1.425046in}}%
\pgfpathlineto{\pgfqpoint{5.035994in}{1.365664in}}%
\pgfpathlineto{\pgfqpoint{5.066818in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{5.097642in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{5.128466in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{5.153125in}{1.138955in}}%
\pgfpathlineto{\pgfqpoint{5.177784in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{5.202443in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{5.239432in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{5.257926in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{5.270256in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{5.282585in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{5.294915in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{5.301080in}{0.594878in}}%
\pgfpathlineto{\pgfqpoint{5.307244in}{0.532502in}}%
\pgfpathlineto{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614545in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922784in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.920472in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.481659in}}%
\pgfpathlineto{\pgfqpoint{1.908913in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{1.888107in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{1.874237in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.837248in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{1.814130in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{0.840576in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{0.892449in}}%
\pgfpathlineto{\pgfqpoint{1.721658in}{0.947957in}}%
\pgfpathlineto{\pgfqpoint{1.682358in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{1.636122in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{1.527468in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{1.462738in}{1.290636in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{1.210753in}{1.572617in}}%
\pgfpathlineto{\pgfqpoint{1.102099in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.794118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231023in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{2.227940in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{2.223317in}{0.550947in}}%
\pgfpathlineto{\pgfqpoint{2.215611in}{0.621839in}}%
\pgfpathlineto{\pgfqpoint{2.206364in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{2.194034in}{0.756985in}}%
\pgfpathlineto{\pgfqpoint{2.178622in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{2.113892in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{2.053786in}{1.247510in}}%
\pgfpathlineto{\pgfqpoint{2.016797in}{1.345992in}}%
\pgfpathlineto{\pgfqpoint{1.973643in}{1.454318in}}%
\pgfpathlineto{\pgfqpoint{1.924325in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{1.868842in}{1.698094in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{1.733217in}{1.989305in}}%
\pgfpathlineto{\pgfqpoint{1.649993in}{2.159775in}}%
\pgfpathlineto{\pgfqpoint{1.614545in}{2.231023in}}%
\pgfpathlineto{\pgfqpoint{1.614545in}{2.231023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539261in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.538491in}{0.466058in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{0.528075in}}%
\pgfpathlineto{\pgfqpoint{2.532326in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{2.525391in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.516143in}{0.852538in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{2.488402in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{2.469908in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{2.447560in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{2.420589in}{1.525541in}}%
\pgfpathlineto{\pgfqpoint{2.388224in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{2.349695in}{1.895522in}}%
\pgfpathlineto{\pgfqpoint{2.304229in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{2.249517in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{2.231023in}{2.449319in}}%
\pgfpathlineto{\pgfqpoint{2.231023in}{2.449319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.517131in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.517131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155739in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.156509in}{0.466058in}}%
\pgfpathlineto{\pgfqpoint{3.158050in}{0.528075in}}%
\pgfpathlineto{\pgfqpoint{3.162674in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{3.169609in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{3.178857in}{0.852538in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{3.206598in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{3.225092in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{3.247440in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{3.274411in}{1.525541in}}%
\pgfpathlineto{\pgfqpoint{3.306776in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.345305in}{1.895522in}}%
\pgfpathlineto{\pgfqpoint{3.390771in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{3.445483in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{3.463977in}{2.449319in}}%
\pgfpathlineto{\pgfqpoint{3.463977in}{2.449319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463977in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.465518in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{3.467060in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{3.471683in}{0.550947in}}%
\pgfpathlineto{\pgfqpoint{3.479389in}{0.621839in}}%
\pgfpathlineto{\pgfqpoint{3.488636in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{3.500966in}{0.756985in}}%
\pgfpathlineto{\pgfqpoint{3.516378in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{3.534872in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{3.556449in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{3.581108in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{3.608849in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{3.641214in}{1.247510in}}%
\pgfpathlineto{\pgfqpoint{3.678203in}{1.345992in}}%
\pgfpathlineto{\pgfqpoint{3.721357in}{1.454318in}}%
\pgfpathlineto{\pgfqpoint{3.770675in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{3.826158in}{1.698094in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{3.961783in}{1.989305in}}%
\pgfpathlineto{\pgfqpoint{4.045007in}{2.159775in}}%
\pgfpathlineto{\pgfqpoint{4.080455in}{2.231023in}}%
\pgfpathlineto{\pgfqpoint{4.080455in}{2.231023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772216in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.774528in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{3.779151in}{0.481659in}}%
\pgfpathlineto{\pgfqpoint{3.786087in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{3.795334in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{3.806893in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{3.820763in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{3.857752in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{3.880870in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{3.908612in}{0.840576in}}%
\pgfpathlineto{\pgfqpoint{3.938665in}{0.892449in}}%
\pgfpathlineto{\pgfqpoint{3.973342in}{0.947957in}}%
\pgfpathlineto{\pgfqpoint{4.012642in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{4.058878in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{4.109737in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{4.167532in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{4.232262in}{1.290636in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{4.389464in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{4.484247in}{1.572617in}}%
\pgfpathlineto{\pgfqpoint{4.592901in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{1.794118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.628722in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080455in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> concentric3_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.902129in}{2.850419in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902129in}{2.850419in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{2.525377in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.525377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.525377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{0.369639in}}%
\pgfpathlineto{\pgfqpoint{5.522025in}{0.381063in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.381063in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.382119in}}%
\pgfpathlineto{\pgfqpoint{5.522025in}{0.382119in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{0.393543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{2.525377in}}%
\pgfpathlineto{\pgfqpoint{2.859452in}{2.471127in}}%
\pgfpathlineto{\pgfqpoint{2.848028in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.848028in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.846972in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.846972in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{2.471127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.838718in}}%
\pgfpathcurveto{\pgfqpoint{4.227948in}{-0.838718in}}{\pgfqpoint{4.538366in}{-0.710138in}}{\pgfqpoint{4.767207in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{4.996047in}{-0.252457in}}{\pgfqpoint{5.124627in}{0.057961in}}{\pgfqpoint{5.124627in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.124627in}{0.705221in}}{\pgfqpoint{4.996047in}{1.015639in}}{\pgfqpoint{4.767207in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{4.538366in}{1.473320in}}{\pgfqpoint{4.227948in}{1.601899in}}{\pgfqpoint{3.904318in}{1.601899in}}%
\pgfpathcurveto{\pgfqpoint{3.580689in}{1.601899in}}{\pgfqpoint{3.270270in}{1.473320in}}{\pgfqpoint{3.041430in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{2.812589in}{1.015639in}}{\pgfqpoint{2.684010in}{0.705221in}}{\pgfqpoint{2.684010in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.684010in}{0.057961in}}{\pgfqpoint{2.812589in}{-0.252457in}}{\pgfqpoint{3.041430in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{3.270270in}{-0.710138in}}{\pgfqpoint{3.580689in}{-0.838718in}}{\pgfqpoint{3.904318in}{-0.838718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.533640in}}%
\pgfpathcurveto{\pgfqpoint{4.147040in}{-0.533640in}}{\pgfqpoint{4.379854in}{-0.437206in}}{\pgfqpoint{4.551485in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{4.723115in}{-0.093945in}}{\pgfqpoint{4.819550in}{0.138869in}}{\pgfqpoint{4.819550in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.819550in}{0.624313in}}{\pgfqpoint{4.723115in}{0.857127in}}{\pgfqpoint{4.551485in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{4.379854in}{1.200388in}}{\pgfqpoint{4.147040in}{1.296822in}}{\pgfqpoint{3.904318in}{1.296822in}}%
\pgfpathcurveto{\pgfqpoint{3.661596in}{1.296822in}}{\pgfqpoint{3.428782in}{1.200388in}}{\pgfqpoint{3.257152in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{3.085521in}{0.857127in}}{\pgfqpoint{2.989087in}{0.624313in}}{\pgfqpoint{2.989087in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.989087in}{0.138869in}}{\pgfqpoint{3.085521in}{-0.093945in}}{\pgfqpoint{3.257152in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{3.428782in}{-0.437206in}}{\pgfqpoint{3.661596in}{-0.533640in}}{\pgfqpoint{3.904318in}{-0.533640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.228563in}}%
\pgfpathcurveto{\pgfqpoint{4.066133in}{-0.228563in}}{\pgfqpoint{4.221342in}{-0.164274in}}{\pgfqpoint{4.335762in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{4.450183in}{0.064567in}}{\pgfqpoint{4.514472in}{0.219776in}}{\pgfqpoint{4.514472in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.514472in}{0.543406in}}{\pgfqpoint{4.450183in}{0.698615in}}{\pgfqpoint{4.335762in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{4.221342in}{0.927455in}}{\pgfqpoint{4.066133in}{0.991745in}}{\pgfqpoint{3.904318in}{0.991745in}}%
\pgfpathcurveto{\pgfqpoint{3.742503in}{0.991745in}}{\pgfqpoint{3.587294in}{0.927455in}}{\pgfqpoint{3.472874in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{3.358454in}{0.698615in}}{\pgfqpoint{3.294164in}{0.543406in}}{\pgfqpoint{3.294164in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.294164in}{0.219776in}}{\pgfqpoint{3.358454in}{0.064567in}}{\pgfqpoint{3.472874in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{3.587294in}{-0.164274in}}{\pgfqpoint{3.742503in}{-0.228563in}}{\pgfqpoint{3.904318in}{-0.228563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{0.076514in}}%
\pgfpathcurveto{\pgfqpoint{3.985226in}{0.076514in}}{\pgfqpoint{4.062830in}{0.108659in}}{\pgfqpoint{4.120040in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{4.177250in}{0.223079in}}{\pgfqpoint{4.209395in}{0.300684in}}{\pgfqpoint{4.209395in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.209395in}{0.462498in}}{\pgfqpoint{4.177250in}{0.540103in}}{\pgfqpoint{4.120040in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{4.062830in}{0.654523in}}{\pgfqpoint{3.985226in}{0.686668in}}{\pgfqpoint{3.904318in}{0.686668in}}%
\pgfpathcurveto{\pgfqpoint{3.823411in}{0.686668in}}{\pgfqpoint{3.745806in}{0.654523in}}{\pgfqpoint{3.688596in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{3.631386in}{0.540103in}}{\pgfqpoint{3.599241in}{0.462498in}}{\pgfqpoint{3.599241in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.599241in}{0.300684in}}{\pgfqpoint{3.631386in}{0.223079in}}{\pgfqpoint{3.688596in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{3.745806in}{0.108659in}}{\pgfqpoint{3.823411in}{0.076514in}}{\pgfqpoint{3.904318in}{0.076514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{0.076514in}}%
\pgfpathcurveto{\pgfqpoint{3.985226in}{0.076514in}}{\pgfqpoint{4.062830in}{0.108659in}}{\pgfqpoint{4.120040in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{4.177250in}{0.223079in}}{\pgfqpoint{4.209395in}{0.300684in}}{\pgfqpoint{4.209395in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.209395in}{0.462498in}}{\pgfqpoint{4.177250in}{0.540103in}}{\pgfqpoint{4.120040in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{4.062830in}{0.654523in}}{\pgfqpoint{3.985226in}{0.686668in}}{\pgfqpoint{3.904318in}{0.686668in}}%
\pgfpathcurveto{\pgfqpoint{3.823411in}{0.686668in}}{\pgfqpoint{3.745806in}{0.654523in}}{\pgfqpoint{3.688596in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{3.631386in}{0.540103in}}{\pgfqpoint{3.599241in}{0.462498in}}{\pgfqpoint{3.599241in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.599241in}{0.300684in}}{\pgfqpoint{3.631386in}{0.223079in}}{\pgfqpoint{3.688596in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{3.745806in}{0.108659in}}{\pgfqpoint{3.823411in}{0.076514in}}{\pgfqpoint{3.904318in}{0.076514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.228563in}}%
\pgfpathcurveto{\pgfqpoint{4.066133in}{-0.228563in}}{\pgfqpoint{4.221342in}{-0.164274in}}{\pgfqpoint{4.335762in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{4.450183in}{0.064567in}}{\pgfqpoint{4.514472in}{0.219776in}}{\pgfqpoint{4.514472in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.514472in}{0.543406in}}{\pgfqpoint{4.450183in}{0.698615in}}{\pgfqpoint{4.335762in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{4.221342in}{0.927455in}}{\pgfqpoint{4.066133in}{0.991745in}}{\pgfqpoint{3.904318in}{0.991745in}}%
\pgfpathcurveto{\pgfqpoint{3.742503in}{0.991745in}}{\pgfqpoint{3.587294in}{0.927455in}}{\pgfqpoint{3.472874in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{3.358454in}{0.698615in}}{\pgfqpoint{3.294164in}{0.543406in}}{\pgfqpoint{3.294164in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.294164in}{0.219776in}}{\pgfqpoint{3.358454in}{0.064567in}}{\pgfqpoint{3.472874in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{3.587294in}{-0.164274in}}{\pgfqpoint{3.742503in}{-0.228563in}}{\pgfqpoint{3.904318in}{-0.228563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.533640in}}%
\pgfpathcurveto{\pgfqpoint{4.147040in}{-0.533640in}}{\pgfqpoint{4.379854in}{-0.437206in}}{\pgfqpoint{4.551485in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{4.723115in}{-0.093945in}}{\pgfqpoint{4.819550in}{0.138869in}}{\pgfqpoint{4.819550in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.819550in}{0.624313in}}{\pgfqpoint{4.723115in}{0.857127in}}{\pgfqpoint{4.551485in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{4.379854in}{1.200388in}}{\pgfqpoint{4.147040in}{1.296822in}}{\pgfqpoint{3.904318in}{1.296822in}}%
\pgfpathcurveto{\pgfqpoint{3.661596in}{1.296822in}}{\pgfqpoint{3.428782in}{1.200388in}}{\pgfqpoint{3.257152in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{3.085521in}{0.857127in}}{\pgfqpoint{2.989087in}{0.624313in}}{\pgfqpoint{2.989087in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.989087in}{0.138869in}}{\pgfqpoint{3.085521in}{-0.093945in}}{\pgfqpoint{3.257152in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{3.428782in}{-0.437206in}}{\pgfqpoint{3.661596in}{-0.533640in}}{\pgfqpoint{3.904318in}{-0.533640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.838718in}}%
\pgfpathcurveto{\pgfqpoint{4.227948in}{-0.838718in}}{\pgfqpoint{4.538366in}{-0.710138in}}{\pgfqpoint{4.767207in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{4.996047in}{-0.252457in}}{\pgfqpoint{5.124627in}{0.057961in}}{\pgfqpoint{5.124627in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.124627in}{0.705221in}}{\pgfqpoint{4.996047in}{1.015639in}}{\pgfqpoint{4.767207in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{4.538366in}{1.473320in}}{\pgfqpoint{4.227948in}{1.601899in}}{\pgfqpoint{3.904318in}{1.601899in}}%
\pgfpathcurveto{\pgfqpoint{3.580689in}{1.601899in}}{\pgfqpoint{3.270270in}{1.473320in}}{\pgfqpoint{3.041430in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{2.812589in}{1.015639in}}{\pgfqpoint{2.684010in}{0.705221in}}{\pgfqpoint{2.684010in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.684010in}{0.057961in}}{\pgfqpoint{2.812589in}{-0.252457in}}{\pgfqpoint{3.041430in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{3.270270in}{-0.710138in}}{\pgfqpoint{3.580689in}{-0.838718in}}{\pgfqpoint{3.904318in}{-0.838718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.533640in}}%
\pgfpathcurveto{\pgfqpoint{4.147040in}{-0.533640in}}{\pgfqpoint{4.379854in}{-0.437206in}}{\pgfqpoint{4.551485in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{4.723115in}{-0.093945in}}{\pgfqpoint{4.819550in}{0.138869in}}{\pgfqpoint{4.819550in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{4.819550in}{0.624313in}}{\pgfqpoint{4.723115in}{0.857127in}}{\pgfqpoint{4.551485in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{4.379854in}{1.200388in}}{\pgfqpoint{4.147040in}{1.296822in}}{\pgfqpoint{3.904318in}{1.296822in}}%
\pgfpathcurveto{\pgfqpoint{3.661596in}{1.296822in}}{\pgfqpoint{3.428782in}{1.200388in}}{\pgfqpoint{3.257152in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{3.085521in}{0.857127in}}{\pgfqpoint{2.989087in}{0.624313in}}{\pgfqpoint{2.989087in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.989087in}{0.138869in}}{\pgfqpoint{3.085521in}{-0.093945in}}{\pgfqpoint{3.257152in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{3.428782in}{-0.437206in}}{\pgfqpoint{3.661596in}{-0.533640in}}{\pgfqpoint{3.904318in}{-0.533640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-0.838718in}}%
\pgfpathcurveto{\pgfqpoint{4.227948in}{-0.838718in}}{\pgfqpoint{4.538366in}{-0.710138in}}{\pgfqpoint{4.767207in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{4.996047in}{-0.252457in}}{\pgfqpoint{5.124627in}{0.057961in}}{\pgfqpoint{5.124627in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.124627in}{0.705221in}}{\pgfqpoint{4.996047in}{1.015639in}}{\pgfqpoint{4.767207in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{4.538366in}{1.473320in}}{\pgfqpoint{4.227948in}{1.601899in}}{\pgfqpoint{3.904318in}{1.601899in}}%
\pgfpathcurveto{\pgfqpoint{3.580689in}{1.601899in}}{\pgfqpoint{3.270270in}{1.473320in}}{\pgfqpoint{3.041430in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{2.812589in}{1.015639in}}{\pgfqpoint{2.684010in}{0.705221in}}{\pgfqpoint{2.684010in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.684010in}{0.057961in}}{\pgfqpoint{2.812589in}{-0.252457in}}{\pgfqpoint{3.041430in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{3.270270in}{-0.710138in}}{\pgfqpoint{3.580689in}{-0.838718in}}{\pgfqpoint{3.904318in}{-0.838718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-1.143795in}}%
\pgfpathcurveto{\pgfqpoint{4.308855in}{-1.143795in}}{\pgfqpoint{4.696878in}{-0.983070in}}{\pgfqpoint{4.982929in}{-0.697020in}}%
\pgfpathcurveto{\pgfqpoint{5.268980in}{-0.410969in}}{\pgfqpoint{5.429704in}{-0.022946in}}{\pgfqpoint{5.429704in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.429704in}{0.786128in}}{\pgfqpoint{5.268980in}{1.174151in}}{\pgfqpoint{4.982929in}{1.460201in}}%
\pgfpathcurveto{\pgfqpoint{4.696878in}{1.746252in}}{\pgfqpoint{4.308855in}{1.906977in}}{\pgfqpoint{3.904318in}{1.906977in}}%
\pgfpathcurveto{\pgfqpoint{3.499781in}{1.906977in}}{\pgfqpoint{3.111759in}{1.746252in}}{\pgfqpoint{2.825708in}{1.460201in}}%
\pgfpathcurveto{\pgfqpoint{2.539657in}{1.174151in}}{\pgfqpoint{2.378933in}{0.786128in}}{\pgfqpoint{2.378933in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.378933in}{-0.022946in}}{\pgfqpoint{2.539657in}{-0.410969in}}{\pgfqpoint{2.825708in}{-0.697020in}}%
\pgfpathcurveto{\pgfqpoint{3.111759in}{-0.983070in}}{\pgfqpoint{3.499781in}{-1.143795in}}{\pgfqpoint{3.904318in}{-1.143795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{-1.448872in}}%
\pgfpathcurveto{\pgfqpoint{4.389763in}{-1.448872in}}{\pgfqpoint{4.855390in}{-1.256003in}}{\pgfqpoint{5.198651in}{-0.912742in}}%
\pgfpathcurveto{\pgfqpoint{5.541912in}{-0.569481in}}{\pgfqpoint{5.734781in}{-0.103853in}}{\pgfqpoint{5.734781in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{5.734781in}{0.867035in}}{\pgfqpoint{5.541912in}{1.332663in}}{\pgfqpoint{5.198651in}{1.675924in}}%
\pgfpathcurveto{\pgfqpoint{4.855390in}{2.019185in}}{\pgfqpoint{4.389763in}{2.212054in}}{\pgfqpoint{3.904318in}{2.212054in}}%
\pgfpathcurveto{\pgfqpoint{3.418874in}{2.212054in}}{\pgfqpoint{2.953247in}{2.019185in}}{\pgfqpoint{2.609986in}{1.675924in}}%
\pgfpathcurveto{\pgfqpoint{2.266725in}{1.332663in}}{\pgfqpoint{2.073855in}{0.867035in}}{\pgfqpoint{2.073855in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.073855in}{-0.103853in}}{\pgfqpoint{2.266725in}{-0.569481in}}{\pgfqpoint{2.609986in}{-0.912742in}}%
\pgfpathcurveto{\pgfqpoint{2.953247in}{-1.256003in}}{\pgfqpoint{3.418874in}{-1.448872in}}{\pgfqpoint{3.904318in}{-1.448872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.838718in}}%
\pgfpathcurveto{\pgfqpoint{2.114311in}{-0.838718in}}{\pgfqpoint{2.424730in}{-0.710138in}}{\pgfqpoint{2.653570in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{2.882411in}{-0.252457in}}{\pgfqpoint{3.010990in}{0.057961in}}{\pgfqpoint{3.010990in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.010990in}{0.705221in}}{\pgfqpoint{2.882411in}{1.015639in}}{\pgfqpoint{2.653570in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{2.424730in}{1.473320in}}{\pgfqpoint{2.114311in}{1.601899in}}{\pgfqpoint{1.790682in}{1.601899in}}%
\pgfpathcurveto{\pgfqpoint{1.467052in}{1.601899in}}{\pgfqpoint{1.156634in}{1.473320in}}{\pgfqpoint{0.927793in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{0.698953in}{1.015639in}}{\pgfqpoint{0.570373in}{0.705221in}}{\pgfqpoint{0.570373in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.570373in}{0.057961in}}{\pgfqpoint{0.698953in}{-0.252457in}}{\pgfqpoint{0.927793in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{1.156634in}{-0.710138in}}{\pgfqpoint{1.467052in}{-0.838718in}}{\pgfqpoint{1.790682in}{-0.838718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.533640in}}%
\pgfpathcurveto{\pgfqpoint{2.033404in}{-0.533640in}}{\pgfqpoint{2.266218in}{-0.437206in}}{\pgfqpoint{2.437848in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{2.609479in}{-0.093945in}}{\pgfqpoint{2.705913in}{0.138869in}}{\pgfqpoint{2.705913in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.705913in}{0.624313in}}{\pgfqpoint{2.609479in}{0.857127in}}{\pgfqpoint{2.437848in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{2.266218in}{1.200388in}}{\pgfqpoint{2.033404in}{1.296822in}}{\pgfqpoint{1.790682in}{1.296822in}}%
\pgfpathcurveto{\pgfqpoint{1.547960in}{1.296822in}}{\pgfqpoint{1.315146in}{1.200388in}}{\pgfqpoint{1.143515in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{0.971885in}{0.857127in}}{\pgfqpoint{0.875450in}{0.624313in}}{\pgfqpoint{0.875450in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.875450in}{0.138869in}}{\pgfqpoint{0.971885in}{-0.093945in}}{\pgfqpoint{1.143515in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{1.315146in}{-0.437206in}}{\pgfqpoint{1.547960in}{-0.533640in}}{\pgfqpoint{1.790682in}{-0.533640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.228563in}}%
\pgfpathcurveto{\pgfqpoint{1.952497in}{-0.228563in}}{\pgfqpoint{2.107706in}{-0.164274in}}{\pgfqpoint{2.222126in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{2.336546in}{0.064567in}}{\pgfqpoint{2.400836in}{0.219776in}}{\pgfqpoint{2.400836in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.400836in}{0.543406in}}{\pgfqpoint{2.336546in}{0.698615in}}{\pgfqpoint{2.222126in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{2.107706in}{0.927455in}}{\pgfqpoint{1.952497in}{0.991745in}}{\pgfqpoint{1.790682in}{0.991745in}}%
\pgfpathcurveto{\pgfqpoint{1.628867in}{0.991745in}}{\pgfqpoint{1.473658in}{0.927455in}}{\pgfqpoint{1.359238in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{1.244817in}{0.698615in}}{\pgfqpoint{1.180528in}{0.543406in}}{\pgfqpoint{1.180528in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.180528in}{0.219776in}}{\pgfqpoint{1.244817in}{0.064567in}}{\pgfqpoint{1.359238in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{1.473658in}{-0.164274in}}{\pgfqpoint{1.628867in}{-0.228563in}}{\pgfqpoint{1.790682in}{-0.228563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{0.076514in}}%
\pgfpathcurveto{\pgfqpoint{1.871589in}{0.076514in}}{\pgfqpoint{1.949194in}{0.108659in}}{\pgfqpoint{2.006404in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{2.063614in}{0.223079in}}{\pgfqpoint{2.095759in}{0.300684in}}{\pgfqpoint{2.095759in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.095759in}{0.462498in}}{\pgfqpoint{2.063614in}{0.540103in}}{\pgfqpoint{2.006404in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{1.949194in}{0.654523in}}{\pgfqpoint{1.871589in}{0.686668in}}{\pgfqpoint{1.790682in}{0.686668in}}%
\pgfpathcurveto{\pgfqpoint{1.709774in}{0.686668in}}{\pgfqpoint{1.632170in}{0.654523in}}{\pgfqpoint{1.574960in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{1.517750in}{0.540103in}}{\pgfqpoint{1.485605in}{0.462498in}}{\pgfqpoint{1.485605in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.485605in}{0.300684in}}{\pgfqpoint{1.517750in}{0.223079in}}{\pgfqpoint{1.574960in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{1.632170in}{0.108659in}}{\pgfqpoint{1.709774in}{0.076514in}}{\pgfqpoint{1.790682in}{0.076514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{0.076514in}}%
\pgfpathcurveto{\pgfqpoint{1.871589in}{0.076514in}}{\pgfqpoint{1.949194in}{0.108659in}}{\pgfqpoint{2.006404in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{2.063614in}{0.223079in}}{\pgfqpoint{2.095759in}{0.300684in}}{\pgfqpoint{2.095759in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.095759in}{0.462498in}}{\pgfqpoint{2.063614in}{0.540103in}}{\pgfqpoint{2.006404in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{1.949194in}{0.654523in}}{\pgfqpoint{1.871589in}{0.686668in}}{\pgfqpoint{1.790682in}{0.686668in}}%
\pgfpathcurveto{\pgfqpoint{1.709774in}{0.686668in}}{\pgfqpoint{1.632170in}{0.654523in}}{\pgfqpoint{1.574960in}{0.597313in}}%
\pgfpathcurveto{\pgfqpoint{1.517750in}{0.540103in}}{\pgfqpoint{1.485605in}{0.462498in}}{\pgfqpoint{1.485605in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.485605in}{0.300684in}}{\pgfqpoint{1.517750in}{0.223079in}}{\pgfqpoint{1.574960in}{0.165869in}}%
\pgfpathcurveto{\pgfqpoint{1.632170in}{0.108659in}}{\pgfqpoint{1.709774in}{0.076514in}}{\pgfqpoint{1.790682in}{0.076514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.228563in}}%
\pgfpathcurveto{\pgfqpoint{1.952497in}{-0.228563in}}{\pgfqpoint{2.107706in}{-0.164274in}}{\pgfqpoint{2.222126in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{2.336546in}{0.064567in}}{\pgfqpoint{2.400836in}{0.219776in}}{\pgfqpoint{2.400836in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.400836in}{0.543406in}}{\pgfqpoint{2.336546in}{0.698615in}}{\pgfqpoint{2.222126in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{2.107706in}{0.927455in}}{\pgfqpoint{1.952497in}{0.991745in}}{\pgfqpoint{1.790682in}{0.991745in}}%
\pgfpathcurveto{\pgfqpoint{1.628867in}{0.991745in}}{\pgfqpoint{1.473658in}{0.927455in}}{\pgfqpoint{1.359238in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{1.244817in}{0.698615in}}{\pgfqpoint{1.180528in}{0.543406in}}{\pgfqpoint{1.180528in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.180528in}{0.219776in}}{\pgfqpoint{1.244817in}{0.064567in}}{\pgfqpoint{1.359238in}{-0.049853in}}%
\pgfpathcurveto{\pgfqpoint{1.473658in}{-0.164274in}}{\pgfqpoint{1.628867in}{-0.228563in}}{\pgfqpoint{1.790682in}{-0.228563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.533640in}}%
\pgfpathcurveto{\pgfqpoint{2.033404in}{-0.533640in}}{\pgfqpoint{2.266218in}{-0.437206in}}{\pgfqpoint{2.437848in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{2.609479in}{-0.093945in}}{\pgfqpoint{2.705913in}{0.138869in}}{\pgfqpoint{2.705913in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.705913in}{0.624313in}}{\pgfqpoint{2.609479in}{0.857127in}}{\pgfqpoint{2.437848in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{2.266218in}{1.200388in}}{\pgfqpoint{2.033404in}{1.296822in}}{\pgfqpoint{1.790682in}{1.296822in}}%
\pgfpathcurveto{\pgfqpoint{1.547960in}{1.296822in}}{\pgfqpoint{1.315146in}{1.200388in}}{\pgfqpoint{1.143515in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{0.971885in}{0.857127in}}{\pgfqpoint{0.875450in}{0.624313in}}{\pgfqpoint{0.875450in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.875450in}{0.138869in}}{\pgfqpoint{0.971885in}{-0.093945in}}{\pgfqpoint{1.143515in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{1.315146in}{-0.437206in}}{\pgfqpoint{1.547960in}{-0.533640in}}{\pgfqpoint{1.790682in}{-0.533640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.838718in}}%
\pgfpathcurveto{\pgfqpoint{2.114311in}{-0.838718in}}{\pgfqpoint{2.424730in}{-0.710138in}}{\pgfqpoint{2.653570in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{2.882411in}{-0.252457in}}{\pgfqpoint{3.010990in}{0.057961in}}{\pgfqpoint{3.010990in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.010990in}{0.705221in}}{\pgfqpoint{2.882411in}{1.015639in}}{\pgfqpoint{2.653570in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{2.424730in}{1.473320in}}{\pgfqpoint{2.114311in}{1.601899in}}{\pgfqpoint{1.790682in}{1.601899in}}%
\pgfpathcurveto{\pgfqpoint{1.467052in}{1.601899in}}{\pgfqpoint{1.156634in}{1.473320in}}{\pgfqpoint{0.927793in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{0.698953in}{1.015639in}}{\pgfqpoint{0.570373in}{0.705221in}}{\pgfqpoint{0.570373in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.570373in}{0.057961in}}{\pgfqpoint{0.698953in}{-0.252457in}}{\pgfqpoint{0.927793in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{1.156634in}{-0.710138in}}{\pgfqpoint{1.467052in}{-0.838718in}}{\pgfqpoint{1.790682in}{-0.838718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.533640in}}%
\pgfpathcurveto{\pgfqpoint{2.033404in}{-0.533640in}}{\pgfqpoint{2.266218in}{-0.437206in}}{\pgfqpoint{2.437848in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{2.609479in}{-0.093945in}}{\pgfqpoint{2.705913in}{0.138869in}}{\pgfqpoint{2.705913in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{2.705913in}{0.624313in}}{\pgfqpoint{2.609479in}{0.857127in}}{\pgfqpoint{2.437848in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{2.266218in}{1.200388in}}{\pgfqpoint{2.033404in}{1.296822in}}{\pgfqpoint{1.790682in}{1.296822in}}%
\pgfpathcurveto{\pgfqpoint{1.547960in}{1.296822in}}{\pgfqpoint{1.315146in}{1.200388in}}{\pgfqpoint{1.143515in}{1.028757in}}%
\pgfpathcurveto{\pgfqpoint{0.971885in}{0.857127in}}{\pgfqpoint{0.875450in}{0.624313in}}{\pgfqpoint{0.875450in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.875450in}{0.138869in}}{\pgfqpoint{0.971885in}{-0.093945in}}{\pgfqpoint{1.143515in}{-0.265575in}}%
\pgfpathcurveto{\pgfqpoint{1.315146in}{-0.437206in}}{\pgfqpoint{1.547960in}{-0.533640in}}{\pgfqpoint{1.790682in}{-0.533640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-0.838718in}}%
\pgfpathcurveto{\pgfqpoint{2.114311in}{-0.838718in}}{\pgfqpoint{2.424730in}{-0.710138in}}{\pgfqpoint{2.653570in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{2.882411in}{-0.252457in}}{\pgfqpoint{3.010990in}{0.057961in}}{\pgfqpoint{3.010990in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.010990in}{0.705221in}}{\pgfqpoint{2.882411in}{1.015639in}}{\pgfqpoint{2.653570in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{2.424730in}{1.473320in}}{\pgfqpoint{2.114311in}{1.601899in}}{\pgfqpoint{1.790682in}{1.601899in}}%
\pgfpathcurveto{\pgfqpoint{1.467052in}{1.601899in}}{\pgfqpoint{1.156634in}{1.473320in}}{\pgfqpoint{0.927793in}{1.244479in}}%
\pgfpathcurveto{\pgfqpoint{0.698953in}{1.015639in}}{\pgfqpoint{0.570373in}{0.705221in}}{\pgfqpoint{0.570373in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.570373in}{0.057961in}}{\pgfqpoint{0.698953in}{-0.252457in}}{\pgfqpoint{0.927793in}{-0.481298in}}%
\pgfpathcurveto{\pgfqpoint{1.156634in}{-0.710138in}}{\pgfqpoint{1.467052in}{-0.838718in}}{\pgfqpoint{1.790682in}{-0.838718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-1.143795in}}%
\pgfpathcurveto{\pgfqpoint{2.195219in}{-1.143795in}}{\pgfqpoint{2.583241in}{-0.983070in}}{\pgfqpoint{2.869292in}{-0.697020in}}%
\pgfpathcurveto{\pgfqpoint{3.155343in}{-0.410969in}}{\pgfqpoint{3.316067in}{-0.022946in}}{\pgfqpoint{3.316067in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.316067in}{0.786128in}}{\pgfqpoint{3.155343in}{1.174151in}}{\pgfqpoint{2.869292in}{1.460201in}}%
\pgfpathcurveto{\pgfqpoint{2.583241in}{1.746252in}}{\pgfqpoint{2.195219in}{1.906977in}}{\pgfqpoint{1.790682in}{1.906977in}}%
\pgfpathcurveto{\pgfqpoint{1.386145in}{1.906977in}}{\pgfqpoint{0.998122in}{1.746252in}}{\pgfqpoint{0.712071in}{1.460201in}}%
\pgfpathcurveto{\pgfqpoint{0.426020in}{1.174151in}}{\pgfqpoint{0.265296in}{0.786128in}}{\pgfqpoint{0.265296in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{0.265296in}{-0.022946in}}{\pgfqpoint{0.426020in}{-0.410969in}}{\pgfqpoint{0.712071in}{-0.697020in}}%
\pgfpathcurveto{\pgfqpoint{0.998122in}{-0.983070in}}{\pgfqpoint{1.386145in}{-1.143795in}}{\pgfqpoint{1.790682in}{-1.143795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{-1.448872in}}%
\pgfpathcurveto{\pgfqpoint{2.276126in}{-1.448872in}}{\pgfqpoint{2.741753in}{-1.256003in}}{\pgfqpoint{3.085014in}{-0.912742in}}%
\pgfpathcurveto{\pgfqpoint{3.428275in}{-0.569481in}}{\pgfqpoint{3.621145in}{-0.103853in}}{\pgfqpoint{3.621145in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{3.621145in}{0.867035in}}{\pgfqpoint{3.428275in}{1.332663in}}{\pgfqpoint{3.085014in}{1.675924in}}%
\pgfpathcurveto{\pgfqpoint{2.741753in}{2.019185in}}{\pgfqpoint{2.276126in}{2.212054in}}{\pgfqpoint{1.790682in}{2.212054in}}%
\pgfpathcurveto{\pgfqpoint{1.305237in}{2.212054in}}{\pgfqpoint{0.839610in}{2.019185in}}{\pgfqpoint{0.496349in}{1.675924in}}%
\pgfpathcurveto{\pgfqpoint{0.153088in}{1.332663in}}{\pgfqpoint{-0.039781in}{0.867035in}}{\pgfqpoint{-0.039781in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{-0.039781in}{-0.103853in}}{\pgfqpoint{0.153088in}{-0.569481in}}{\pgfqpoint{0.496349in}{-0.912742in}}%
\pgfpathcurveto{\pgfqpoint{0.839610in}{-1.256003in}}{\pgfqpoint{1.305237in}{-1.448872in}}{\pgfqpoint{1.790682in}{-1.448872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.525377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.525377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847500in,y=2.644896in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.722750in,y=0.381591in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.319091in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.583295in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.111705in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.375909in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.640114in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438409in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.790682in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{2.495227in}{1.035694in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{1.062469in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.035694in}}%
\pgfpathlineto{\pgfqpoint{3.552045in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{4.256591in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086136in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.526477in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{1.519908in}}%
\pgfpathlineto{\pgfqpoint{3.287841in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{4.608864in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733864in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.264630in}}%
\pgfpathlineto{\pgfqpoint{1.790682in}{1.658238in}}%
\pgfpathlineto{\pgfqpoint{2.319091in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{1.913567in}}%
\pgfpathlineto{\pgfqpoint{3.375909in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{1.658238in}}%
\pgfpathlineto{\pgfqpoint{4.432727in}{1.264630in}}%
\pgfpathlineto{\pgfqpoint{4.961136in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{1.614545in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.231023in}{2.204179in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.278786in}}%
\pgfpathlineto{\pgfqpoint{3.463977in}{2.204179in}}%
\pgfpathlineto{\pgfqpoint{4.080455in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790682in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.438409in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.733864in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{0.381591in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054886in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{1.790682in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{1.526477in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.264630in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.475144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319091in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{1.790682in}{1.658238in}}%
\pgfpathlineto{\pgfqpoint{1.614545in}{1.962587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583295in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.495227in}{1.035694in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{2.319091in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{2.231023in}{2.204179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847500in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{1.062469in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{1.519908in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{1.913567in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.278786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111705in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.035694in}}%
\pgfpathlineto{\pgfqpoint{3.287841in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{3.375909in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{3.463977in}{2.204179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375909in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.552045in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{3.728182in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{1.658238in}}%
\pgfpathlineto{\pgfqpoint{4.080455in}{1.962587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640114in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{4.432727in}{1.264630in}}%
\pgfpathlineto{\pgfqpoint{4.696932in}{1.475144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904318in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.256591in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.608864in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{4.961136in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{5.313409in}{0.381591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.425000in}{2.390377in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790682in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438409in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086136in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733864in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381591in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054886in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790682in}{0.774053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526477in}{1.037723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262273in}{1.264630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998068in}{1.475144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319091in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142955in}{0.948989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966818in}{1.330189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790682in}{1.658238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614545in}{1.962587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583295in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495227in}{1.035694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407159in}{1.475144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319091in}{1.853322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231023in}{2.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847500in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847500in}{1.062469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847500in}{1.519908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847500in}{1.913567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847500in}{2.278786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111705in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199773in}{1.035694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287841in}{1.475144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375909in}{1.853322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463977in}{2.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375909in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552045in}{0.948989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728182in}{1.330189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904318in}{1.658238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080455in}{1.962587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640114in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904318in}{0.774053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168523in}{1.037723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432727in}{1.264630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696932in}{1.475144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904318in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256591in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608864in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961136in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313409in}{0.381591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hyperbolic-pencil-cont1_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.106287in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.845590in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.845590in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.845590in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355739in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.355739in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388027in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.388027in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.397197in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.397197in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.408972in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.408972in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.424091in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.424091in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.443505in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.443505in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.468432in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.468432in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.500440in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.500440in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.541539in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.541539in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.594311in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.594311in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.662071in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.749077in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.860795in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.004243in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.188435in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.188435in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.424941in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.424941in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.728622in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.728622in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.118555in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845590in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.818484in}{0.347875in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{0.361197in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.361197in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.361503in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{0.361503in}}%
\pgfpathlineto{\pgfqpoint{2.818484in}{0.374825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355739in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.369214in}{2.802894in}}%
\pgfpathlineto{\pgfqpoint{0.355893in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{0.355893in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.355586in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.355586in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{0.342264in}{2.802894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721111in}{8.721111in}}%
\pgfpathcurveto{\pgfqpoint{6.504077in}{8.721111in}}{\pgfqpoint{4.377548in}{7.840274in}}{\pgfqpoint{2.809867in}{6.272594in}}%
\pgfpathcurveto{\pgfqpoint{1.242187in}{4.704914in}}{\pgfqpoint{0.361350in}{2.578385in}}{\pgfqpoint{0.361350in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.361350in}{-1.855685in}}{\pgfqpoint{1.242187in}{-3.982214in}}{\pgfqpoint{2.809867in}{-5.549894in}}%
\pgfpathcurveto{\pgfqpoint{4.377548in}{-7.117574in}}{\pgfqpoint{6.504077in}{-7.998411in}}{\pgfqpoint{8.721111in}{-7.998411in}}%
\pgfpathcurveto{\pgfqpoint{10.938146in}{-7.998411in}}{\pgfqpoint{13.064675in}{-7.117574in}}{\pgfqpoint{14.632355in}{-5.549894in}}%
\pgfpathcurveto{\pgfqpoint{16.200035in}{-3.982214in}}{\pgfqpoint{17.080872in}{-1.855685in}}{\pgfqpoint{17.080872in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{17.080872in}{2.578385in}}{\pgfqpoint{16.200035in}{4.704914in}}{\pgfqpoint{14.632355in}{6.272594in}}%
\pgfpathcurveto{\pgfqpoint{13.064675in}{7.840274in}}{\pgfqpoint{10.938146in}{8.721111in}}{\pgfqpoint{8.721111in}{8.721111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872115in}{6.870521in}}%
\pgfpathcurveto{\pgfqpoint{5.145862in}{6.870521in}}{\pgfqpoint{3.490080in}{6.184674in}}{\pgfqpoint{2.269436in}{4.964029in}}%
\pgfpathcurveto{\pgfqpoint{1.048791in}{3.743384in}}{\pgfqpoint{0.362944in}{2.087602in}}{\pgfqpoint{0.362944in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.362944in}{-1.364902in}}{\pgfqpoint{1.048791in}{-3.020684in}}{\pgfqpoint{2.269436in}{-4.241329in}}%
\pgfpathcurveto{\pgfqpoint{3.490080in}{-5.461974in}}{\pgfqpoint{5.145862in}{-6.147821in}}{\pgfqpoint{6.872115in}{-6.147821in}}%
\pgfpathcurveto{\pgfqpoint{8.598367in}{-6.147821in}}{\pgfqpoint{10.254149in}{-5.461974in}}{\pgfqpoint{11.474794in}{-4.241329in}}%
\pgfpathcurveto{\pgfqpoint{12.695439in}{-3.020684in}}{\pgfqpoint{13.381286in}{-1.364902in}}{\pgfqpoint{13.381286in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{13.381286in}{2.087602in}}{\pgfqpoint{12.695439in}{3.743384in}}{\pgfqpoint{11.474794in}{4.964029in}}%
\pgfpathcurveto{\pgfqpoint{10.254149in}{6.184674in}}{\pgfqpoint{8.598367in}{6.870521in}}{\pgfqpoint{6.872115in}{6.870521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432518in}{5.428878in}}%
\pgfpathcurveto{\pgfqpoint{4.088593in}{5.428878in}}{\pgfqpoint{2.799532in}{4.894931in}}{\pgfqpoint{1.849234in}{3.944633in}}%
\pgfpathcurveto{\pgfqpoint{0.898937in}{2.994335in}}{\pgfqpoint{0.364990in}{1.705274in}}{\pgfqpoint{0.364990in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.364990in}{-0.982574in}}{\pgfqpoint{0.898937in}{-2.271635in}}{\pgfqpoint{1.849234in}{-3.221933in}}%
\pgfpathcurveto{\pgfqpoint{2.799532in}{-4.172231in}}{\pgfqpoint{4.088593in}{-4.706178in}}{\pgfqpoint{5.432518in}{-4.706178in}}%
\pgfpathcurveto{\pgfqpoint{6.776442in}{-4.706178in}}{\pgfqpoint{8.065503in}{-4.172231in}}{\pgfqpoint{9.015801in}{-3.221933in}}%
\pgfpathcurveto{\pgfqpoint{9.966099in}{-2.271635in}}{\pgfqpoint{10.500045in}{-0.982574in}}{\pgfqpoint{10.500045in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{10.500045in}{1.705274in}}{\pgfqpoint{9.966099in}{2.994335in}}{\pgfqpoint{9.015801in}{3.944633in}}%
\pgfpathcurveto{\pgfqpoint{8.065503in}{4.894931in}}{\pgfqpoint{6.776442in}{5.428878in}}{\pgfqpoint{5.432518in}{5.428878in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311875in}{4.305608in}}%
\pgfpathcurveto{\pgfqpoint{3.265846in}{4.305608in}}{\pgfqpoint{2.262518in}{3.890016in}}{\pgfqpoint{1.522864in}{3.150362in}}%
\pgfpathcurveto{\pgfqpoint{0.783209in}{2.410707in}}{\pgfqpoint{0.367617in}{1.407379in}}{\pgfqpoint{0.367617in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.367617in}{-0.684679in}}{\pgfqpoint{0.783209in}{-1.688007in}}{\pgfqpoint{1.522864in}{-2.427661in}}%
\pgfpathcurveto{\pgfqpoint{2.262518in}{-3.167316in}}{\pgfqpoint{3.265846in}{-3.582908in}}{\pgfqpoint{4.311875in}{-3.582908in}}%
\pgfpathcurveto{\pgfqpoint{5.357904in}{-3.582908in}}{\pgfqpoint{6.361232in}{-3.167316in}}{\pgfqpoint{7.100886in}{-2.427661in}}%
\pgfpathcurveto{\pgfqpoint{7.840541in}{-1.688007in}}{\pgfqpoint{8.256133in}{-0.684679in}}{\pgfqpoint{8.256133in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{8.256133in}{1.407379in}}{\pgfqpoint{7.840541in}{2.410707in}}{\pgfqpoint{7.100886in}{3.150362in}}%
\pgfpathcurveto{\pgfqpoint{6.361232in}{3.890016in}}{\pgfqpoint{5.357904in}{4.305608in}}{\pgfqpoint{4.311875in}{4.305608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439781in}{3.430141in}}%
\pgfpathcurveto{\pgfqpoint{2.625929in}{3.430141in}}{\pgfqpoint{1.845300in}{3.106794in}}{\pgfqpoint{1.269819in}{2.531313in}}%
\pgfpathcurveto{\pgfqpoint{0.694338in}{1.955832in}}{\pgfqpoint{0.370991in}{1.175203in}}{\pgfqpoint{0.370991in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.370991in}{-0.452503in}}{\pgfqpoint{0.694338in}{-1.233132in}}{\pgfqpoint{1.269819in}{-1.808613in}}%
\pgfpathcurveto{\pgfqpoint{1.845300in}{-2.384093in}}{\pgfqpoint{2.625929in}{-2.707441in}}{\pgfqpoint{3.439781in}{-2.707441in}}%
\pgfpathcurveto{\pgfqpoint{4.253634in}{-2.707441in}}{\pgfqpoint{5.034263in}{-2.384093in}}{\pgfqpoint{5.609744in}{-1.808613in}}%
\pgfpathcurveto{\pgfqpoint{6.185225in}{-1.233132in}}{\pgfqpoint{6.508572in}{-0.452503in}}{\pgfqpoint{6.508572in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{6.508572in}{1.175203in}}{\pgfqpoint{6.185225in}{1.955832in}}{\pgfqpoint{5.609744in}{2.531313in}}%
\pgfpathcurveto{\pgfqpoint{5.034263in}{3.106794in}}{\pgfqpoint{4.253634in}{3.430141in}}{\pgfqpoint{3.439781in}{3.430141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761446in}{2.747474in}}%
\pgfpathcurveto{\pgfqpoint{2.128639in}{2.747474in}}{\pgfqpoint{1.521664in}{2.496057in}}{\pgfqpoint{1.074202in}{2.048594in}}%
\pgfpathcurveto{\pgfqpoint{0.626740in}{1.601132in}}{\pgfqpoint{0.375323in}{0.994158in}}{\pgfqpoint{0.375323in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.375323in}{-0.271457in}}{\pgfqpoint{0.626740in}{-0.878432in}}{\pgfqpoint{1.074202in}{-1.325894in}}%
\pgfpathcurveto{\pgfqpoint{1.521664in}{-1.773357in}}{\pgfqpoint{2.128639in}{-2.024774in}}{\pgfqpoint{2.761446in}{-2.024774in}}%
\pgfpathcurveto{\pgfqpoint{3.394254in}{-2.024774in}}{\pgfqpoint{4.001228in}{-1.773357in}}{\pgfqpoint{4.448691in}{-1.325894in}}%
\pgfpathcurveto{\pgfqpoint{4.896153in}{-0.878432in}}{\pgfqpoint{5.147570in}{-0.271457in}}{\pgfqpoint{5.147570in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{5.147570in}{0.994158in}}{\pgfqpoint{4.896153in}{1.601132in}}{\pgfqpoint{4.448691in}{2.048594in}}%
\pgfpathcurveto{\pgfqpoint{4.001228in}{2.496057in}}{\pgfqpoint{3.394254in}{2.747474in}}{\pgfqpoint{2.761446in}{2.747474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234253in}{2.214718in}}%
\pgfpathcurveto{\pgfqpoint{1.742734in}{2.214718in}}{\pgfqpoint{1.271280in}{2.019436in}}{\pgfqpoint{0.923724in}{1.671879in}}%
\pgfpathcurveto{\pgfqpoint{0.576167in}{1.324323in}}{\pgfqpoint{0.380885in}{0.852869in}}{\pgfqpoint{0.380885in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.380885in}{-0.130169in}}{\pgfqpoint{0.576167in}{-0.601623in}}{\pgfqpoint{0.923724in}{-0.949179in}}%
\pgfpathcurveto{\pgfqpoint{1.271280in}{-1.296736in}}{\pgfqpoint{1.742734in}{-1.492018in}}{\pgfqpoint{2.234253in}{-1.492018in}}%
\pgfpathcurveto{\pgfqpoint{2.725772in}{-1.492018in}}{\pgfqpoint{3.197226in}{-1.296736in}}{\pgfqpoint{3.544782in}{-0.949179in}}%
\pgfpathcurveto{\pgfqpoint{3.892338in}{-0.601623in}}{\pgfqpoint{4.087621in}{-0.130169in}}{\pgfqpoint{4.087621in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{4.087621in}{0.852869in}}{\pgfqpoint{3.892338in}{1.324323in}}{\pgfqpoint{3.544782in}{1.671879in}}%
\pgfpathcurveto{\pgfqpoint{3.197226in}{2.019436in}}{\pgfqpoint{2.725772in}{2.214718in}}{\pgfqpoint{2.234253in}{2.214718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825079in}{1.798403in}}%
\pgfpathcurveto{\pgfqpoint{1.443968in}{1.798403in}}{\pgfqpoint{1.078416in}{1.646986in}}{\pgfqpoint{0.808929in}{1.377500in}}%
\pgfpathcurveto{\pgfqpoint{0.539443in}{1.108014in}}{\pgfqpoint{0.388027in}{0.742461in}}{\pgfqpoint{0.388027in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.388027in}{-0.019761in}}{\pgfqpoint{0.539443in}{-0.385314in}}{\pgfqpoint{0.808929in}{-0.654800in}}%
\pgfpathcurveto{\pgfqpoint{1.078416in}{-0.924286in}}{\pgfqpoint{1.443968in}{-1.075703in}}{\pgfqpoint{1.825079in}{-1.075703in}}%
\pgfpathcurveto{\pgfqpoint{2.206190in}{-1.075703in}}{\pgfqpoint{2.571743in}{-0.924286in}}{\pgfqpoint{2.841229in}{-0.654800in}}%
\pgfpathcurveto{\pgfqpoint{3.110715in}{-0.385314in}}{\pgfqpoint{3.262132in}{-0.019761in}}{\pgfqpoint{3.262132in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{3.262132in}{0.742461in}}{\pgfqpoint{3.110715in}{1.108014in}}{\pgfqpoint{2.841229in}{1.377500in}}%
\pgfpathcurveto{\pgfqpoint{2.571743in}{1.646986in}}{\pgfqpoint{2.206190in}{1.798403in}}{\pgfqpoint{1.825079in}{1.798403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508218in}{1.472372in}}%
\pgfpathcurveto{\pgfqpoint{1.213572in}{1.472372in}}{\pgfqpoint{0.930954in}{1.355307in}}{\pgfqpoint{0.722608in}{1.146961in}}%
\pgfpathcurveto{\pgfqpoint{0.514261in}{0.938615in}}{\pgfqpoint{0.397197in}{0.655996in}}{\pgfqpoint{0.397197in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.397197in}{0.066704in}}{\pgfqpoint{0.514261in}{-0.215914in}}{\pgfqpoint{0.722608in}{-0.424261in}}%
\pgfpathcurveto{\pgfqpoint{0.930954in}{-0.632607in}}{\pgfqpoint{1.213572in}{-0.749672in}}{\pgfqpoint{1.508218in}{-0.749672in}}%
\pgfpathcurveto{\pgfqpoint{1.802865in}{-0.749672in}}{\pgfqpoint{2.085483in}{-0.632607in}}{\pgfqpoint{2.293829in}{-0.424261in}}%
\pgfpathcurveto{\pgfqpoint{2.502176in}{-0.215914in}}{\pgfqpoint{2.619240in}{0.066704in}}{\pgfqpoint{2.619240in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{2.619240in}{0.655996in}}{\pgfqpoint{2.502176in}{0.938615in}}{\pgfqpoint{2.293829in}{1.146961in}}%
\pgfpathcurveto{\pgfqpoint{2.085483in}{1.355307in}}{\pgfqpoint{1.802865in}{1.472372in}}{\pgfqpoint{1.508218in}{1.472372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263764in}{1.216142in}}%
\pgfpathcurveto{\pgfqpoint{1.037070in}{1.216142in}}{\pgfqpoint{0.819631in}{1.126076in}}{\pgfqpoint{0.659335in}{0.965779in}}%
\pgfpathcurveto{\pgfqpoint{0.499038in}{0.805483in}}{\pgfqpoint{0.408972in}{0.588043in}}{\pgfqpoint{0.408972in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.408972in}{0.134657in}}{\pgfqpoint{0.499038in}{-0.082783in}}{\pgfqpoint{0.659335in}{-0.243079in}}%
\pgfpathcurveto{\pgfqpoint{0.819631in}{-0.403375in}}{\pgfqpoint{1.037070in}{-0.493442in}}{\pgfqpoint{1.263764in}{-0.493442in}}%
\pgfpathcurveto{\pgfqpoint{1.490457in}{-0.493442in}}{\pgfqpoint{1.707896in}{-0.403375in}}{\pgfqpoint{1.868193in}{-0.243079in}}%
\pgfpathcurveto{\pgfqpoint{2.028489in}{-0.082783in}}{\pgfqpoint{2.118555in}{0.134657in}}{\pgfqpoint{2.118555in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{2.118555in}{0.588043in}}{\pgfqpoint{2.028489in}{0.805483in}}{\pgfqpoint{1.868193in}{0.965779in}}%
\pgfpathcurveto{\pgfqpoint{1.707896in}{1.126076in}}{\pgfqpoint{1.490457in}{1.216142in}}{\pgfqpoint{1.263764in}{1.216142in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076357in}{1.013615in}}%
\pgfpathcurveto{\pgfqpoint{0.903374in}{1.013615in}}{\pgfqpoint{0.737453in}{0.944889in}}{\pgfqpoint{0.615135in}{0.822571in}}%
\pgfpathcurveto{\pgfqpoint{0.492818in}{0.700254in}}{\pgfqpoint{0.424091in}{0.534333in}}{\pgfqpoint{0.424091in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.424091in}{0.188367in}}{\pgfqpoint{0.492818in}{0.022446in}}{\pgfqpoint{0.615135in}{-0.099871in}}%
\pgfpathcurveto{\pgfqpoint{0.737453in}{-0.222189in}}{\pgfqpoint{0.903374in}{-0.290915in}}{\pgfqpoint{1.076357in}{-0.290915in}}%
\pgfpathcurveto{\pgfqpoint{1.249339in}{-0.290915in}}{\pgfqpoint{1.415261in}{-0.222189in}}{\pgfqpoint{1.537578in}{-0.099871in}}%
\pgfpathcurveto{\pgfqpoint{1.659895in}{0.022446in}}{\pgfqpoint{1.728622in}{0.188367in}}{\pgfqpoint{1.728622in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{1.728622in}{0.534333in}}{\pgfqpoint{1.659895in}{0.700254in}}{\pgfqpoint{1.537578in}{0.822571in}}%
\pgfpathcurveto{\pgfqpoint{1.415261in}{0.944889in}}{\pgfqpoint{1.249339in}{1.013615in}}{\pgfqpoint{1.076357in}{1.013615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934223in}{0.852068in}}%
\pgfpathcurveto{\pgfqpoint{0.804083in}{0.852068in}}{\pgfqpoint{0.679256in}{0.800363in}}{\pgfqpoint{0.587233in}{0.708340in}}%
\pgfpathcurveto{\pgfqpoint{0.495210in}{0.616317in}}{\pgfqpoint{0.443505in}{0.491490in}}{\pgfqpoint{0.443505in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.443505in}{0.231210in}}{\pgfqpoint{0.495210in}{0.106383in}}{\pgfqpoint{0.587233in}{0.014360in}}%
\pgfpathcurveto{\pgfqpoint{0.679256in}{-0.077663in}}{\pgfqpoint{0.804083in}{-0.129368in}}{\pgfqpoint{0.934223in}{-0.129368in}}%
\pgfpathcurveto{\pgfqpoint{1.064363in}{-0.129368in}}{\pgfqpoint{1.189190in}{-0.077663in}}{\pgfqpoint{1.281213in}{0.014360in}}%
\pgfpathcurveto{\pgfqpoint{1.373236in}{0.106383in}}{\pgfqpoint{1.424941in}{0.231210in}}{\pgfqpoint{1.424941in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{1.424941in}{0.491490in}}{\pgfqpoint{1.373236in}{0.616317in}}{\pgfqpoint{1.281213in}{0.708340in}}%
\pgfpathcurveto{\pgfqpoint{1.189190in}{0.800363in}}{\pgfqpoint{1.064363in}{0.852068in}}{\pgfqpoint{0.934223in}{0.852068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828434in}{0.721351in}}%
\pgfpathcurveto{\pgfqpoint{0.732960in}{0.721351in}}{\pgfqpoint{0.641384in}{0.683419in}}{\pgfqpoint{0.573874in}{0.615909in}}%
\pgfpathcurveto{\pgfqpoint{0.506364in}{0.548399in}}{\pgfqpoint{0.468432in}{0.456823in}}{\pgfqpoint{0.468432in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.468432in}{0.265877in}}{\pgfqpoint{0.506364in}{0.174301in}}{\pgfqpoint{0.573874in}{0.106791in}}%
\pgfpathcurveto{\pgfqpoint{0.641384in}{0.039281in}}{\pgfqpoint{0.732960in}{0.001349in}}{\pgfqpoint{0.828434in}{0.001349in}}%
\pgfpathcurveto{\pgfqpoint{0.923907in}{0.001349in}}{\pgfqpoint{1.015483in}{0.039281in}}{\pgfqpoint{1.082993in}{0.106791in}}%
\pgfpathcurveto{\pgfqpoint{1.150503in}{0.174301in}}{\pgfqpoint{1.188435in}{0.265877in}}{\pgfqpoint{1.188435in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{1.188435in}{0.456823in}}{\pgfqpoint{1.150503in}{0.548399in}}{\pgfqpoint{1.082993in}{0.615909in}}%
\pgfpathcurveto{\pgfqpoint{1.015483in}{0.683419in}}{\pgfqpoint{0.923907in}{0.721351in}}{\pgfqpoint{0.828434in}{0.721351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752342in}{0.613252in}}%
\pgfpathcurveto{\pgfqpoint{0.685537in}{0.613252in}}{\pgfqpoint{0.621459in}{0.586710in}}{\pgfqpoint{0.574220in}{0.539471in}}%
\pgfpathcurveto{\pgfqpoint{0.526982in}{0.492233in}}{\pgfqpoint{0.500440in}{0.428155in}}{\pgfqpoint{0.500440in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.500440in}{0.294545in}}{\pgfqpoint{0.526982in}{0.230467in}}{\pgfqpoint{0.574220in}{0.183229in}}%
\pgfpathcurveto{\pgfqpoint{0.621459in}{0.135990in}}{\pgfqpoint{0.685537in}{0.109449in}}{\pgfqpoint{0.752342in}{0.109449in}}%
\pgfpathcurveto{\pgfqpoint{0.819147in}{0.109449in}}{\pgfqpoint{0.883225in}{0.135990in}}{\pgfqpoint{0.930463in}{0.183229in}}%
\pgfpathcurveto{\pgfqpoint{0.977701in}{0.230467in}}{\pgfqpoint{1.004243in}{0.294545in}}{\pgfqpoint{1.004243in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{1.004243in}{0.428155in}}{\pgfqpoint{0.977701in}{0.492233in}}{\pgfqpoint{0.930463in}{0.539471in}}%
\pgfpathcurveto{\pgfqpoint{0.883225in}{0.586710in}}{\pgfqpoint{0.819147in}{0.613252in}}{\pgfqpoint{0.752342in}{0.613252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701167in}{0.520978in}}%
\pgfpathcurveto{\pgfqpoint{0.658833in}{0.520978in}}{\pgfqpoint{0.618227in}{0.504159in}}{\pgfqpoint{0.588293in}{0.474224in}}%
\pgfpathcurveto{\pgfqpoint{0.558358in}{0.444290in}}{\pgfqpoint{0.541539in}{0.403684in}}{\pgfqpoint{0.541539in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.541539in}{0.319016in}}{\pgfqpoint{0.558358in}{0.278411in}}{\pgfqpoint{0.588293in}{0.248476in}}%
\pgfpathcurveto{\pgfqpoint{0.618227in}{0.218542in}}{\pgfqpoint{0.658833in}{0.201722in}}{\pgfqpoint{0.701167in}{0.201722in}}%
\pgfpathcurveto{\pgfqpoint{0.743501in}{0.201722in}}{\pgfqpoint{0.784106in}{0.218542in}}{\pgfqpoint{0.814041in}{0.248476in}}%
\pgfpathcurveto{\pgfqpoint{0.843975in}{0.278411in}}{\pgfqpoint{0.860795in}{0.319016in}}{\pgfqpoint{0.860795in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.860795in}{0.403684in}}{\pgfqpoint{0.843975in}{0.444290in}}{\pgfqpoint{0.814041in}{0.474224in}}%
\pgfpathcurveto{\pgfqpoint{0.784106in}{0.504159in}}{\pgfqpoint{0.743501in}{0.520978in}}{\pgfqpoint{0.701167in}{0.520978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671694in}{0.438733in}}%
\pgfpathcurveto{\pgfqpoint{0.651171in}{0.438733in}}{\pgfqpoint{0.631487in}{0.430580in}}{\pgfqpoint{0.616976in}{0.416068in}}%
\pgfpathcurveto{\pgfqpoint{0.602464in}{0.401557in}}{\pgfqpoint{0.594311in}{0.381872in}}{\pgfqpoint{0.594311in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.594311in}{0.340828in}}{\pgfqpoint{0.602464in}{0.321143in}}{\pgfqpoint{0.616976in}{0.306632in}}%
\pgfpathcurveto{\pgfqpoint{0.631487in}{0.292121in}}{\pgfqpoint{0.651171in}{0.283967in}}{\pgfqpoint{0.671694in}{0.283967in}}%
\pgfpathcurveto{\pgfqpoint{0.692216in}{0.283967in}}{\pgfqpoint{0.711900in}{0.292121in}}{\pgfqpoint{0.726412in}{0.306632in}}%
\pgfpathcurveto{\pgfqpoint{0.740923in}{0.321143in}}{\pgfqpoint{0.749077in}{0.340828in}}{\pgfqpoint{0.749077in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.749077in}{0.381872in}}{\pgfqpoint{0.740923in}{0.401557in}}{\pgfqpoint{0.726412in}{0.416068in}}%
\pgfpathcurveto{\pgfqpoint{0.711900in}{0.430580in}}{\pgfqpoint{0.692216in}{0.438733in}}{\pgfqpoint{0.671694in}{0.438733in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathcurveto{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.845590in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355739in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.355739in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.845590in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355739in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.355739in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355739in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926908in,y=0.361350in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361350in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362944in}{0.608038in}}%
\pgfpathlineto{\pgfqpoint{0.400092in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{0.436757in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{0.472739in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{0.507479in}{0.588981in}}%
\pgfpathlineto{\pgfqpoint{0.540151in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{0.571069in}{0.567824in}}%
\pgfpathlineto{\pgfqpoint{0.599739in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{0.626076in}{0.540570in}}%
\pgfpathlineto{\pgfqpoint{0.650059in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{0.671400in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.690083in}{0.491316in}}%
\pgfpathlineto{\pgfqpoint{0.705472in}{0.474262in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{0.456223in}}%
\pgfpathlineto{\pgfqpoint{0.729894in}{0.437462in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.418427in}}%
\pgfpathlineto{\pgfqpoint{0.744191in}{0.400119in}}%
\pgfpathlineto{\pgfqpoint{0.747115in}{0.385961in}}%
\pgfpathlineto{\pgfqpoint{0.748095in}{0.378775in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364990in}{0.762832in}}%
\pgfpathlineto{\pgfqpoint{0.402483in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{0.439643in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{0.476302in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{0.512100in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{0.547197in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{0.580980in}{0.720756in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{0.706650in}}%
\pgfpathlineto{\pgfqpoint{0.644232in}{0.690944in}}%
\pgfpathlineto{\pgfqpoint{0.672982in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{0.700265in}{0.654966in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{0.748095in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{0.769244in}{0.591911in}}%
\pgfpathlineto{\pgfqpoint{0.788276in}{0.568665in}}%
\pgfpathlineto{\pgfqpoint{0.804804in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{0.819639in}{0.520120in}}%
\pgfpathlineto{\pgfqpoint{0.832573in}{0.493699in}}%
\pgfpathlineto{\pgfqpoint{0.842206in}{0.469289in}}%
\pgfpathlineto{\pgfqpoint{0.849558in}{0.445582in}}%
\pgfpathlineto{\pgfqpoint{0.855769in}{0.417855in}}%
\pgfpathlineto{\pgfqpoint{0.859534in}{0.389708in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367617in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{0.407918in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{0.448005in}{0.927128in}}%
\pgfpathlineto{\pgfqpoint{0.487656in}{0.920992in}}%
\pgfpathlineto{\pgfqpoint{0.526826in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{0.565228in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{0.602808in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{0.639227in}{0.875437in}}%
\pgfpathlineto{\pgfqpoint{0.674573in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{0.708987in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{0.741288in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{0.772357in}{0.799388in}}%
\pgfpathlineto{\pgfqpoint{0.801449in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{0.829010in}{0.752132in}}%
\pgfpathlineto{\pgfqpoint{0.854521in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{0.699263in}}%
\pgfpathlineto{\pgfqpoint{0.900130in}{0.671968in}}%
\pgfpathlineto{\pgfqpoint{0.919522in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{0.954384in}{0.581139in}}%
\pgfpathlineto{\pgfqpoint{0.968006in}{0.549745in}}%
\pgfpathlineto{\pgfqpoint{0.978815in}{0.519841in}}%
\pgfpathlineto{\pgfqpoint{0.988232in}{0.487581in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{0.459615in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{1.002624in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370991in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{0.415459in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{0.459768in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{0.503733in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{0.547197in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{0.590172in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{0.632228in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{0.673776in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.714325in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{0.754024in}{1.041335in}}%
\pgfpathlineto{\pgfqpoint{0.792623in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{0.829010in}{0.998430in}}%
\pgfpathlineto{\pgfqpoint{0.864597in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{0.898771in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{0.930911in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{0.961914in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{0.991402in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{1.019000in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{1.044344in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{1.067092in}{0.763846in}}%
\pgfpathlineto{\pgfqpoint{1.088756in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{1.124414in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{0.621727in}}%
\pgfpathlineto{\pgfqpoint{1.153787in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{1.173989in}{0.504950in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{1.184282in}{0.438587in}}%
\pgfpathlineto{\pgfqpoint{1.186356in}{0.416033in}}%
\pgfpathlineto{\pgfqpoint{1.188435in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{1.188435in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375323in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{0.424951in}{1.383581in}}%
\pgfpathlineto{\pgfqpoint{0.474507in}{1.379390in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{0.572690in}{1.364420in}}%
\pgfpathlineto{\pgfqpoint{0.621386in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{1.340765in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{0.762070in}{1.308874in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{0.852033in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{0.894714in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{0.936691in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{1.017344in}{1.166064in}}%
\pgfpathlineto{\pgfqpoint{1.054751in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{1.105443in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.159795in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{1.190519in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.220254in}{0.964109in}}%
\pgfpathlineto{\pgfqpoint{1.248812in}{0.924595in}}%
\pgfpathlineto{\pgfqpoint{1.273712in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{1.296951in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{1.318368in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{1.355152in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{1.370256in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{1.398543in}{0.587575in}}%
\pgfpathlineto{\pgfqpoint{1.409023in}{0.537455in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.486341in}}%
\pgfpathlineto{\pgfqpoint{1.422272in}{0.433694in}}%
\pgfpathlineto{\pgfqpoint{1.424941in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{1.424941in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380885in}{1.699396in}}%
\pgfpathlineto{\pgfqpoint{0.436757in}{1.697288in}}%
\pgfpathlineto{\pgfqpoint{0.492355in}{1.692978in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{1.686477in}}%
\pgfpathlineto{\pgfqpoint{0.602808in}{1.677771in}}%
\pgfpathlineto{\pgfqpoint{0.657510in}{1.666890in}}%
\pgfpathlineto{\pgfqpoint{0.711646in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{0.765129in}{1.638735in}}%
\pgfpathlineto{\pgfqpoint{0.818481in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{0.870997in}{1.601791in}}%
\pgfpathlineto{\pgfqpoint{0.922347in}{1.580328in}}%
\pgfpathlineto{\pgfqpoint{0.972615in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{1.022325in}{1.531288in}}%
\pgfpathlineto{\pgfqpoint{1.070657in}{1.503850in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{1.161807in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{1.205256in}{1.412644in}}%
\pgfpathlineto{\pgfqpoint{1.248812in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{1.330477in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.367723in}{1.265697in}}%
\pgfpathlineto{\pgfqpoint{1.403770in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{1.438390in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{1.141298in}}%
\pgfpathlineto{\pgfqpoint{1.502467in}{1.097184in}}%
\pgfpathlineto{\pgfqpoint{1.531497in}{1.052283in}}%
\pgfpathlineto{\pgfqpoint{1.558251in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{1.582544in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{1.607327in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.629422in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{1.648671in}{0.811374in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{1.681402in}{0.709316in}}%
\pgfpathlineto{\pgfqpoint{1.694725in}{0.656894in}}%
\pgfpathlineto{\pgfqpoint{1.704805in}{0.609543in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.549668in}}%
\pgfpathlineto{\pgfqpoint{1.721775in}{0.494843in}}%
\pgfpathlineto{\pgfqpoint{1.725194in}{0.455862in}}%
\pgfpathlineto{\pgfqpoint{1.728622in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{1.728622in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388027in}{2.097055in}}%
\pgfpathlineto{\pgfqpoint{0.451053in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{0.514067in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{0.576520in}{2.083677in}}%
\pgfpathlineto{\pgfqpoint{0.638519in}{2.074865in}}%
\pgfpathlineto{\pgfqpoint{0.700265in}{2.063868in}}%
\pgfpathlineto{\pgfqpoint{0.762070in}{2.050599in}}%
\pgfpathlineto{\pgfqpoint{0.823131in}{2.035215in}}%
\pgfpathlineto{\pgfqpoint{0.884041in}{2.017553in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{1.997835in}}%
\pgfpathlineto{\pgfqpoint{1.002624in}{1.976236in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.952782in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.927239in}}%
\pgfpathlineto{\pgfqpoint{1.173989in}{1.899000in}}%
\pgfpathlineto{\pgfqpoint{1.228942in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{1.282938in}{1.837814in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.804610in}}%
\pgfpathlineto{\pgfqpoint{1.388167in}{1.768462in}}%
\pgfpathlineto{\pgfqpoint{1.438390in}{1.731366in}}%
\pgfpathlineto{\pgfqpoint{1.488222in}{1.691723in}}%
\pgfpathlineto{\pgfqpoint{1.534440in}{1.652203in}}%
\pgfpathlineto{\pgfqpoint{1.579480in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{1.568022in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{1.704805in}{1.478785in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428832in}}%
\pgfpathlineto{\pgfqpoint{1.784650in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.820823in}{1.326766in}}%
\pgfpathlineto{\pgfqpoint{1.854161in}{1.275798in}}%
\pgfpathlineto{\pgfqpoint{1.884432in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{1.915313in}{1.170584in}}%
\pgfpathlineto{\pgfqpoint{1.942846in}{1.116889in}}%
\pgfpathlineto{\pgfqpoint{1.970865in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{1.995274in}{0.999143in}}%
\pgfpathlineto{\pgfqpoint{2.015897in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{2.036779in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{2.053674in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{2.070738in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.083649in}{0.705106in}}%
\pgfpathlineto{\pgfqpoint{2.096657in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{2.105384in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{2.109763in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{2.114154in}{0.483950in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397197in}{2.603650in}}%
\pgfpathlineto{\pgfqpoint{0.468432in}{2.601245in}}%
\pgfpathlineto{\pgfqpoint{0.539231in}{2.596645in}}%
\pgfpathlineto{\pgfqpoint{0.610333in}{2.589795in}}%
\pgfpathlineto{\pgfqpoint{0.681013in}{2.580749in}}%
\pgfpathlineto{\pgfqpoint{0.751048in}{2.569559in}}%
\pgfpathlineto{\pgfqpoint{0.820800in}{2.556179in}}%
\pgfpathlineto{\pgfqpoint{0.890686in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{2.522939in}}%
\pgfpathlineto{\pgfqpoint{1.027343in}{2.503033in}}%
\pgfpathlineto{\pgfqpoint{1.094274in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{1.161807in}{2.457001in}}%
\pgfpathlineto{\pgfqpoint{1.228942in}{2.430427in}}%
\pgfpathlineto{\pgfqpoint{1.294601in}{2.402007in}}%
\pgfpathlineto{\pgfqpoint{1.357654in}{2.372357in}}%
\pgfpathlineto{\pgfqpoint{1.419609in}{2.340872in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{2.306368in}}%
\pgfpathlineto{\pgfqpoint{1.543313in}{2.270563in}}%
\pgfpathlineto{\pgfqpoint{1.604202in}{2.232041in}}%
\pgfpathlineto{\pgfqpoint{1.661666in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{1.718364in}{2.152120in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{2.109220in}}%
\pgfpathlineto{\pgfqpoint{1.828167in}{2.064659in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{1.971828in}}%
\pgfpathlineto{\pgfqpoint{1.983024in}{1.920209in}}%
\pgfpathlineto{\pgfqpoint{2.032582in}{1.867768in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{2.122968in}{1.762671in}}%
\pgfpathlineto{\pgfqpoint{2.167706in}{1.705414in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{2.246374in}{1.594462in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{2.353272in}{1.416121in}}%
\pgfpathlineto{\pgfqpoint{2.383461in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{2.414106in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{2.439997in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{2.466213in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{2.492760in}{1.100528in}}%
\pgfpathlineto{\pgfqpoint{2.514237in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{2.535931in}{0.964194in}}%
\pgfpathlineto{\pgfqpoint{2.552343in}{0.902553in}}%
\pgfpathlineto{\pgfqpoint{2.568880in}{0.831791in}}%
\pgfpathlineto{\pgfqpoint{2.579973in}{0.777272in}}%
\pgfpathlineto{\pgfqpoint{2.591122in}{0.713744in}}%
\pgfpathlineto{\pgfqpoint{2.602327in}{0.634994in}}%
\pgfpathlineto{\pgfqpoint{2.607951in}{0.585058in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{2.619240in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.619240in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361350in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.362592in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{0.367151in}{0.903831in}}%
\pgfpathlineto{\pgfqpoint{0.381521in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{0.397197in}{2.603650in}}%
\pgfpathlineto{\pgfqpoint{0.397197in}{2.603650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362944in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.364194in}{0.549418in}}%
\pgfpathlineto{\pgfqpoint{0.368510in}{0.809606in}}%
\pgfpathlineto{\pgfqpoint{0.380325in}{1.360599in}}%
\pgfpathlineto{\pgfqpoint{0.408972in}{2.603406in}}%
\pgfpathlineto{\pgfqpoint{0.408972in}{2.603406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364990in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.366274in}{0.528198in}}%
\pgfpathlineto{\pgfqpoint{0.370466in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{0.380697in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{0.408972in}{2.096554in}}%
\pgfpathlineto{\pgfqpoint{0.424091in}{2.603003in}}%
\pgfpathlineto{\pgfqpoint{0.424091in}{2.603003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367617in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.368899in}{0.507359in}}%
\pgfpathlineto{\pgfqpoint{0.372935in}{0.681798in}}%
\pgfpathlineto{\pgfqpoint{0.381976in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{0.403189in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{0.443505in}{2.602340in}}%
\pgfpathlineto{\pgfqpoint{0.443505in}{2.602340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370991in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.372302in}{0.490935in}}%
\pgfpathlineto{\pgfqpoint{0.376275in}{0.637221in}}%
\pgfpathlineto{\pgfqpoint{0.384519in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{0.401787in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{0.442415in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{0.468432in}{2.601245in}}%
\pgfpathlineto{\pgfqpoint{0.468432in}{2.601245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375323in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.376690in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{0.380634in}{0.601299in}}%
\pgfpathlineto{\pgfqpoint{0.388433in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{0.403189in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{0.433192in}{1.531151in}}%
\pgfpathlineto{\pgfqpoint{0.500440in}{2.599439in}}%
\pgfpathlineto{\pgfqpoint{0.500440in}{2.599439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380885in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.382240in}{0.462932in}}%
\pgfpathlineto{\pgfqpoint{0.386070in}{0.567283in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{0.406249in}{0.893215in}}%
\pgfpathlineto{\pgfqpoint{0.429599in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{0.475701in}{1.785488in}}%
\pgfpathlineto{\pgfqpoint{0.541539in}{2.596458in}}%
\pgfpathlineto{\pgfqpoint{0.541539in}{2.596458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388027in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.389428in}{0.452084in}}%
\pgfpathlineto{\pgfqpoint{0.393252in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{0.400203in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{0.411841in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{0.431280in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{0.465376in}{1.349884in}}%
\pgfpathlineto{\pgfqpoint{0.530719in}{1.983913in}}%
\pgfpathlineto{\pgfqpoint{0.594311in}{2.591534in}}%
\pgfpathlineto{\pgfqpoint{0.594311in}{2.591534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397197in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.398674in}{0.443078in}}%
\pgfpathlineto{\pgfqpoint{0.402600in}{0.521271in}}%
\pgfpathlineto{\pgfqpoint{0.409507in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{0.420595in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{0.437982in}{0.881355in}}%
\pgfpathlineto{\pgfqpoint{0.465925in}{1.108752in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{1.474047in}}%
\pgfpathlineto{\pgfqpoint{0.600350in}{2.126256in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{2.583393in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{2.583393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408972in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.410456in}{0.433082in}}%
\pgfpathlineto{\pgfqpoint{0.414277in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{0.574515in}}%
\pgfpathlineto{\pgfqpoint{0.431280in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{0.446859in}{0.780444in}}%
\pgfpathlineto{\pgfqpoint{0.470136in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{0.506346in}{1.159751in}}%
\pgfpathlineto{\pgfqpoint{0.564705in}{1.506498in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{2.093103in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{2.569905in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{2.569905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424091in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.425647in}{0.425414in}}%
\pgfpathlineto{\pgfqpoint{0.429599in}{0.483618in}}%
\pgfpathlineto{\pgfqpoint{0.436152in}{0.546398in}}%
\pgfpathlineto{\pgfqpoint{0.446178in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{0.481222in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{0.511321in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{0.556010in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{0.739365in}{2.010480in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{2.547485in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{2.547485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443505in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.445054in}{0.416741in}}%
\pgfpathlineto{\pgfqpoint{0.448932in}{0.466146in}}%
\pgfpathlineto{\pgfqpoint{0.455440in}{0.519525in}}%
\pgfpathlineto{\pgfqpoint{0.465102in}{0.579543in}}%
\pgfpathlineto{\pgfqpoint{0.478737in}{0.649513in}}%
\pgfpathlineto{\pgfqpoint{0.497575in}{0.733943in}}%
\pgfpathlineto{\pgfqpoint{0.523438in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{0.559545in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{0.611609in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{0.688415in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{0.808185in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{2.510010in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{2.510010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468432in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.470136in}{0.411060in}}%
\pgfpathlineto{\pgfqpoint{0.474210in}{0.453727in}}%
\pgfpathlineto{\pgfqpoint{0.480909in}{0.499047in}}%
\pgfpathlineto{\pgfqpoint{0.490657in}{0.548860in}}%
\pgfpathlineto{\pgfqpoint{0.503733in}{0.603825in}}%
\pgfpathlineto{\pgfqpoint{0.521355in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{0.544819in}{0.745116in}}%
\pgfpathlineto{\pgfqpoint{0.576520in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{0.619401in}{0.963855in}}%
\pgfpathlineto{\pgfqpoint{0.679391in}{1.128238in}}%
\pgfpathlineto{\pgfqpoint{0.764107in}{1.353482in}}%
\pgfpathlineto{\pgfqpoint{0.889351in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{1.083279in}{2.178125in}}%
\pgfpathlineto{\pgfqpoint{1.188435in}{2.446755in}}%
\pgfpathlineto{\pgfqpoint{1.188435in}{2.446755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500440in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.502260in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{0.506346in}{0.439271in}}%
\pgfpathlineto{\pgfqpoint{0.512884in}{0.475709in}}%
\pgfpathlineto{\pgfqpoint{0.522185in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{0.534700in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{0.551554in}{0.607518in}}%
\pgfpathlineto{\pgfqpoint{0.573233in}{0.664327in}}%
\pgfpathlineto{\pgfqpoint{0.601576in}{0.732184in}}%
\pgfpathlineto{\pgfqpoint{0.638519in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{0.687584in}{0.918581in}}%
\pgfpathlineto{\pgfqpoint{0.753030in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{0.843423in}{1.230355in}}%
\pgfpathlineto{\pgfqpoint{0.971075in}{1.477324in}}%
\pgfpathlineto{\pgfqpoint{1.157787in}{1.833356in}}%
\pgfpathlineto{\pgfqpoint{1.424941in}{2.338050in}}%
\pgfpathlineto{\pgfqpoint{1.424941in}{2.338050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541539in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.543406in}{0.395966in}}%
\pgfpathlineto{\pgfqpoint{0.547677in}{0.424467in}}%
\pgfpathlineto{\pgfqpoint{0.554513in}{0.453944in}}%
\pgfpathlineto{\pgfqpoint{0.564183in}{0.485203in}}%
\pgfpathlineto{\pgfqpoint{0.577072in}{0.519014in}}%
\pgfpathlineto{\pgfqpoint{0.593715in}{0.556267in}}%
\pgfpathlineto{\pgfqpoint{0.615476in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{0.642793in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{0.677777in}{0.706143in}}%
\pgfpathlineto{\pgfqpoint{0.723403in}{0.777227in}}%
\pgfpathlineto{\pgfqpoint{0.781837in}{0.863995in}}%
\pgfpathlineto{\pgfqpoint{0.859534in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.963431in}{1.119786in}}%
\pgfpathlineto{\pgfqpoint{1.105435in}{1.313418in}}%
\pgfpathlineto{\pgfqpoint{1.306410in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{1.604202in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{1.728622in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{1.728622in}{2.144412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594311in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{0.594908in}{0.374954in}}%
\pgfpathlineto{\pgfqpoint{0.596107in}{0.384972in}}%
\pgfpathlineto{\pgfqpoint{0.600350in}{0.404859in}}%
\pgfpathlineto{\pgfqpoint{0.607170in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{0.616778in}{0.446684in}}%
\pgfpathlineto{\pgfqpoint{0.629476in}{0.469457in}}%
\pgfpathlineto{\pgfqpoint{0.646403in}{0.495084in}}%
\pgfpathlineto{\pgfqpoint{0.668259in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{0.695985in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{0.731769in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{0.777597in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.836163in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{0.912518in}{0.766544in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{0.854106in}}%
\pgfpathlineto{\pgfqpoint{1.147824in}{0.969695in}}%
\pgfpathlineto{\pgfqpoint{1.332916in}{1.124583in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{1.983024in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{1.768117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.710590in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662071in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.619240in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.619240in}{0.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hyperbolic-pencil3_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.802210in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.802210in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.802210in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.521244in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.521244in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{3.521244in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238093in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.040221in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.349109in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.950371in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.720320in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.587592in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.511015in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521244in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{3.487382in}{0.404676in}}%
\pgfpathlineto{\pgfqpoint{3.497541in}{0.417994in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.417994in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.418308in}}%
\pgfpathlineto{\pgfqpoint{3.497541in}{0.418308in}}%
\pgfpathlineto{\pgfqpoint{3.487382in}{0.431626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.420055in}{2.796138in}}%
\pgfpathlineto{\pgfqpoint{0.406736in}{2.806296in}}%
\pgfpathlineto{\pgfqpoint{0.406736in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.406423in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.406423in}{2.806296in}}%
\pgfpathlineto{\pgfqpoint{0.393105in}{2.796138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768982in}{0.599541in}}%
\pgfpathcurveto{\pgfqpoint{0.720877in}{0.599541in}}{\pgfqpoint{0.674735in}{0.580429in}}{\pgfqpoint{0.640720in}{0.546413in}}%
\pgfpathcurveto{\pgfqpoint{0.606705in}{0.512398in}}{\pgfqpoint{0.587592in}{0.466256in}}{\pgfqpoint{0.587592in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{0.370046in}}{\pgfqpoint{0.606705in}{0.323905in}}{\pgfqpoint{0.640720in}{0.289889in}}%
\pgfpathcurveto{\pgfqpoint{0.674735in}{0.255874in}}{\pgfqpoint{0.720877in}{0.236762in}}{\pgfqpoint{0.768982in}{0.236762in}}%
\pgfpathcurveto{\pgfqpoint{0.817087in}{0.236762in}}{\pgfqpoint{0.863228in}{0.255874in}}{\pgfqpoint{0.897244in}{0.289889in}}%
\pgfpathcurveto{\pgfqpoint{0.931259in}{0.323905in}}{\pgfqpoint{0.950371in}{0.370046in}}{\pgfqpoint{0.950371in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.950371in}{0.466256in}}{\pgfqpoint{0.931259in}{0.512398in}}{\pgfqpoint{0.897244in}{0.546413in}}%
\pgfpathcurveto{\pgfqpoint{0.863228in}{0.580429in}}{\pgfqpoint{0.817087in}{0.599541in}}{\pgfqpoint{0.768982in}{0.599541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768982in}{0.236762in}}%
\pgfpathcurveto{\pgfqpoint{0.817087in}{0.236762in}}{\pgfqpoint{0.863228in}{0.255874in}}{\pgfqpoint{0.897244in}{0.289889in}}%
\pgfpathcurveto{\pgfqpoint{0.931259in}{0.323905in}}{\pgfqpoint{0.950371in}{0.370046in}}{\pgfqpoint{0.950371in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.950371in}{0.466256in}}{\pgfqpoint{0.931259in}{0.512398in}}{\pgfqpoint{0.897244in}{0.546413in}}%
\pgfpathcurveto{\pgfqpoint{0.863228in}{0.580429in}}{\pgfqpoint{0.817087in}{0.599541in}}{\pgfqpoint{0.768982in}{0.599541in}}%
\pgfpathcurveto{\pgfqpoint{0.720877in}{0.599541in}}{\pgfqpoint{0.674735in}{0.580429in}}{\pgfqpoint{0.640720in}{0.546413in}}%
\pgfpathcurveto{\pgfqpoint{0.606705in}{0.512398in}}{\pgfqpoint{0.587592in}{0.466256in}}{\pgfqpoint{0.587592in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.587592in}{0.370046in}}{\pgfqpoint{0.606705in}{0.323905in}}{\pgfqpoint{0.640720in}{0.289889in}}%
\pgfpathcurveto{\pgfqpoint{0.674735in}{0.255874in}}{\pgfqpoint{0.720877in}{0.236762in}}{\pgfqpoint{0.768982in}{0.236762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930062in}{-0.000896in}}%
\pgfpathcurveto{\pgfqpoint{1.041194in}{-0.000896in}}{\pgfqpoint{1.147790in}{0.043258in}}{\pgfqpoint{1.226373in}{0.121840in}}%
\pgfpathcurveto{\pgfqpoint{1.304955in}{0.200423in}}{\pgfqpoint{1.349109in}{0.307019in}}{\pgfqpoint{1.349109in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{1.349109in}{0.529284in}}{\pgfqpoint{1.304955in}{0.635880in}}{\pgfqpoint{1.226373in}{0.714462in}}%
\pgfpathcurveto{\pgfqpoint{1.147790in}{0.793045in}}{\pgfqpoint{1.041194in}{0.837198in}}{\pgfqpoint{0.930062in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{0.818929in}{0.837198in}}{\pgfqpoint{0.712333in}{0.793045in}}{\pgfqpoint{0.633751in}{0.714462in}}%
\pgfpathcurveto{\pgfqpoint{0.555168in}{0.635880in}}{\pgfqpoint{0.511015in}{0.529284in}}{\pgfqpoint{0.511015in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.511015in}{0.307019in}}{\pgfqpoint{0.555168in}{0.200423in}}{\pgfqpoint{0.633751in}{0.121840in}}%
\pgfpathcurveto{\pgfqpoint{0.712333in}{0.043258in}}{\pgfqpoint{0.818929in}{-0.000896in}}{\pgfqpoint{0.930062in}{-0.000896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253527in}{-0.368542in}}%
\pgfpathcurveto{\pgfqpoint{1.462161in}{-0.368542in}}{\pgfqpoint{1.662277in}{-0.285651in}}{\pgfqpoint{1.809803in}{-0.138125in}}%
\pgfpathcurveto{\pgfqpoint{1.957330in}{0.009401in}}{\pgfqpoint{2.040221in}{0.209518in}}{\pgfqpoint{2.040221in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{2.040221in}{0.626785in}}{\pgfqpoint{1.957330in}{0.826902in}}{\pgfqpoint{1.809803in}{0.974428in}}%
\pgfpathcurveto{\pgfqpoint{1.662277in}{1.121954in}}{\pgfqpoint{1.462161in}{1.204845in}}{\pgfqpoint{1.253527in}{1.204845in}}%
\pgfpathcurveto{\pgfqpoint{1.044893in}{1.204845in}}{\pgfqpoint{0.844777in}{1.121954in}}{\pgfqpoint{0.697251in}{0.974428in}}%
\pgfpathcurveto{\pgfqpoint{0.549724in}{0.826902in}}{\pgfqpoint{0.466833in}{0.626785in}}{\pgfqpoint{0.466833in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.466833in}{0.209518in}}{\pgfqpoint{0.549724in}{0.009401in}}{\pgfqpoint{0.697251in}{-0.138125in}}%
\pgfpathcurveto{\pgfqpoint{0.844777in}{-0.285651in}}{\pgfqpoint{1.044893in}{-0.368542in}}{\pgfqpoint{1.253527in}{-0.368542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839718in}{-0.980224in}}%
\pgfpathcurveto{\pgfqpoint{2.210571in}{-0.980224in}}{\pgfqpoint{2.566285in}{-0.832882in}}{\pgfqpoint{2.828518in}{-0.570649in}}%
\pgfpathcurveto{\pgfqpoint{3.090751in}{-0.308416in}}{\pgfqpoint{3.238093in}{0.047298in}}{\pgfqpoint{3.238093in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{3.238093in}{0.789005in}}{\pgfqpoint{3.090751in}{1.144719in}}{\pgfqpoint{2.828518in}{1.406952in}}%
\pgfpathcurveto{\pgfqpoint{2.566285in}{1.669185in}}{\pgfqpoint{2.210571in}{1.816526in}}{\pgfqpoint{1.839718in}{1.816526in}}%
\pgfpathcurveto{\pgfqpoint{1.468865in}{1.816526in}}{\pgfqpoint{1.113151in}{1.669185in}}{\pgfqpoint{0.850918in}{1.406952in}}%
\pgfpathcurveto{\pgfqpoint{0.588685in}{1.144719in}}{\pgfqpoint{0.441343in}{0.789005in}}{\pgfqpoint{0.441343in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.441343in}{0.047298in}}{\pgfqpoint{0.588685in}{-0.308416in}}{\pgfqpoint{0.850918in}{-0.570649in}}%
\pgfpathcurveto{\pgfqpoint{1.113151in}{-0.832882in}}{\pgfqpoint{1.468865in}{-0.980224in}}{\pgfqpoint{1.839718in}{-0.980224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870473in}{-2.025685in}}%
\pgfpathcurveto{\pgfqpoint{3.518585in}{-2.025685in}}{\pgfqpoint{4.140241in}{-1.768187in}}{\pgfqpoint{4.598526in}{-1.309902in}}%
\pgfpathcurveto{\pgfqpoint{5.056811in}{-0.851617in}}{\pgfqpoint{5.314309in}{-0.229962in}}{\pgfqpoint{5.314309in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{5.314309in}{1.066264in}}{\pgfqpoint{5.056811in}{1.687919in}}{\pgfqpoint{4.598526in}{2.146204in}}%
\pgfpathcurveto{\pgfqpoint{4.140241in}{2.604489in}}{\pgfqpoint{3.518585in}{2.861987in}}{\pgfqpoint{2.870473in}{2.861987in}}%
\pgfpathcurveto{\pgfqpoint{2.222360in}{2.861987in}}{\pgfqpoint{1.600704in}{2.604489in}}{\pgfqpoint{1.142419in}{2.146204in}}%
\pgfpathcurveto{\pgfqpoint{0.684134in}{1.687919in}}{\pgfqpoint{0.426636in}{1.066264in}}{\pgfqpoint{0.426636in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.426636in}{-0.229962in}}{\pgfqpoint{0.684134in}{-0.851617in}}{\pgfqpoint{1.142419in}{-1.309902in}}%
\pgfpathcurveto{\pgfqpoint{1.600704in}{-1.768187in}}{\pgfqpoint{2.222360in}{-2.025685in}}{\pgfqpoint{2.870473in}{-2.025685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665534in}{-3.829231in}}%
\pgfpathcurveto{\pgfqpoint{5.791952in}{-3.829231in}}{\pgfqpoint{6.872388in}{-3.381700in}}{\pgfqpoint{7.668886in}{-2.585201in}}%
\pgfpathcurveto{\pgfqpoint{8.465385in}{-1.788703in}}{\pgfqpoint{8.912916in}{-0.708268in}}{\pgfqpoint{8.912916in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{8.912916in}{1.544570in}}{\pgfqpoint{8.465385in}{2.625006in}}{\pgfqpoint{7.668886in}{3.421504in}}%
\pgfpathcurveto{\pgfqpoint{6.872388in}{4.218003in}}{\pgfqpoint{5.791952in}{4.665534in}}{\pgfqpoint{4.665534in}{4.665534in}}%
\pgfpathcurveto{\pgfqpoint{3.539115in}{4.665534in}}{\pgfqpoint{2.458679in}{4.218003in}}{\pgfqpoint{1.662181in}{3.421504in}}%
\pgfpathcurveto{\pgfqpoint{0.865682in}{2.625006in}}{\pgfqpoint{0.418151in}{1.544570in}}{\pgfqpoint{0.418151in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.418151in}{-0.708268in}}{\pgfqpoint{0.865682in}{-1.788703in}}{\pgfqpoint{1.662181in}{-2.585201in}}%
\pgfpathcurveto{\pgfqpoint{2.458679in}{-3.381700in}}{\pgfqpoint{3.539115in}{-3.829231in}}{\pgfqpoint{4.665534in}{-3.829231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.781734in}{-6.950327in}}%
\pgfpathcurveto{\pgfqpoint{9.735877in}{-6.950327in}}{\pgfqpoint{11.610247in}{-6.173938in}}{\pgfqpoint{12.992035in}{-4.792150in}}%
\pgfpathcurveto{\pgfqpoint{14.373823in}{-3.410362in}}{\pgfqpoint{15.150212in}{-1.535992in}}{\pgfqpoint{15.150212in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{15.150212in}{2.372295in}}{\pgfqpoint{14.373823in}{4.246664in}}{\pgfqpoint{12.992035in}{5.628452in}}%
\pgfpathcurveto{\pgfqpoint{11.610247in}{7.010240in}}{\pgfqpoint{9.735877in}{7.786630in}}{\pgfqpoint{7.781734in}{7.786630in}}%
\pgfpathcurveto{\pgfqpoint{5.827591in}{7.786630in}}{\pgfqpoint{3.953221in}{7.010240in}}{\pgfqpoint{2.571433in}{5.628452in}}%
\pgfpathcurveto{\pgfqpoint{1.189645in}{4.246664in}}{\pgfqpoint{0.413256in}{2.372295in}}{\pgfqpoint{0.413256in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.413256in}{-1.535992in}}{\pgfqpoint{1.189645in}{-3.410362in}}{\pgfqpoint{2.571433in}{-4.792150in}}%
\pgfpathcurveto{\pgfqpoint{3.953221in}{-6.173938in}}{\pgfqpoint{5.827591in}{-6.950327in}}{\pgfqpoint{7.781734in}{-6.950327in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.185729in}{-12.357146in}}%
\pgfpathcurveto{\pgfqpoint{16.573777in}{-12.357146in}}{\pgfqpoint{19.823516in}{-11.011060in}}{\pgfqpoint{22.219228in}{-8.615348in}}%
\pgfpathcurveto{\pgfqpoint{24.614940in}{-6.219636in}}{\pgfqpoint{25.961026in}{-2.969897in}}{\pgfqpoint{25.961026in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{25.961026in}{3.806200in}}{\pgfqpoint{24.614940in}{7.055939in}}{\pgfqpoint{22.219228in}{9.451651in}}%
\pgfpathcurveto{\pgfqpoint{19.823516in}{11.847363in}}{\pgfqpoint{16.573777in}{13.193448in}}{\pgfqpoint{13.185729in}{13.193448in}}%
\pgfpathcurveto{\pgfqpoint{9.797680in}{13.193448in}}{\pgfqpoint{6.547941in}{11.847363in}}{\pgfqpoint{4.152229in}{9.451651in}}%
\pgfpathcurveto{\pgfqpoint{1.756517in}{7.055939in}}{\pgfqpoint{0.410431in}{3.806200in}}{\pgfqpoint{0.410431in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.410431in}{-2.969897in}}{\pgfqpoint{1.756517in}{-6.219636in}}{\pgfqpoint{4.152229in}{-8.615348in}}%
\pgfpathcurveto{\pgfqpoint{6.547941in}{-11.011060in}}{\pgfqpoint{9.797680in}{-12.357146in}}{\pgfqpoint{13.185729in}{-12.357146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.553851in}{-21.726898in}}%
\pgfpathcurveto{\pgfqpoint{28.426787in}{-21.726898in}}{\pgfqpoint{34.059973in}{-19.393556in}}{\pgfqpoint{38.212766in}{-15.240763in}}%
\pgfpathcurveto{\pgfqpoint{42.365559in}{-11.087971in}}{\pgfqpoint{44.698901in}{-5.454784in}}{\pgfqpoint{44.698901in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{44.698901in}{6.291087in}}{\pgfqpoint{42.365559in}{11.924273in}}{\pgfqpoint{38.212766in}{16.077066in}}%
\pgfpathcurveto{\pgfqpoint{34.059973in}{20.229859in}}{\pgfqpoint{28.426787in}{22.563201in}}{\pgfqpoint{22.553851in}{22.563201in}}%
\pgfpathcurveto{\pgfqpoint{16.680916in}{22.563201in}}{\pgfqpoint{11.047729in}{20.229859in}}{\pgfqpoint{6.894937in}{16.077066in}}%
\pgfpathcurveto{\pgfqpoint{2.742144in}{11.924273in}}{\pgfqpoint{0.408802in}{6.291087in}}{\pgfqpoint{0.408802in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.408802in}{-5.454784in}}{\pgfqpoint{2.742144in}{-11.087971in}}{\pgfqpoint{6.894937in}{-15.240763in}}%
\pgfpathcurveto{\pgfqpoint{11.047729in}{-19.393556in}}{\pgfqpoint{16.680916in}{-21.726898in}}{\pgfqpoint{22.553851in}{-21.726898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.792120in}{-37.966107in}}%
\pgfpathcurveto{\pgfqpoint{48.971745in}{-37.966107in}}{\pgfqpoint{58.735808in}{-33.921699in}}{\pgfqpoint{65.933890in}{-26.723618in}}%
\pgfpathcurveto{\pgfqpoint{73.131971in}{-19.525537in}}{\pgfqpoint{77.176379in}{-9.761473in}}{\pgfqpoint{77.176379in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{77.176379in}{10.597776in}}{\pgfqpoint{73.131971in}{20.361839in}}{\pgfqpoint{65.933890in}{27.559921in}}%
\pgfpathcurveto{\pgfqpoint{58.735808in}{34.758002in}}{\pgfqpoint{48.971745in}{38.802410in}}{\pgfqpoint{38.792120in}{38.802410in}}%
\pgfpathcurveto{\pgfqpoint{28.612496in}{38.802410in}}{\pgfqpoint{18.848432in}{34.758002in}}{\pgfqpoint{11.650351in}{27.559921in}}%
\pgfpathcurveto{\pgfqpoint{4.452269in}{20.361839in}}{\pgfqpoint{0.407862in}{10.597776in}}{\pgfqpoint{0.407862in}{0.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.407862in}{-9.761473in}}{\pgfqpoint{4.452269in}{-19.525537in}}{\pgfqpoint{11.650351in}{-26.723618in}}%
\pgfpathcurveto{\pgfqpoint{18.848432in}{-33.921699in}}{\pgfqpoint{28.612496in}{-37.966107in}}{\pgfqpoint{38.792120in}{-37.966107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{3.521244in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{3.521244in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406580in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.622832in,y=0.418151in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.441343in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.426636in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.418151in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950371in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{0.637858in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{0.693708in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{0.441343in}{0.718474in}}%
\pgfpathlineto{\pgfqpoint{0.426636in}{0.719091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349109in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{1.066969in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{1.071008in}}%
\pgfpathlineto{\pgfqpoint{0.441343in}{1.072349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040221in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{1.623163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238093in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.972250in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{2.367306in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{2.489564in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{2.529342in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{2.546849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720320in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587592in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{0.637858in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.972250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511015in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{0.693708in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{2.367306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466833in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{2.489564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441343in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{1.066969in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{0.720320in}{2.529342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426636in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.441343in}{0.718474in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{1.071008in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{0.587592in}{2.542485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418151in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.426636in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{0.441343in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{1.623163in}}%
\pgfpathlineto{\pgfqpoint{0.511015in}{2.546849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720320in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950371in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349109in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040221in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238093in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587592in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720320in}{0.637858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950371in}{0.895761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349109in}{1.297894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040221in}{1.972250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511015in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587592in}{0.693708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720320in}{1.017171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950371in}{1.521527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349109in}{2.367306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466833in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511015in}{0.710992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587592in}{1.054744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720320in}{1.590735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950371in}{2.489564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441343in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466833in}{0.716616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511015in}{1.066969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587592in}{1.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720320in}{2.529342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426636in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441343in}{0.718474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466833in}{1.071008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511015in}{1.620692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587592in}{2.542485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418151in}{0.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426636in}{0.719091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441343in}{1.072349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466833in}{1.623163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511015in}{2.546849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{0.450085in}{0.860886in}}%
\pgfpathlineto{\pgfqpoint{0.488694in}{0.857216in}}%
\pgfpathlineto{\pgfqpoint{0.526713in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{0.563818in}{0.843337in}}%
\pgfpathlineto{\pgfqpoint{0.599922in}{0.833288in}}%
\pgfpathlineto{\pgfqpoint{0.634984in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{0.668743in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{0.701046in}{0.791554in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{0.760856in}{0.755114in}}%
\pgfpathlineto{\pgfqpoint{0.788184in}{0.734581in}}%
\pgfpathlineto{\pgfqpoint{0.813537in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{0.836850in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{0.858048in}{0.665740in}}%
\pgfpathlineto{\pgfqpoint{0.877164in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{0.894079in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{0.908781in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.561602in}}%
\pgfpathlineto{\pgfqpoint{0.931471in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{0.506430in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{0.478239in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{0.391133in}}%
\pgfpathlineto{\pgfqpoint{0.946085in}{0.362496in}}%
\pgfpathlineto{\pgfqpoint{0.940576in}{0.334226in}}%
\pgfpathlineto{\pgfqpoint{0.932877in}{0.306398in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{0.279030in}}%
\pgfpathlineto{\pgfqpoint{0.910955in}{0.252132in}}%
\pgfpathlineto{\pgfqpoint{0.896681in}{0.225713in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{0.199960in}}%
\pgfpathlineto{\pgfqpoint{0.861636in}{0.174985in}}%
\pgfpathlineto{\pgfqpoint{0.840886in}{0.150867in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{0.127799in}}%
\pgfpathlineto{\pgfqpoint{0.815104in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.157608in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{0.191788in}{0.826193in}}%
\pgfpathlineto{\pgfqpoint{0.227202in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{0.263523in}{0.846665in}}%
\pgfpathlineto{\pgfqpoint{0.300570in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{0.338657in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{0.375817in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.862309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.720305in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.414265in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.414265in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.418151in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681616in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.654116in}{0.179119in}}%
\pgfpathlineto{\pgfqpoint{0.633392in}{0.224672in}}%
\pgfpathlineto{\pgfqpoint{0.618452in}{0.262269in}}%
\pgfpathlineto{\pgfqpoint{0.607334in}{0.295249in}}%
\pgfpathlineto{\pgfqpoint{0.599000in}{0.325752in}}%
\pgfpathlineto{\pgfqpoint{0.593821in}{0.350349in}}%
\pgfpathlineto{\pgfqpoint{0.590288in}{0.373764in}}%
\pgfpathlineto{\pgfqpoint{0.588495in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{0.588495in}{0.443778in}}%
\pgfpathlineto{\pgfqpoint{0.592063in}{0.475455in}}%
\pgfpathlineto{\pgfqpoint{0.599000in}{0.510551in}}%
\pgfpathlineto{\pgfqpoint{0.608960in}{0.546286in}}%
\pgfpathlineto{\pgfqpoint{0.621523in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.637685in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{0.659356in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{0.686426in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{0.765436in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{0.822925in}{0.948945in}}%
\pgfpathlineto{\pgfqpoint{0.898676in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.000648in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{1.140776in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.339322in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{1.631521in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.084230in}{2.779312in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.131543in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.159043in}{0.179119in}}%
\pgfpathlineto{\pgfqpoint{0.179767in}{0.224672in}}%
\pgfpathlineto{\pgfqpoint{0.194707in}{0.262269in}}%
\pgfpathlineto{\pgfqpoint{0.205825in}{0.295249in}}%
\pgfpathlineto{\pgfqpoint{0.214159in}{0.325752in}}%
\pgfpathlineto{\pgfqpoint{0.219338in}{0.350349in}}%
\pgfpathlineto{\pgfqpoint{0.222872in}{0.373764in}}%
\pgfpathlineto{\pgfqpoint{0.224664in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{0.224664in}{0.443778in}}%
\pgfpathlineto{\pgfqpoint{0.221096in}{0.475455in}}%
\pgfpathlineto{\pgfqpoint{0.214159in}{0.510551in}}%
\pgfpathlineto{\pgfqpoint{0.204199in}{0.546286in}}%
\pgfpathlineto{\pgfqpoint{0.191636in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.175474in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{0.153803in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{0.126733in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.723498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553602in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.538270in}{0.190894in}}%
\pgfpathlineto{\pgfqpoint{0.527022in}{0.248191in}}%
\pgfpathlineto{\pgfqpoint{0.519544in}{0.296164in}}%
\pgfpathlineto{\pgfqpoint{0.514609in}{0.339873in}}%
\pgfpathlineto{\pgfqpoint{0.511536in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{0.512570in}{0.469396in}}%
\pgfpathlineto{\pgfqpoint{0.516609in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{0.523343in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{0.533203in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{0.547086in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{0.565312in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{0.623903in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{0.670173in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.735690in}{1.302283in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.584094in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{1.211177in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.267852in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.259557in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.274889in}{0.190894in}}%
\pgfpathlineto{\pgfqpoint{0.286138in}{0.248191in}}%
\pgfpathlineto{\pgfqpoint{0.293615in}{0.296164in}}%
\pgfpathlineto{\pgfqpoint{0.298551in}{0.339873in}}%
\pgfpathlineto{\pgfqpoint{0.301623in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{0.300589in}{0.469396in}}%
\pgfpathlineto{\pgfqpoint{0.296550in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{0.289816in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{0.279957in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{0.266073in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{0.247847in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.222993in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{0.189256in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{0.142986in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.158930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489776in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.479136in}{0.211595in}}%
\pgfpathlineto{\pgfqpoint{0.472309in}{0.283934in}}%
\pgfpathlineto{\pgfqpoint{0.468322in}{0.349299in}}%
\pgfpathlineto{\pgfqpoint{0.467134in}{0.387360in}}%
\pgfpathlineto{\pgfqpoint{0.467731in}{0.471484in}}%
\pgfpathlineto{\pgfqpoint{0.471195in}{0.537407in}}%
\pgfpathlineto{\pgfqpoint{0.477106in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{0.486290in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{0.500121in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{0.550566in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{0.596651in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{0.670955in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{0.799452in}{2.401999in}}%
\pgfpathlineto{\pgfqpoint{0.884333in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.323383in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.334023in}{0.211595in}}%
\pgfpathlineto{\pgfqpoint{0.340850in}{0.283934in}}%
\pgfpathlineto{\pgfqpoint{0.344838in}{0.349299in}}%
\pgfpathlineto{\pgfqpoint{0.346025in}{0.387360in}}%
\pgfpathlineto{\pgfqpoint{0.345429in}{0.471484in}}%
\pgfpathlineto{\pgfqpoint{0.341964in}{0.537407in}}%
\pgfpathlineto{\pgfqpoint{0.336053in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{0.326870in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{0.313038in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{0.292729in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{0.262593in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{0.216509in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{0.142204in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.823709in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.823709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454295in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.446671in}{0.239022in}}%
\pgfpathlineto{\pgfqpoint{0.442874in}{0.324604in}}%
\pgfpathlineto{\pgfqpoint{0.441516in}{0.386969in}}%
\pgfpathlineto{\pgfqpoint{0.442539in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.446369in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{0.453350in}{0.698793in}}%
\pgfpathlineto{\pgfqpoint{0.464856in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{0.483613in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{0.515578in}{1.344747in}}%
\pgfpathlineto{\pgfqpoint{0.574139in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{0.678819in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.358865in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.366488in}{0.239022in}}%
\pgfpathlineto{\pgfqpoint{0.370285in}{0.324604in}}%
\pgfpathlineto{\pgfqpoint{0.371643in}{0.386969in}}%
\pgfpathlineto{\pgfqpoint{0.370620in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.366791in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{0.359809in}{0.698793in}}%
\pgfpathlineto{\pgfqpoint{0.348304in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{0.329546in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{0.297581in}{1.344747in}}%
\pgfpathlineto{\pgfqpoint{0.239020in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{0.134340in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.134340in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.720305in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.414265in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.414265in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.418151in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.418151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{0.450085in}{0.860886in}}%
\pgfpathlineto{\pgfqpoint{0.488694in}{0.857216in}}%
\pgfpathlineto{\pgfqpoint{0.526713in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{0.563818in}{0.843337in}}%
\pgfpathlineto{\pgfqpoint{0.599922in}{0.833288in}}%
\pgfpathlineto{\pgfqpoint{0.634984in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{0.668743in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{0.701046in}{0.791554in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{0.760856in}{0.755114in}}%
\pgfpathlineto{\pgfqpoint{0.788184in}{0.734581in}}%
\pgfpathlineto{\pgfqpoint{0.813537in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{0.836850in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{0.858048in}{0.665740in}}%
\pgfpathlineto{\pgfqpoint{0.877164in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{0.894079in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{0.908781in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.561602in}}%
\pgfpathlineto{\pgfqpoint{0.931471in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{0.506430in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{0.478239in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{0.391133in}}%
\pgfpathlineto{\pgfqpoint{0.946085in}{0.362496in}}%
\pgfpathlineto{\pgfqpoint{0.940576in}{0.334226in}}%
\pgfpathlineto{\pgfqpoint{0.932877in}{0.306398in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{0.279030in}}%
\pgfpathlineto{\pgfqpoint{0.910955in}{0.252132in}}%
\pgfpathlineto{\pgfqpoint{0.896681in}{0.225713in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{0.199960in}}%
\pgfpathlineto{\pgfqpoint{0.861636in}{0.174985in}}%
\pgfpathlineto{\pgfqpoint{0.840886in}{0.150867in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{0.127799in}}%
\pgfpathlineto{\pgfqpoint{0.815104in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.157608in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{0.191788in}{0.826193in}}%
\pgfpathlineto{\pgfqpoint{0.227202in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{0.263523in}{0.846665in}}%
\pgfpathlineto{\pgfqpoint{0.300570in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{0.338657in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{0.375817in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{0.862309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{0.463134in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{1.301402in}}%
\pgfpathlineto{\pgfqpoint{0.558565in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{0.605193in}{1.286973in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.276545in}}%
\pgfpathlineto{\pgfqpoint{0.696182in}{1.263936in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{1.249237in}}%
\pgfpathlineto{\pgfqpoint{0.784081in}{1.232529in}}%
\pgfpathlineto{\pgfqpoint{0.826423in}{1.213884in}}%
\pgfpathlineto{\pgfqpoint{0.867961in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{1.170612in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.146281in}}%
\pgfpathlineto{\pgfqpoint{0.984556in}{1.120209in}}%
\pgfpathlineto{\pgfqpoint{1.020630in}{1.092428in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{1.088108in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{1.119456in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{1.176728in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.202373in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{1.247957in}{0.818714in}}%
\pgfpathlineto{\pgfqpoint{1.267787in}{0.779302in}}%
\pgfpathlineto{\pgfqpoint{1.285352in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.314393in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{1.325676in}{0.615101in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.572868in}}%
\pgfpathlineto{\pgfqpoint{1.341585in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{1.346135in}{0.488699in}}%
\pgfpathlineto{\pgfqpoint{1.348590in}{0.447630in}}%
\pgfpathlineto{\pgfqpoint{1.349061in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{0.361239in}}%
\pgfpathlineto{\pgfqpoint{1.343009in}{0.317200in}}%
\pgfpathlineto{\pgfqpoint{1.336726in}{0.274558in}}%
\pgfpathlineto{\pgfqpoint{1.328282in}{0.232347in}}%
\pgfpathlineto{\pgfqpoint{1.317617in}{0.190328in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{0.148998in}}%
\pgfpathlineto{\pgfqpoint{1.296363in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.266341in}}%
\pgfpathlineto{\pgfqpoint{0.169620in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{0.215258in}{1.288427in}}%
\pgfpathlineto{\pgfqpoint{0.261778in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{0.308624in}{1.302117in}}%
\pgfpathlineto{\pgfqpoint{0.353259in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{0.387728in}{1.306752in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{1.306930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.386244in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406580in}{2.021382in}}%
\pgfpathlineto{\pgfqpoint{0.479642in}{2.019778in}}%
\pgfpathlineto{\pgfqpoint{0.541300in}{2.015922in}}%
\pgfpathlineto{\pgfqpoint{0.602626in}{2.009796in}}%
\pgfpathlineto{\pgfqpoint{0.663859in}{2.001376in}}%
\pgfpathlineto{\pgfqpoint{0.723370in}{1.990950in}}%
\pgfpathlineto{\pgfqpoint{0.783400in}{1.978149in}}%
\pgfpathlineto{\pgfqpoint{0.842511in}{1.963248in}}%
\pgfpathlineto{\pgfqpoint{0.901034in}{1.946184in}}%
\pgfpathlineto{\pgfqpoint{0.958188in}{1.927224in}}%
\pgfpathlineto{\pgfqpoint{1.015237in}{1.905952in}}%
\pgfpathlineto{\pgfqpoint{1.071406in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{1.126160in}{1.857475in}}%
\pgfpathlineto{\pgfqpoint{1.180488in}{1.830067in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{1.801002in}}%
\pgfpathlineto{\pgfqpoint{1.285152in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{1.335937in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{1.385178in}{1.701902in}}%
\pgfpathlineto{\pgfqpoint{1.433098in}{1.665338in}}%
\pgfpathlineto{\pgfqpoint{1.479377in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{1.587470in}}%
\pgfpathlineto{\pgfqpoint{1.567788in}{1.545839in}}%
\pgfpathlineto{\pgfqpoint{1.609781in}{1.502611in}}%
\pgfpathlineto{\pgfqpoint{1.649927in}{1.458081in}}%
\pgfpathlineto{\pgfqpoint{1.688401in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{1.724944in}{1.364920in}}%
\pgfpathlineto{\pgfqpoint{1.759712in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{1.792454in}{1.266998in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.216433in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{1.164510in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{1.904624in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.927610in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{1.948523in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{1.967448in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{1.984116in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{2.021240in}{0.661834in}}%
\pgfpathlineto{\pgfqpoint{2.029155in}{0.604439in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{0.545410in}}%
\pgfpathlineto{\pgfqpoint{2.038668in}{0.488038in}}%
\pgfpathlineto{\pgfqpoint{2.039976in}{0.445922in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{0.370052in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{0.310598in}}%
\pgfpathlineto{\pgfqpoint{2.031292in}{0.250761in}}%
\pgfpathlineto{\pgfqpoint{2.023718in}{0.190843in}}%
\pgfpathlineto{\pgfqpoint{2.014116in}{0.132690in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{0.182575in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{0.243207in}{2.013345in}}%
\pgfpathlineto{\pgfqpoint{0.303254in}{2.018172in}}%
\pgfpathlineto{\pgfqpoint{0.360371in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{2.021382in}}%
\pgfpathlineto{\pgfqpoint{0.406580in}{2.021382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ic-symmetric-cont2_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.418413in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.418413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.418413in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.521510in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.350757in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.385895in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.171974in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.967650in}}%
\pgfpathmoveto{\pgfqpoint{2.216984in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfpathmoveto{\pgfqpoint{1.731308in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.385895in}}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.530460in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.929416in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.216984in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{0.530460in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.731308in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.731308in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.530460in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{2.216984in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.929416in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.530460in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.579105in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.731308in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.248628in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{2.216984in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.997350in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.793026in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.579105in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.614243in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.248628in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.443490in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.997350in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.579105in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.262348in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.793026in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.044670in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.614243in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{1.066642in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.443490in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.579105in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.262348in}}%
\pgfpathmoveto{\pgfqpoint{2.753165in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.966569in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.044670in}}%
\pgfpathmoveto{\pgfqpoint{2.354209in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.354209in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{1.066642in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.966569in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.753165in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.552318in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{2.753165in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.966569in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.066642in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{2.354209in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.354209in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.920330in}}%
\pgfpathmoveto{\pgfqpoint{1.966569in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.753165in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.385895in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.702652in}}%
\pgfpathmoveto{\pgfqpoint{1.552318in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.521510in}}%
\pgfpathmoveto{\pgfqpoint{1.066642in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.350757in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.920330in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.171974in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.385895in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.702652in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.967650in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.521510in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.118489in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.127530in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{3.127530in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{3.118489in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.655288in}{2.799864in}}%
\pgfpathlineto{\pgfqpoint{1.642133in}{2.808905in}}%
\pgfpathlineto{\pgfqpoint{1.642133in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641492in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641492in}{2.808905in}}%
\pgfpathlineto{\pgfqpoint{1.628338in}{2.799864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641813in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.239034in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{1.521028in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.462585in}{1.181962in}}%
\pgfpathlineto{\pgfqpoint{1.406371in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{1.299576in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{1.250270in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.203918in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{1.123973in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.286389in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.304075in}}%
\pgfpathlineto{\pgfqpoint{1.031828in}{1.322091in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{0.988321in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{0.971514in}{1.377335in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{0.939037in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{0.930344in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{0.929425in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{0.930744in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{0.934258in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{0.940142in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{0.948440in}{1.553782in}}%
\pgfpathlineto{\pgfqpoint{0.959320in}{1.571524in}}%
\pgfpathlineto{\pgfqpoint{0.972994in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{0.989239in}{1.607057in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{1.031161in}{1.642427in}}%
\pgfpathlineto{\pgfqpoint{1.057185in}{1.659945in}}%
\pgfpathlineto{\pgfqpoint{1.086725in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{1.119786in}{1.693804in}}%
\pgfpathlineto{\pgfqpoint{1.156275in}{1.709733in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{1.241499in}{1.739364in}}%
\pgfpathlineto{\pgfqpoint{1.288432in}{1.752129in}}%
\pgfpathlineto{\pgfqpoint{1.339249in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.391833in}{1.773281in}}%
\pgfpathlineto{\pgfqpoint{1.447350in}{1.781233in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{1.564914in}{1.791212in}}%
\pgfpathlineto{\pgfqpoint{1.625569in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{1.686438in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.789641in}}%
\pgfpathlineto{\pgfqpoint{1.805647in}{1.784703in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{1.777748in}}%
\pgfpathlineto{\pgfqpoint{1.918480in}{1.768652in}}%
\pgfpathlineto{\pgfqpoint{1.971074in}{1.757869in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{1.745267in}}%
\pgfpathlineto{\pgfqpoint{2.067525in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{2.110508in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{2.149995in}{1.700122in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{1.683034in}}%
\pgfpathlineto{\pgfqpoint{2.217625in}{1.665339in}}%
\pgfpathlineto{\pgfqpoint{2.245654in}{1.647266in}}%
\pgfpathlineto{\pgfqpoint{2.269927in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{2.290621in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{2.307961in}{1.592560in}}%
\pgfpathlineto{\pgfqpoint{2.322503in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{1.537796in}}%
\pgfpathlineto{\pgfqpoint{2.348933in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{2.352713in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{2.354182in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{2.353412in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{2.350366in}{1.450290in}}%
\pgfpathlineto{\pgfqpoint{2.345041in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{2.337357in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{2.327166in}{1.397754in}}%
\pgfpathlineto{\pgfqpoint{2.314269in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{2.298440in}{1.362058in}}%
\pgfpathlineto{\pgfqpoint{2.279441in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{2.257690in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{2.232590in}{1.308969in}}%
\pgfpathlineto{\pgfqpoint{2.204041in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{2.172022in}{1.275103in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{1.258614in}}%
\pgfpathlineto{\pgfqpoint{2.095414in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{2.052167in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{2.006138in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{1.203843in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.193521in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{1.185210in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{1.730747in}{1.174403in}}%
\pgfpathlineto{\pgfqpoint{1.670230in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{1.582573in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{1.185936in}}%
\pgfpathlineto{\pgfqpoint{1.303365in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{1.254644in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.224674in}}%
\pgfpathlineto{\pgfqpoint{1.165687in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{1.127402in}{1.256938in}}%
\pgfpathlineto{\pgfqpoint{1.092607in}{1.274231in}}%
\pgfpathlineto{\pgfqpoint{1.061426in}{1.292142in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{1.009891in}{1.328971in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{0.971161in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{0.956648in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{0.945037in}{1.404379in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.422821in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{0.925571in}{1.459539in}}%
\pgfpathlineto{\pgfqpoint{0.923838in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{0.924363in}{1.495769in}}%
\pgfpathlineto{\pgfqpoint{0.927085in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{0.939503in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{0.961912in}{1.586482in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{0.995398in}{1.623268in}}%
\pgfpathlineto{\pgfqpoint{1.016593in}{1.641494in}}%
\pgfpathlineto{\pgfqpoint{1.041096in}{1.659611in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.677461in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.694856in}}%
\pgfpathlineto{\pgfqpoint{1.135144in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.173140in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{1.215495in}{1.742649in}}%
\pgfpathlineto{\pgfqpoint{1.260707in}{1.756503in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{1.769193in}}%
\pgfpathlineto{\pgfqpoint{1.361182in}{1.780084in}}%
\pgfpathlineto{\pgfqpoint{1.415624in}{1.789338in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.796498in}}%
\pgfpathlineto{\pgfqpoint{1.528057in}{1.801714in}}%
\pgfpathlineto{\pgfqpoint{1.586644in}{1.804841in}}%
\pgfpathlineto{\pgfqpoint{1.645906in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{1.705119in}{1.804537in}}%
\pgfpathlineto{\pgfqpoint{1.763557in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{1.820533in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{1.787920in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{1.778375in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{1.753903in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.739390in}}%
\pgfpathlineto{\pgfqpoint{2.120389in}{1.723522in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.707052in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{1.671836in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.653537in}}%
\pgfpathlineto{\pgfqpoint{2.275502in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.296257in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{2.313643in}{1.596621in}}%
\pgfpathlineto{\pgfqpoint{2.327910in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{2.339304in}{1.559315in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{2.354324in}{1.522595in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{2.359822in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{2.359147in}{1.468022in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{2.351071in}{1.432053in}}%
\pgfpathlineto{\pgfqpoint{2.343509in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{2.333440in}{1.395598in}}%
\pgfpathlineto{\pgfqpoint{2.320671in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{2.305410in}{1.359000in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{1.340759in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{2.241047in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{1.286515in}}%
\pgfpathlineto{\pgfqpoint{2.181260in}{1.269123in}}%
\pgfpathlineto{\pgfqpoint{2.146232in}{1.252409in}}%
\pgfpathlineto{\pgfqpoint{2.107966in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{2.065337in}{1.221428in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{1.970379in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{1.918909in}{1.184246in}}%
\pgfpathlineto{\pgfqpoint{1.864270in}{1.175110in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.168078in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{1.692908in}{1.160023in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.159204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.585183in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{1.415388in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.362852in}{1.145986in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{1.157520in}}%
\pgfpathlineto{\pgfqpoint{1.263273in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.217251in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{1.175172in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{1.135842in}{1.218136in}}%
\pgfpathlineto{\pgfqpoint{1.099572in}{1.236251in}}%
\pgfpathlineto{\pgfqpoint{1.066571in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{1.036945in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{1.010710in}{1.294695in}}%
\pgfpathlineto{\pgfqpoint{0.987800in}{1.314847in}}%
\pgfpathlineto{\pgfqpoint{0.968088in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{0.951010in}{1.355734in}}%
\pgfpathlineto{\pgfqpoint{0.936927in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{0.916883in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{0.910561in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{0.906549in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{0.904835in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{1.496969in}}%
\pgfpathlineto{\pgfqpoint{0.908079in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{1.556774in}}%
\pgfpathlineto{\pgfqpoint{0.929952in}{1.576751in}}%
\pgfpathlineto{\pgfqpoint{0.942174in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{0.957161in}{1.617141in}}%
\pgfpathlineto{\pgfqpoint{0.974601in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{0.995006in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{1.018514in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{1.045218in}{1.695990in}}%
\pgfpathlineto{\pgfqpoint{1.075143in}{1.714981in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{1.144357in}{1.750767in}}%
\pgfpathlineto{\pgfqpoint{1.183270in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{1.226143in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{1.271319in}{1.796790in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{1.370194in}{1.820472in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.829684in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{1.837002in}}%
\pgfpathlineto{\pgfqpoint{1.535333in}{1.842245in}}%
\pgfpathlineto{\pgfqpoint{1.591457in}{1.845210in}}%
\pgfpathlineto{\pgfqpoint{1.648116in}{1.846046in}}%
\pgfpathlineto{\pgfqpoint{1.704708in}{1.844733in}}%
\pgfpathlineto{\pgfqpoint{1.762683in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{1.819302in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{1.873988in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{1.926243in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{1.977371in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{1.761754in}}%
\pgfpathlineto{\pgfqpoint{2.152554in}{1.744623in}}%
\pgfpathlineto{\pgfqpoint{2.188286in}{1.726462in}}%
\pgfpathlineto{\pgfqpoint{2.220764in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.249889in}{1.687957in}}%
\pgfpathlineto{\pgfqpoint{2.275656in}{1.668045in}}%
\pgfpathlineto{\pgfqpoint{2.298135in}{1.647942in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.627256in}}%
\pgfpathlineto{\pgfqpoint{2.334556in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{1.586225in}}%
\pgfpathlineto{\pgfqpoint{2.359190in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.367607in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{2.373641in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{2.377384in}{1.505590in}}%
\pgfpathlineto{\pgfqpoint{2.378844in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.375088in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{2.362292in}{1.405822in}}%
\pgfpathlineto{\pgfqpoint{2.352305in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{2.339708in}{1.365568in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.345742in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{2.286124in}{1.305945in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{2.234997in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{2.204571in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{2.134307in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{2.094868in}{1.195733in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{1.956607in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.906032in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{1.852769in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{1.797259in}{1.127118in}}%
\pgfpathlineto{\pgfqpoint{1.740034in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{1.119531in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.118941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{1.531792in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{1.373241in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{1.082861in}}%
\pgfpathlineto{\pgfqpoint{1.275765in}{1.096005in}}%
\pgfpathlineto{\pgfqpoint{1.229628in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{1.145240in}}%
\pgfpathlineto{\pgfqpoint{1.107428in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{1.071601in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{1.010550in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{0.960298in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{0.906096in}{1.342171in}}%
\pgfpathlineto{\pgfqpoint{0.893194in}{1.365904in}}%
\pgfpathlineto{\pgfqpoint{0.882894in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{0.875034in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.436490in}}%
\pgfpathlineto{\pgfqpoint{0.866213in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{0.865204in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{0.869811in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{0.875524in}{1.553710in}}%
\pgfpathlineto{\pgfqpoint{0.883572in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{1.600295in}}%
\pgfpathlineto{\pgfqpoint{0.906467in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{0.921783in}{1.646706in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{1.691951in}}%
\pgfpathlineto{\pgfqpoint{0.982784in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{1.008799in}{1.736375in}}%
\pgfpathlineto{\pgfqpoint{1.037681in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{1.069354in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{1.103664in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{1.140387in}{1.817141in}}%
\pgfpathlineto{\pgfqpoint{1.180729in}{1.835131in}}%
\pgfpathlineto{\pgfqpoint{1.223071in}{1.851567in}}%
\pgfpathlineto{\pgfqpoint{1.268727in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{1.315688in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{1.365373in}{1.892024in}}%
\pgfpathlineto{\pgfqpoint{1.417488in}{1.902047in}}%
\pgfpathlineto{\pgfqpoint{1.469545in}{1.909809in}}%
\pgfpathlineto{\pgfqpoint{1.523111in}{1.915577in}}%
\pgfpathlineto{\pgfqpoint{1.577742in}{1.919233in}}%
\pgfpathlineto{\pgfqpoint{1.632957in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{1.688254in}{1.919942in}}%
\pgfpathlineto{\pgfqpoint{1.743126in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{1.849668in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{1.902460in}{1.895308in}}%
\pgfpathlineto{\pgfqpoint{1.952928in}{1.884025in}}%
\pgfpathlineto{\pgfqpoint{2.000753in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{2.047367in}{1.856227in}}%
\pgfpathlineto{\pgfqpoint{2.090701in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{2.132083in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{2.171116in}{1.803179in}}%
\pgfpathlineto{\pgfqpoint{2.206329in}{1.783450in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{2.268632in}{1.741222in}}%
\pgfpathlineto{\pgfqpoint{2.295464in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{2.319364in}{1.696665in}}%
\pgfpathlineto{\pgfqpoint{2.340941in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{2.375268in}{1.626549in}}%
\pgfpathlineto{\pgfqpoint{2.388639in}{1.602698in}}%
\pgfpathlineto{\pgfqpoint{2.399360in}{1.579001in}}%
\pgfpathlineto{\pgfqpoint{2.407599in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{2.413485in}{1.531839in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{2.418414in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{2.417508in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.414336in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{2.408910in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{2.391013in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{2.378631in}{1.344024in}}%
\pgfpathlineto{\pgfqpoint{2.363652in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{2.345913in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{2.325907in}{1.275063in}}%
\pgfpathlineto{\pgfqpoint{2.303094in}{1.252711in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{2.248905in}{1.209210in}}%
\pgfpathlineto{\pgfqpoint{2.217610in}{1.188434in}}%
\pgfpathlineto{\pgfqpoint{2.183684in}{1.168575in}}%
\pgfpathlineto{\pgfqpoint{2.147345in}{1.149832in}}%
\pgfpathlineto{\pgfqpoint{2.107393in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{2.065424in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{1.973499in}{1.086253in}}%
\pgfpathlineto{\pgfqpoint{1.924115in}{1.074252in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.820415in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{1.767008in}{1.050005in}}%
\pgfpathlineto{\pgfqpoint{1.712479in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{1.657308in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.044274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{1.588339in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{1.535244in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{1.482895in}{0.928753in}}%
\pgfpathlineto{\pgfqpoint{1.431640in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{1.379570in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.958009in}}%
\pgfpathlineto{\pgfqpoint{1.281292in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{1.190552in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{1.148392in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{1.107587in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{1.111412in}}%
\pgfpathlineto{\pgfqpoint{0.968102in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{0.939395in}{1.162218in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{0.889852in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{0.850856in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{0.821232in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.355385in}}%
\pgfpathlineto{\pgfqpoint{0.801205in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{0.794613in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{0.790391in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{0.788349in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{0.788538in}{1.499316in}}%
\pgfpathlineto{\pgfqpoint{0.790967in}{1.528182in}}%
\pgfpathlineto{\pgfqpoint{0.795590in}{1.556707in}}%
\pgfpathlineto{\pgfqpoint{0.802413in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{0.822941in}{1.641741in}}%
\pgfpathlineto{\pgfqpoint{0.836869in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{0.852899in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{0.871478in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{0.915751in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{0.969156in}{1.829514in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{1.853588in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{1.900096in}}%
\pgfpathlineto{\pgfqpoint{1.106021in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{1.146699in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{1.960167in}}%
\pgfpathlineto{\pgfqpoint{1.233642in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{1.992742in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.006434in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{2.027971in}}%
\pgfpathlineto{\pgfqpoint{1.478185in}{2.035649in}}%
\pgfpathlineto{\pgfqpoint{1.530449in}{2.041283in}}%
\pgfpathlineto{\pgfqpoint{1.583491in}{2.044783in}}%
\pgfpathlineto{\pgfqpoint{1.636946in}{2.046090in}}%
\pgfpathlineto{\pgfqpoint{1.690435in}{2.045184in}}%
\pgfpathlineto{\pgfqpoint{1.743580in}{2.042080in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.036828in}}%
\pgfpathlineto{\pgfqpoint{1.847379in}{2.029514in}}%
\pgfpathlineto{\pgfqpoint{1.899597in}{2.019788in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{2.008095in}}%
\pgfpathlineto{\pgfqpoint{1.998243in}{1.994621in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{2.089429in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{2.131831in}{1.943997in}}%
\pgfpathlineto{\pgfqpoint{2.172891in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{2.210765in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{1.856256in}}%
\pgfpathlineto{\pgfqpoint{2.312348in}{1.831299in}}%
\pgfpathlineto{\pgfqpoint{2.341424in}{1.805448in}}%
\pgfpathlineto{\pgfqpoint{2.367875in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{2.391651in}{1.751873in}}%
\pgfpathlineto{\pgfqpoint{2.412757in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{1.696973in}}%
\pgfpathlineto{\pgfqpoint{2.447608in}{1.668559in}}%
\pgfpathlineto{\pgfqpoint{2.461374in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{2.472671in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{2.481621in}{1.583596in}}%
\pgfpathlineto{\pgfqpoint{2.488463in}{1.554550in}}%
\pgfpathlineto{\pgfqpoint{2.492914in}{1.526059in}}%
\pgfpathlineto{\pgfqpoint{2.495176in}{1.497212in}}%
\pgfpathlineto{\pgfqpoint{2.495203in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{2.492996in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{2.488602in}{1.411168in}}%
\pgfpathlineto{\pgfqpoint{2.482024in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{2.473207in}{1.354632in}}%
\pgfpathlineto{\pgfqpoint{2.462056in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{2.432769in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{2.414570in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{2.393773in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{2.370328in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{2.317619in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{2.253366in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{2.217960in}{1.066624in}}%
\pgfpathlineto{\pgfqpoint{2.180720in}{1.045405in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{2.098502in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{0.988893in}}%
\pgfpathlineto{\pgfqpoint{2.008433in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{1.960658in}{0.959690in}}%
\pgfpathlineto{\pgfqpoint{1.910716in}{0.947593in}}%
\pgfpathlineto{\pgfqpoint{1.861161in}{0.937824in}}%
\pgfpathlineto{\pgfqpoint{1.810140in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{1.704979in}{0.920446in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.918901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.587177in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{1.479056in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.426124in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{1.374288in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{1.323782in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{1.274812in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{1.177505in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{1.086915in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{1.044353in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{1.002615in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{0.963791in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{0.926277in}{0.932293in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.859020in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{0.799265in}{1.052801in}}%
\pgfpathlineto{\pgfqpoint{0.772655in}{1.085685in}}%
\pgfpathlineto{\pgfqpoint{0.748370in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{0.726465in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{0.706951in}{1.187995in}}%
\pgfpathlineto{\pgfqpoint{0.689810in}{1.222819in}}%
\pgfpathlineto{\pgfqpoint{0.674998in}{1.257834in}}%
\pgfpathlineto{\pgfqpoint{0.662118in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{0.651596in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.366829in}}%
\pgfpathlineto{\pgfqpoint{0.637382in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{0.632227in}{1.476685in}}%
\pgfpathlineto{\pgfqpoint{0.632999in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{0.635947in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{0.641161in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{0.648574in}{1.622394in}}%
\pgfpathlineto{\pgfqpoint{0.658213in}{1.658399in}}%
\pgfpathlineto{\pgfqpoint{0.670133in}{1.694272in}}%
\pgfpathlineto{\pgfqpoint{0.684404in}{1.730039in}}%
\pgfpathlineto{\pgfqpoint{0.700534in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{0.718955in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.832671in}}%
\pgfpathlineto{\pgfqpoint{0.762728in}{1.866045in}}%
\pgfpathlineto{\pgfqpoint{0.788028in}{1.898754in}}%
\pgfpathlineto{\pgfqpoint{0.815502in}{1.930619in}}%
\pgfpathlineto{\pgfqpoint{0.845018in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.991077in}}%
\pgfpathlineto{\pgfqpoint{0.910928in}{2.020533in}}%
\pgfpathlineto{\pgfqpoint{0.947099in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{0.984608in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{1.025019in}{2.099937in}}%
\pgfpathlineto{\pgfqpoint{1.066318in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{1.110260in}{2.145553in}}%
\pgfpathlineto{\pgfqpoint{1.154519in}{2.165542in}}%
\pgfpathlineto{\pgfqpoint{1.201044in}{2.184149in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{2.201179in}}%
\pgfpathlineto{\pgfqpoint{1.300382in}{2.216446in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.229152in}}%
\pgfpathlineto{\pgfqpoint{1.401418in}{2.239966in}}%
\pgfpathlineto{\pgfqpoint{1.453862in}{2.248763in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{2.259917in}}%
\pgfpathlineto{\pgfqpoint{1.615915in}{2.262139in}}%
\pgfpathlineto{\pgfqpoint{1.670586in}{2.262079in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{2.259737in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{1.832550in}{2.248352in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.239446in}}%
\pgfpathlineto{\pgfqpoint{1.936099in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{1.985821in}{2.215727in}}%
\pgfpathlineto{\pgfqpoint{2.036391in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{2.084959in}{2.183254in}}%
\pgfpathlineto{\pgfqpoint{2.131373in}{2.164573in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{2.143485in}}%
\pgfpathlineto{\pgfqpoint{2.221355in}{2.121109in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{2.097664in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{2.339794in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{2.375698in}{2.018090in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.988612in}}%
\pgfpathlineto{\pgfqpoint{2.442317in}{1.957749in}}%
\pgfpathlineto{\pgfqpoint{2.471457in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{2.498566in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{2.523516in}{1.862441in}}%
\pgfpathlineto{\pgfqpoint{2.546223in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{2.566645in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{2.585332in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{2.601567in}{1.724557in}}%
\pgfpathlineto{\pgfqpoint{2.615415in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{2.636226in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{2.643307in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{2.648206in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{2.650898in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{1.470870in}}%
\pgfpathlineto{\pgfqpoint{2.649467in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{2.645434in}{1.397657in}}%
\pgfpathlineto{\pgfqpoint{2.639264in}{1.361810in}}%
\pgfpathlineto{\pgfqpoint{2.630684in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{2.620134in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{2.607354in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{2.592282in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.574858in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{2.555038in}{1.149945in}}%
\pgfpathlineto{\pgfqpoint{2.532805in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{2.509110in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{2.423300in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{2.390364in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{2.355781in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{2.318132in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{2.279176in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{2.239272in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{2.196710in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{2.151525in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{2.008813in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.959843in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{1.857502in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{1.804569in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{1.696448in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.702604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{1.583271in}{0.273089in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{0.276398in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{0.281886in}}%
\pgfpathlineto{\pgfqpoint{1.409562in}{0.289509in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{0.299211in}}%
\pgfpathlineto{\pgfqpoint{1.297184in}{0.310919in}}%
\pgfpathlineto{\pgfqpoint{1.242529in}{0.324549in}}%
\pgfpathlineto{\pgfqpoint{1.185578in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{1.130172in}{0.359591in}}%
\pgfpathlineto{\pgfqpoint{1.076451in}{0.379893in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{0.401856in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{0.425326in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{0.874861in}{0.479504in}}%
\pgfpathlineto{\pgfqpoint{0.828528in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{0.738216in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.697014in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{0.656324in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{0.618442in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{0.581501in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{0.545823in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{0.513180in}{0.796496in}}%
\pgfpathlineto{\pgfqpoint{0.482060in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{0.452688in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{0.426327in}{0.924279in}}%
\pgfpathlineto{\pgfqpoint{0.401796in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.379218in}{1.012985in}}%
\pgfpathlineto{\pgfqpoint{0.358685in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{0.340260in}{1.105092in}}%
\pgfpathlineto{\pgfqpoint{0.323982in}{1.152137in}}%
\pgfpathlineto{\pgfqpoint{0.309873in}{1.199758in}}%
\pgfpathlineto{\pgfqpoint{0.297944in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{0.288209in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{0.280890in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{0.275691in}{1.393495in}}%
\pgfpathlineto{\pgfqpoint{0.272755in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{0.272009in}{1.490021in}}%
\pgfpathlineto{\pgfqpoint{0.273435in}{1.538218in}}%
\pgfpathlineto{\pgfqpoint{0.277067in}{1.586701in}}%
\pgfpathlineto{\pgfqpoint{0.282999in}{1.635710in}}%
\pgfpathlineto{\pgfqpoint{0.291076in}{1.683906in}}%
\pgfpathlineto{\pgfqpoint{0.301253in}{1.731405in}}%
\pgfpathlineto{\pgfqpoint{0.313501in}{1.778272in}}%
\pgfpathlineto{\pgfqpoint{0.328356in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{0.345428in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.364699in}{1.920277in}}%
\pgfpathlineto{\pgfqpoint{0.386128in}{1.966271in}}%
\pgfpathlineto{\pgfqpoint{0.409650in}{2.011398in}}%
\pgfpathlineto{\pgfqpoint{0.435168in}{2.055504in}}%
\pgfpathlineto{\pgfqpoint{0.462551in}{2.098417in}}%
\pgfpathlineto{\pgfqpoint{0.491632in}{2.139961in}}%
\pgfpathlineto{\pgfqpoint{0.523733in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{0.557370in}{2.222076in}}%
\pgfpathlineto{\pgfqpoint{0.592274in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{0.630106in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{0.668866in}{2.334621in}}%
\pgfpathlineto{\pgfqpoint{0.710458in}{2.370172in}}%
\pgfpathlineto{\pgfqpoint{0.752533in}{2.403251in}}%
\pgfpathlineto{\pgfqpoint{0.797245in}{2.435560in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{2.465191in}}%
\pgfpathlineto{\pgfqpoint{0.888936in}{2.493789in}}%
\pgfpathlineto{\pgfqpoint{0.938294in}{2.521174in}}%
\pgfpathlineto{\pgfqpoint{0.989936in}{2.547161in}}%
\pgfpathlineto{\pgfqpoint{1.040557in}{2.570177in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{2.591637in}}%
\pgfpathlineto{\pgfqpoint{1.147312in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{1.203216in}{2.629290in}}%
\pgfpathlineto{\pgfqpoint{1.260619in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{1.315649in}{2.658202in}}%
\pgfpathlineto{\pgfqpoint{1.371703in}{2.669250in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{1.486224in}{2.685183in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{2.689948in}}%
\pgfpathlineto{\pgfqpoint{1.602773in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{2.692894in}}%
\pgfpathlineto{\pgfqpoint{1.719835in}{2.691052in}}%
\pgfpathlineto{\pgfqpoint{1.778077in}{2.687013in}}%
\pgfpathlineto{\pgfqpoint{1.835872in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{1.893038in}{2.672485in}}%
\pgfpathlineto{\pgfqpoint{1.949397in}{2.662106in}}%
\pgfpathlineto{\pgfqpoint{2.004786in}{2.649747in}}%
\pgfpathlineto{\pgfqpoint{2.062624in}{2.634482in}}%
\pgfpathlineto{\pgfqpoint{2.119013in}{2.617189in}}%
\pgfpathlineto{\pgfqpoint{2.173802in}{2.598000in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{2.278077in}{2.554511in}}%
\pgfpathlineto{\pgfqpoint{2.330376in}{2.528970in}}%
\pgfpathlineto{\pgfqpoint{2.380413in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{2.473718in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{2.412311in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{2.379427in}}%
\pgfpathlineto{\pgfqpoint{2.604091in}{2.344029in}}%
\pgfpathlineto{\pgfqpoint{2.643589in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.682173in}{2.269976in}}%
\pgfpathlineto{\pgfqpoint{2.717797in}{2.231662in}}%
\pgfpathlineto{\pgfqpoint{2.752155in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{2.149458in}}%
\pgfpathlineto{\pgfqpoint{2.814720in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{2.842756in}{2.064782in}}%
\pgfpathlineto{\pgfqpoint{2.868904in}{2.020526in}}%
\pgfpathlineto{\pgfqpoint{2.893030in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{2.915033in}{1.929047in}}%
\pgfpathlineto{\pgfqpoint{2.934845in}{1.882125in}}%
\pgfpathlineto{\pgfqpoint{2.952426in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{1.788097in}}%
\pgfpathlineto{\pgfqpoint{2.980040in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{2.990706in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{2.999247in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{3.005624in}{1.595843in}}%
\pgfpathlineto{\pgfqpoint{3.009679in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{3.011514in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.011175in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{3.003887in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.997015in}{1.306071in}}%
\pgfpathlineto{\pgfqpoint{2.987763in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{2.976347in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{2.962782in}{1.162079in}}%
\pgfpathlineto{\pgfqpoint{2.947086in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{2.887515in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{2.836917in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{0.847753in}}%
\pgfpathlineto{\pgfqpoint{2.777788in}{0.806027in}}%
\pgfpathlineto{\pgfqpoint{2.745844in}{0.765915in}}%
\pgfpathlineto{\pgfqpoint{2.710903in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{2.674697in}{0.687375in}}%
\pgfpathlineto{\pgfqpoint{2.637539in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{2.597596in}{0.615343in}}%
\pgfpathlineto{\pgfqpoint{2.554791in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{0.547283in}}%
\pgfpathlineto{\pgfqpoint{2.465656in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{2.419878in}{0.486211in}}%
\pgfpathlineto{\pgfqpoint{2.371750in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{2.321309in}{0.431412in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{0.407588in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{0.385234in}}%
\pgfpathlineto{\pgfqpoint{2.167046in}{0.364503in}}%
\pgfpathlineto{\pgfqpoint{2.112049in}{0.345543in}}%
\pgfpathlineto{\pgfqpoint{2.055471in}{0.328496in}}%
\pgfpathlineto{\pgfqpoint{2.001127in}{0.314369in}}%
\pgfpathlineto{\pgfqpoint{1.945669in}{0.302140in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{0.291895in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{0.283712in}}%
\pgfpathlineto{\pgfqpoint{1.774206in}{0.277650in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.273757in}}%
\pgfpathlineto{\pgfqpoint{1.657432in}{0.272062in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443568in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.432013in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.324395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271323in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{1.255911in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{1.237073in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{1.214147in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{1.186650in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.114410in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{1.067995in}{0.715528in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{0.604180in}}%
\pgfpathlineto{\pgfqpoint{0.943759in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{0.452651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139137in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.222877in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{0.772146in}{0.736629in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{0.628122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047300in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{0.890845in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{0.613262in}{0.902548in}}%
\pgfpathlineto{\pgfqpoint{0.508012in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{0.818179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988321in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{0.964413in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{0.898549in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{0.656270in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{0.558676in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{0.439166in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.002422in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.002422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953255in}{1.402843in}}%
\pgfpathlineto{\pgfqpoint{0.924612in}{1.386680in}}%
\pgfpathlineto{\pgfqpoint{0.887434in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{0.778643in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{0.478257in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.173202in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.173202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935030in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{0.893834in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{0.834859in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{0.751766in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{0.474038in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.331432in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.331432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929416in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.276211in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.276211in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935030in}{1.521406in}}%
\pgfpathlineto{\pgfqpoint{0.893834in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{0.834859in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{0.751766in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{0.474038in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.633568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953255in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{0.924612in}{1.578320in}}%
\pgfpathlineto{\pgfqpoint{0.887434in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{1.617787in}}%
\pgfpathlineto{\pgfqpoint{0.778643in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{1.669968in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.478257in}{1.743870in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.791798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988321in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{0.964413in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{0.898549in}{1.679758in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{0.656270in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{0.558676in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{0.439166in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.962578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047300in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{1.683118in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{0.890845in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{1.991979in}}%
\pgfpathlineto{\pgfqpoint{0.613262in}{2.062452in}}%
\pgfpathlineto{\pgfqpoint{0.508012in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{2.146821in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{2.146821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139137in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.742123in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.830041in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{2.062951in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{0.772146in}{2.228371in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{2.336878in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{2.336878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271323in}{1.747729in}}%
\pgfpathlineto{\pgfqpoint{1.255911in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{1.237073in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{1.214147in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.186650in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{1.114410in}{2.153602in}}%
\pgfpathlineto{\pgfqpoint{1.067995in}{2.249472in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{2.360820in}}%
\pgfpathlineto{\pgfqpoint{0.943759in}{2.489704in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{2.512349in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{2.512349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443568in}{1.780761in}}%
\pgfpathlineto{\pgfqpoint{1.432013in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{2.056425in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{2.172266in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{2.307233in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{2.640605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.688231in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.688231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840057in}{1.780761in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.866658in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.885703in}{2.056425in}}%
\pgfpathlineto{\pgfqpoint{1.909712in}{2.172266in}}%
\pgfpathlineto{\pgfqpoint{1.940020in}{2.307233in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{2.640605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012303in}{1.747729in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{2.096975in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{2.169215in}{2.153602in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{2.249472in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{2.360820in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{2.489704in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{2.512349in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{2.512349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144488in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{2.162879in}{1.742123in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.830041in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{2.323754in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{2.062951in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{2.228371in}}%
\pgfpathlineto{\pgfqpoint{2.600471in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{2.336878in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{2.336878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236325in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{2.257138in}{1.683118in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{2.312417in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{2.392780in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{2.445212in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{2.507853in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{2.580846in}{1.991979in}}%
\pgfpathlineto{\pgfqpoint{2.670364in}{2.062452in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{2.146821in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{2.146821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295304in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{2.319212in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{2.348931in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{2.385076in}{1.679758in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{2.483262in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{2.627355in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{2.724949in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{2.844459in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.962578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330370in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{2.359014in}{1.578320in}}%
\pgfpathlineto{\pgfqpoint{2.396191in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{2.444223in}{1.617787in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{2.581470in}{1.669968in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{2.805368in}{1.743870in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.791798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348595in}{1.521406in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{2.448766in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{2.531859in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{2.647936in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.633568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354209in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.007414in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.007414in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348595in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{2.448766in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{2.531859in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{2.647936in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.331432in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.331432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330370in}{1.402843in}}%
\pgfpathlineto{\pgfqpoint{2.359014in}{1.386680in}}%
\pgfpathlineto{\pgfqpoint{2.396191in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{2.444223in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{2.581470in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{2.805368in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.173202in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.173202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295304in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{2.319212in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{2.348931in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{2.385076in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{2.483262in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{2.627355in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{2.724949in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{2.844459in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.002422in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.002422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236325in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{2.257138in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{2.312417in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{2.392780in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.445212in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{2.507853in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{2.580846in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{2.670364in}{0.902548in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{0.818179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144488in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{2.162879in}{1.222877in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{2.323754in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{0.736629in}}%
\pgfpathlineto{\pgfqpoint{2.600471in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{0.628122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012303in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{2.096975in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{2.169215in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{0.715528in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{0.604180in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{0.452651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840057in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{1.866658in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{1.885703in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.909712in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{1.940020in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{0.324395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ic-symmetric-hyperbolic-cont2_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225096in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225096in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534026in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.561913in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.879941in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.912651in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.474638in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.236384in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.534026in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.970939in}{0.497009in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.621301in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.183288in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.561150in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.721710in}}%
\pgfpathmoveto{\pgfqpoint{2.051185in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.467991in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.832087in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.486373in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.872622in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.132913in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.187731in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.293754in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.858720in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.092378in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.478627in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.793324in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.106280in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.671246in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.106280in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.671246in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.793324in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.092378in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.478627in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.293754in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.858720in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.132913in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.187731in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.486373in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.872622in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.832087in}}%
\pgfpathmoveto{\pgfqpoint{2.051185in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.467991in}}%
\pgfpathmoveto{\pgfqpoint{0.561150in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{0.721710in}}%
\pgfpathmoveto{\pgfqpoint{1.621301in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.183288in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.970939in}{0.497009in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.236384in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.534026in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.912651in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.474638in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.879941in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.561913in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.534026in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.215998in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.183288in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.621301in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.859555in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.561913in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.497009in}}%
\pgfpathlineto{\pgfqpoint{2.051185in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.474638in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.912651in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.044754in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.467991in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.777269in}}%
\pgfpathmoveto{\pgfqpoint{0.561150in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.243290in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.486373in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.187731in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.132913in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.293754in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.478627in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.092378in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.171676in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.671246in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.106280in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.671246in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.106280in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.171676in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.478627in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.092378in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.293754in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.187731in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.132913in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.486373in}}%
\pgfpathmoveto{\pgfqpoint{0.561150in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.243290in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.777269in}}%
\pgfpathmoveto{\pgfqpoint{1.044754in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{2.467991in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.474638in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.912651in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.497009in}}%
\pgfpathlineto{\pgfqpoint{2.051185in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.859555in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.561913in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.183288in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.621301in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.215998in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960939in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.932680in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{2.941158in}{1.482129in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482129in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482871in}}%
\pgfpathlineto{\pgfqpoint{2.941158in}{1.482871in}}%
\pgfpathlineto{\pgfqpoint{2.932680in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.561445in}{2.801741in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{2.810218in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.547598in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.547598in}{2.810218in}}%
\pgfpathlineto{\pgfqpoint{1.534495in}{2.801741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.547970in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.045717in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{1.485764in}{2.700390in}}%
\pgfpathlineto{\pgfqpoint{1.423821in}{2.696928in}}%
\pgfpathlineto{\pgfqpoint{1.362402in}{2.691200in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{1.242119in}{2.673229in}}%
\pgfpathlineto{\pgfqpoint{1.183716in}{2.661179in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{2.647248in}}%
\pgfpathlineto{\pgfqpoint{1.068194in}{2.630607in}}%
\pgfpathlineto{\pgfqpoint{1.011638in}{2.612202in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{2.592228in}}%
\pgfpathlineto{\pgfqpoint{0.902289in}{2.569667in}}%
\pgfpathlineto{\pgfqpoint{0.849991in}{2.545829in}}%
\pgfpathlineto{\pgfqpoint{0.797884in}{2.519622in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{2.491174in}}%
\pgfpathlineto{\pgfqpoint{0.698438in}{2.462076in}}%
\pgfpathlineto{\pgfqpoint{0.651712in}{2.431214in}}%
\pgfpathlineto{\pgfqpoint{0.606706in}{2.398866in}}%
\pgfpathlineto{\pgfqpoint{0.563795in}{2.365365in}}%
\pgfpathlineto{\pgfqpoint{0.521764in}{2.329735in}}%
\pgfpathlineto{\pgfqpoint{0.481383in}{2.292533in}}%
\pgfpathlineto{\pgfqpoint{0.443332in}{2.254434in}}%
\pgfpathlineto{\pgfqpoint{0.407170in}{2.215059in}}%
\pgfpathlineto{\pgfqpoint{0.372988in}{2.174523in}}%
\pgfpathlineto{\pgfqpoint{0.340685in}{2.132695in}}%
\pgfpathlineto{\pgfqpoint{0.310727in}{2.090223in}}%
\pgfpathlineto{\pgfqpoint{0.283084in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{0.263452in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{0.283084in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{0.283084in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{0.310727in}{2.090223in}}%
\pgfpathlineto{\pgfqpoint{0.340685in}{2.132695in}}%
\pgfpathlineto{\pgfqpoint{0.372150in}{2.173484in}}%
\pgfpathlineto{\pgfqpoint{0.406161in}{2.213912in}}%
\pgfpathlineto{\pgfqpoint{0.442152in}{2.253200in}}%
\pgfpathlineto{\pgfqpoint{0.480030in}{2.291232in}}%
\pgfpathlineto{\pgfqpoint{0.520237in}{2.328383in}}%
\pgfpathlineto{\pgfqpoint{0.562094in}{2.363980in}}%
\pgfpathlineto{\pgfqpoint{0.604837in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{2.429807in}}%
\pgfpathlineto{\pgfqpoint{0.696235in}{2.460679in}}%
\pgfpathlineto{\pgfqpoint{0.744105in}{2.489800in}}%
\pgfpathlineto{\pgfqpoint{0.792842in}{2.516949in}}%
\pgfpathlineto{\pgfqpoint{0.844644in}{2.543255in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{2.567214in}}%
\pgfpathlineto{\pgfqpoint{0.951331in}{2.589921in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{2.610056in}}%
\pgfpathlineto{\pgfqpoint{1.061808in}{2.628646in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{2.645492in}}%
\pgfpathlineto{\pgfqpoint{1.176936in}{2.659635in}}%
\pgfpathlineto{\pgfqpoint{1.235180in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{1.294682in}{2.682198in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{2.690380in}}%
\pgfpathlineto{\pgfqpoint{1.416564in}{2.696370in}}%
\pgfpathlineto{\pgfqpoint{1.478458in}{2.700102in}}%
\pgfpathlineto{\pgfqpoint{1.540646in}{2.701532in}}%
\pgfpathlineto{\pgfqpoint{1.602866in}{2.700646in}}%
\pgfpathlineto{\pgfqpoint{1.664853in}{2.697453in}}%
\pgfpathlineto{\pgfqpoint{1.726347in}{2.691990in}}%
\pgfpathlineto{\pgfqpoint{1.787097in}{2.684316in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{2.674517in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{2.662696in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{2.021335in}{2.632547in}}%
\pgfpathlineto{\pgfqpoint{2.078121in}{2.614328in}}%
\pgfpathlineto{\pgfqpoint{2.132768in}{2.594519in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{2.572107in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{2.548391in}}%
\pgfpathlineto{\pgfqpoint{2.292981in}{2.522286in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.495285in}}%
\pgfpathlineto{\pgfqpoint{2.390846in}{2.466262in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{2.435434in}}%
\pgfpathlineto{\pgfqpoint{2.483581in}{2.403079in}}%
\pgfpathlineto{\pgfqpoint{2.527001in}{2.369527in}}%
\pgfpathlineto{\pgfqpoint{2.569554in}{2.333799in}}%
\pgfpathlineto{\pgfqpoint{2.609084in}{2.297759in}}%
\pgfpathlineto{\pgfqpoint{2.647829in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.683651in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{2.717833in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{2.749798in}{2.140028in}}%
\pgfpathlineto{\pgfqpoint{2.780149in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{2.054819in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{2.054819in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{2.054819in}}%
\pgfpathlineto{\pgfqpoint{2.780149in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{2.750494in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{2.718697in}{2.179763in}}%
\pgfpathlineto{\pgfqpoint{2.684684in}{2.219678in}}%
\pgfpathlineto{\pgfqpoint{2.649032in}{2.258151in}}%
\pgfpathlineto{\pgfqpoint{2.610461in}{2.296449in}}%
\pgfpathlineto{\pgfqpoint{2.571101in}{2.332443in}}%
\pgfpathlineto{\pgfqpoint{2.528722in}{2.368139in}}%
\pgfpathlineto{\pgfqpoint{2.485472in}{2.401674in}}%
\pgfpathlineto{\pgfqpoint{2.440130in}{2.434028in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{2.464867in}}%
\pgfpathlineto{\pgfqpoint{2.344719in}{2.493916in}}%
\pgfpathlineto{\pgfqpoint{2.295522in}{2.520955in}}%
\pgfpathlineto{\pgfqpoint{2.243263in}{2.547111in}}%
\pgfpathlineto{\pgfqpoint{2.190823in}{2.570889in}}%
\pgfpathlineto{\pgfqpoint{2.135738in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{2.081214in}{2.613268in}}%
\pgfpathlineto{\pgfqpoint{2.024543in}{2.631580in}}%
\pgfpathlineto{\pgfqpoint{1.965883in}{2.648117in}}%
\pgfpathlineto{\pgfqpoint{1.908826in}{2.661941in}}%
\pgfpathlineto{\pgfqpoint{1.850344in}{2.673876in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{2.683798in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{2.691599in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{2.697194in}}%
\pgfpathlineto{\pgfqpoint{1.606521in}{2.700522in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.701548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{2.227894in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{2.226814in}}%
\pgfpathlineto{\pgfqpoint{1.435106in}{2.223591in}}%
\pgfpathlineto{\pgfqpoint{1.376957in}{2.217978in}}%
\pgfpathlineto{\pgfqpoint{1.319988in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{1.264554in}{2.200330in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{2.188608in}}%
\pgfpathlineto{\pgfqpoint{1.157229in}{2.174563in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{2.158929in}}%
\pgfpathlineto{\pgfqpoint{1.055609in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{1.006415in}{2.121525in}}%
\pgfpathlineto{\pgfqpoint{0.958983in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{0.913771in}{2.077193in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{2.053131in}}%
\pgfpathlineto{\pgfqpoint{0.830226in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{2.000546in}}%
\pgfpathlineto{\pgfqpoint{0.755940in}{1.973043in}}%
\pgfpathlineto{\pgfqpoint{0.721993in}{1.944077in}}%
\pgfpathlineto{\pgfqpoint{0.690289in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.883416in}}%
\pgfpathlineto{\pgfqpoint{0.634649in}{1.852330in}}%
\pgfpathlineto{\pgfqpoint{0.610300in}{1.820352in}}%
\pgfpathlineto{\pgfqpoint{0.601234in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{0.610300in}{1.820352in}}%
\pgfpathlineto{\pgfqpoint{0.610300in}{1.820352in}}%
\pgfpathlineto{\pgfqpoint{0.634297in}{1.851894in}}%
\pgfpathlineto{\pgfqpoint{0.660650in}{1.882853in}}%
\pgfpathlineto{\pgfqpoint{0.689629in}{1.913409in}}%
\pgfpathlineto{\pgfqpoint{0.720367in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{0.754003in}{1.971468in}}%
\pgfpathlineto{\pgfqpoint{0.789373in}{1.998894in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{0.868296in}{2.051411in}}%
\pgfpathlineto{\pgfqpoint{0.910585in}{2.075480in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{2.098420in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{2.119907in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{2.139671in}}%
\pgfpathlineto{\pgfqpoint{1.101736in}{2.157503in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{1.206203in}{2.187456in}}%
\pgfpathlineto{\pgfqpoint{1.259602in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{1.371724in}{2.217357in}}%
\pgfpathlineto{\pgfqpoint{1.427121in}{2.222959in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{2.226484in}}%
\pgfpathlineto{\pgfqpoint{1.539873in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.227100in}}%
\pgfpathlineto{\pgfqpoint{1.652834in}{2.224181in}}%
\pgfpathlineto{\pgfqpoint{1.708486in}{2.219165in}}%
\pgfpathlineto{\pgfqpoint{1.765697in}{2.211753in}}%
\pgfpathlineto{\pgfqpoint{1.821435in}{2.202266in}}%
\pgfpathlineto{\pgfqpoint{1.875375in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{1.929542in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{2.161751in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{2.144246in}}%
\pgfpathlineto{\pgfqpoint{2.081888in}{2.124743in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{2.104278in}}%
\pgfpathlineto{\pgfqpoint{2.174105in}{2.081467in}}%
\pgfpathlineto{\pgfqpoint{2.217473in}{2.057434in}}%
\pgfpathlineto{\pgfqpoint{2.257901in}{2.032543in}}%
\pgfpathlineto{\pgfqpoint{2.296305in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{2.333081in}{1.978596in}}%
\pgfpathlineto{\pgfqpoint{2.367287in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{2.399559in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{2.429020in}{1.889745in}}%
\pgfpathlineto{\pgfqpoint{2.456130in}{1.858656in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{2.494705in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{2.456514in}{1.858191in}}%
\pgfpathlineto{\pgfqpoint{2.429558in}{1.889160in}}%
\pgfpathlineto{\pgfqpoint{2.400249in}{1.919408in}}%
\pgfpathlineto{\pgfqpoint{2.368976in}{1.948509in}}%
\pgfpathlineto{\pgfqpoint{2.335079in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{2.298619in}{2.004693in}}%
\pgfpathlineto{\pgfqpoint{2.260526in}{2.030836in}}%
\pgfpathlineto{\pgfqpoint{2.220406in}{2.055713in}}%
\pgfpathlineto{\pgfqpoint{2.177347in}{2.079759in}}%
\pgfpathlineto{\pgfqpoint{2.133443in}{2.101773in}}%
\pgfpathlineto{\pgfqpoint{2.087623in}{2.122332in}}%
\pgfpathlineto{\pgfqpoint{2.040331in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{1.989882in}{2.158929in}}%
\pgfpathlineto{\pgfqpoint{1.938710in}{2.174563in}}%
\pgfpathlineto{\pgfqpoint{1.884966in}{2.188608in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{2.200330in}}%
\pgfpathlineto{\pgfqpoint{1.775951in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{1.718982in}{2.217978in}}%
\pgfpathlineto{\pgfqpoint{1.663497in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{2.226708in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{2.227892in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.227894in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{2.227894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{1.488737in}{1.971463in}}%
\pgfpathlineto{\pgfqpoint{1.430089in}{1.968228in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{1.962686in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.955071in}}%
\pgfpathlineto{\pgfqpoint{1.256987in}{1.945583in}}%
\pgfpathlineto{\pgfqpoint{1.202283in}{1.934024in}}%
\pgfpathlineto{\pgfqpoint{1.149120in}{1.920516in}}%
\pgfpathlineto{\pgfqpoint{1.098154in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{1.888533in}}%
\pgfpathlineto{\pgfqpoint{1.003713in}{1.870093in}}%
\pgfpathlineto{\pgfqpoint{0.961390in}{1.850874in}}%
\pgfpathlineto{\pgfqpoint{0.921201in}{1.830202in}}%
\pgfpathlineto{\pgfqpoint{0.884138in}{1.808653in}}%
\pgfpathlineto{\pgfqpoint{0.850277in}{1.786442in}}%
\pgfpathlineto{\pgfqpoint{0.818931in}{1.763221in}}%
\pgfpathlineto{\pgfqpoint{0.790787in}{1.739612in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.715484in}}%
\pgfpathlineto{\pgfqpoint{0.747480in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.715484in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.715484in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{1.738920in}}%
\pgfpathlineto{\pgfqpoint{0.817324in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{0.880773in}{1.806562in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{0.956757in}{1.848619in}}%
\pgfpathlineto{\pgfqpoint{0.998456in}{1.867835in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{1.885770in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.902619in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{1.918054in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.931797in}}%
\pgfpathlineto{\pgfqpoint{1.246990in}{1.943640in}}%
\pgfpathlineto{\pgfqpoint{1.302059in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{1.359535in}{1.961427in}}%
\pgfpathlineto{\pgfqpoint{1.418925in}{1.967365in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.971006in}}%
\pgfpathlineto{\pgfqpoint{1.536561in}{1.972510in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.971840in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.969013in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{1.772849in}{1.956629in}}%
\pgfpathlineto{\pgfqpoint{1.828862in}{1.947471in}}%
\pgfpathlineto{\pgfqpoint{1.884122in}{1.936204in}}%
\pgfpathlineto{\pgfqpoint{1.937920in}{1.922942in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{1.907879in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.891281in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.873474in}}%
\pgfpathlineto{\pgfqpoint{2.127464in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{2.167586in}{1.834072in}}%
\pgfpathlineto{\pgfqpoint{2.204891in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{2.239283in}{1.790835in}}%
\pgfpathlineto{\pgfqpoint{2.270901in}{1.767975in}}%
\pgfpathlineto{\pgfqpoint{2.299493in}{1.744604in}}%
\pgfpathlineto{\pgfqpoint{2.325271in}{1.720690in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{2.348459in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{2.325798in}{1.720168in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{2.272600in}{1.766664in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{2.207511in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{2.170676in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{1.852568in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{1.871784in}}%
\pgfpathlineto{\pgfqpoint{2.043003in}{1.889634in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{1.945048in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{1.934463in}}%
\pgfpathlineto{\pgfqpoint{1.836942in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.781300in}{1.955387in}}%
\pgfpathlineto{\pgfqpoint{1.723353in}{1.962929in}}%
\pgfpathlineto{\pgfqpoint{1.663612in}{1.968391in}}%
\pgfpathlineto{\pgfqpoint{1.604931in}{1.971545in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.972551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{1.481704in}{1.803596in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{1.800259in}}%
\pgfpathlineto{\pgfqpoint{1.349181in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{1.285078in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{1.777589in}}%
\pgfpathlineto{\pgfqpoint{1.164556in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{1.058906in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{1.011163in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{0.967916in}{1.707129in}}%
\pgfpathlineto{\pgfqpoint{0.928573in}{1.689808in}}%
\pgfpathlineto{\pgfqpoint{0.893447in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{0.862760in}{1.653862in}}%
\pgfpathlineto{\pgfqpoint{0.835900in}{1.635519in}}%
\pgfpathlineto{\pgfqpoint{0.819726in}{1.622934in}}%
\pgfpathlineto{\pgfqpoint{0.835900in}{1.635519in}}%
\pgfpathlineto{\pgfqpoint{0.835900in}{1.635519in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{0.891328in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{0.925101in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{0.962731in}{1.704986in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{1.720981in}}%
\pgfpathlineto{\pgfqpoint{1.049240in}{1.736205in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.750527in}}%
\pgfpathlineto{\pgfqpoint{1.152258in}{1.763524in}}%
\pgfpathlineto{\pgfqpoint{1.208044in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{1.792765in}}%
\pgfpathlineto{\pgfqpoint{1.394382in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.461153in}{1.802818in}}%
\pgfpathlineto{\pgfqpoint{1.527215in}{1.804572in}}%
\pgfpathlineto{\pgfqpoint{1.593587in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{1.661310in}{1.801502in}}%
\pgfpathlineto{\pgfqpoint{1.727266in}{1.796669in}}%
\pgfpathlineto{\pgfqpoint{1.792384in}{1.789629in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{1.780782in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{1.968902in}{1.757653in}}%
\pgfpathlineto{\pgfqpoint{2.022018in}{1.743599in}}%
\pgfpathlineto{\pgfqpoint{2.070785in}{1.728398in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{2.155708in}{1.695208in}}%
\pgfpathlineto{\pgfqpoint{2.191832in}{1.677633in}}%
\pgfpathlineto{\pgfqpoint{2.224009in}{1.659542in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{2.276214in}{1.622934in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{2.224853in}{1.659030in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{2.159441in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{2.120903in}{1.710007in}}%
\pgfpathlineto{\pgfqpoint{2.078405in}{1.725797in}}%
\pgfpathlineto{\pgfqpoint{2.032097in}{1.740650in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{1.928266in}{1.766878in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{1.810862in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{1.748692in}{1.794608in}}%
\pgfpathlineto{\pgfqpoint{1.683540in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{1.616295in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.804678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.679498in}}%
\pgfpathlineto{\pgfqpoint{1.465574in}{1.678361in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.675026in}}%
\pgfpathlineto{\pgfqpoint{1.307195in}{1.669565in}}%
\pgfpathlineto{\pgfqpoint{1.233309in}{1.662202in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{1.653080in}}%
\pgfpathlineto{\pgfqpoint{1.099278in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.041507in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{0.990122in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.944972in}{1.604489in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{1.590753in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{0.856813in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{0.940292in}{1.602951in}}%
\pgfpathlineto{\pgfqpoint{0.982298in}{1.615735in}}%
\pgfpathlineto{\pgfqpoint{1.030654in}{1.628095in}}%
\pgfpathlineto{\pgfqpoint{1.084978in}{1.639669in}}%
\pgfpathlineto{\pgfqpoint{1.145737in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{1.659748in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{1.667557in}}%
\pgfpathlineto{\pgfqpoint{1.361144in}{1.673579in}}%
\pgfpathlineto{\pgfqpoint{1.440401in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{1.679371in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{1.679026in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{1.676458in}}%
\pgfpathlineto{\pgfqpoint{1.762093in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{1.838209in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{1.908899in}{1.656384in}}%
\pgfpathlineto{\pgfqpoint{1.975390in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{1.634675in}}%
\pgfpathlineto{\pgfqpoint{2.089132in}{1.622274in}}%
\pgfpathlineto{\pgfqpoint{2.136487in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{2.177434in}{1.595348in}}%
\pgfpathlineto{\pgfqpoint{2.211799in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{2.239126in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{2.211799in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{2.211799in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{2.179279in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{1.607644in}}%
\pgfpathlineto{\pgfqpoint{2.096814in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{2.046245in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{1.989290in}{1.643720in}}%
\pgfpathlineto{\pgfqpoint{1.926406in}{1.653918in}}%
\pgfpathlineto{\pgfqpoint{1.857813in}{1.662752in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{1.669860in}}%
\pgfpathlineto{\pgfqpoint{1.708795in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{1.628419in}{1.678414in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.679498in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.679498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.576237in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{1.321984in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{1.216956in}{1.566563in}}%
\pgfpathlineto{\pgfqpoint{1.122897in}{1.559638in}}%
\pgfpathlineto{\pgfqpoint{1.041187in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{0.972701in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{0.917980in}{1.533060in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.523709in}}%
\pgfpathlineto{\pgfqpoint{0.874635in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.523709in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.523709in}}%
\pgfpathlineto{\pgfqpoint{0.913396in}{1.532152in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{1.023318in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{1.096917in}{1.557286in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{1.281515in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{1.387645in}{1.574059in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{1.576045in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{1.728184in}{1.573477in}}%
\pgfpathlineto{\pgfqpoint{1.835548in}{1.569035in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.562759in}}%
\pgfpathlineto{\pgfqpoint{2.022030in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{2.096046in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{2.156545in}{1.537022in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{2.161203in}{1.536196in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{1.553071in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.560692in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{1.567204in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{1.656516in}{1.575245in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.576237in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.576237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{1.389861in}}%
\pgfpathlineto{\pgfqpoint{1.321984in}{1.393142in}}%
\pgfpathlineto{\pgfqpoint{1.216956in}{1.398437in}}%
\pgfpathlineto{\pgfqpoint{1.122897in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{1.041187in}{1.413544in}}%
\pgfpathlineto{\pgfqpoint{0.972701in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{0.917980in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{0.874635in}{1.441641in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{0.913396in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{1.023318in}{1.415675in}}%
\pgfpathlineto{\pgfqpoint{1.096917in}{1.407714in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.281515in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{1.387645in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{1.728184in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{1.835548in}{1.395965in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{2.022030in}{1.409983in}}%
\pgfpathlineto{\pgfqpoint{2.096046in}{1.418695in}}%
\pgfpathlineto{\pgfqpoint{2.156545in}{1.427978in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{1.441641in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{2.161203in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{1.397796in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.392871in}}%
\pgfpathlineto{\pgfqpoint{1.656516in}{1.389755in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.388763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{1.465574in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.289974in}}%
\pgfpathlineto{\pgfqpoint{1.307195in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{1.233309in}{1.302798in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{1.099278in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{1.041507in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{0.990122in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{0.944972in}{1.360511in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{1.374247in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{0.856813in}{1.396631in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{1.375025in}}%
\pgfpathlineto{\pgfqpoint{0.940292in}{1.362049in}}%
\pgfpathlineto{\pgfqpoint{0.982298in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{1.030654in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{1.084978in}{1.325331in}}%
\pgfpathlineto{\pgfqpoint{1.145737in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{1.305252in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{1.297443in}}%
\pgfpathlineto{\pgfqpoint{1.361144in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{1.440401in}{1.287444in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{1.285629in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{1.762093in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{1.838209in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{1.908899in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{1.975390in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{1.330325in}}%
\pgfpathlineto{\pgfqpoint{2.089132in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{2.136487in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{2.177434in}{1.369652in}}%
\pgfpathlineto{\pgfqpoint{2.211799in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{2.239126in}{1.396631in}}%
\pgfpathlineto{\pgfqpoint{2.211799in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{2.211799in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{2.179279in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{2.096814in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{2.046245in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{1.989290in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{1.926406in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{1.857813in}{1.302248in}}%
\pgfpathlineto{\pgfqpoint{1.785231in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{1.708795in}{1.289871in}}%
\pgfpathlineto{\pgfqpoint{1.628419in}{1.286586in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.285502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{1.481704in}{1.161404in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{1.349181in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{1.285078in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{1.223200in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{1.164556in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{1.058906in}{1.225829in}}%
\pgfpathlineto{\pgfqpoint{1.011163in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.967916in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{0.928573in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{0.893447in}{1.293073in}}%
\pgfpathlineto{\pgfqpoint{0.862760in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.835900in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{0.819726in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{0.835900in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{0.835900in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.311845in}}%
\pgfpathlineto{\pgfqpoint{0.891328in}{1.294239in}}%
\pgfpathlineto{\pgfqpoint{0.925101in}{1.276848in}}%
\pgfpathlineto{\pgfqpoint{0.962731in}{1.260014in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{1.049240in}{1.228795in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.214473in}}%
\pgfpathlineto{\pgfqpoint{1.152258in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{1.208044in}{1.190130in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{1.172235in}}%
\pgfpathlineto{\pgfqpoint{1.394382in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{1.461153in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{1.527215in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{1.593587in}{1.160834in}}%
\pgfpathlineto{\pgfqpoint{1.661310in}{1.163498in}}%
\pgfpathlineto{\pgfqpoint{1.727266in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.792384in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.194853in}}%
\pgfpathlineto{\pgfqpoint{1.968902in}{1.207347in}}%
\pgfpathlineto{\pgfqpoint{2.022018in}{1.221401in}}%
\pgfpathlineto{\pgfqpoint{2.070785in}{1.236602in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{2.155708in}{1.269792in}}%
\pgfpathlineto{\pgfqpoint{2.191832in}{1.287367in}}%
\pgfpathlineto{\pgfqpoint{2.224009in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{2.276214in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{2.224853in}{1.305970in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{1.288590in}}%
\pgfpathlineto{\pgfqpoint{2.159441in}{1.271495in}}%
\pgfpathlineto{\pgfqpoint{2.120903in}{1.254993in}}%
\pgfpathlineto{\pgfqpoint{2.078405in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{2.032097in}{1.224350in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{1.210528in}}%
\pgfpathlineto{\pgfqpoint{1.928266in}{1.198122in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{1.810862in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{1.748692in}{1.170392in}}%
\pgfpathlineto{\pgfqpoint{1.683540in}{1.164876in}}%
\pgfpathlineto{\pgfqpoint{1.616295in}{1.161472in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{1.160323in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.160322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{1.488737in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{1.430089in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.009929in}}%
\pgfpathlineto{\pgfqpoint{1.256987in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{1.202283in}{1.030976in}}%
\pgfpathlineto{\pgfqpoint{1.149120in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{1.098154in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{1.003713in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.961390in}{1.114126in}}%
\pgfpathlineto{\pgfqpoint{0.921201in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{0.884138in}{1.156347in}}%
\pgfpathlineto{\pgfqpoint{0.850277in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{0.818931in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{0.790787in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.249516in}}%
\pgfpathlineto{\pgfqpoint{0.747480in}{1.268892in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.249516in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.249516in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{0.817324in}{1.203050in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.180484in}}%
\pgfpathlineto{\pgfqpoint{0.880773in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{1.136999in}}%
\pgfpathlineto{\pgfqpoint{0.956757in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{0.998456in}{1.097165in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.033203in}}%
\pgfpathlineto{\pgfqpoint{1.246990in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{1.302059in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{1.359535in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{1.418925in}{0.997635in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.993994in}}%
\pgfpathlineto{\pgfqpoint{1.536561in}{0.992490in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.772849in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{1.828862in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{1.884122in}{1.028796in}}%
\pgfpathlineto{\pgfqpoint{1.937920in}{1.042058in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.073719in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{2.127464in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{2.167586in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{2.204891in}{1.152127in}}%
\pgfpathlineto{\pgfqpoint{2.239283in}{1.174165in}}%
\pgfpathlineto{\pgfqpoint{2.270901in}{1.197025in}}%
\pgfpathlineto{\pgfqpoint{2.299493in}{1.220396in}}%
\pgfpathlineto{\pgfqpoint{2.325271in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{2.348459in}{1.268892in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{2.325798in}{1.244832in}}%
\pgfpathlineto{\pgfqpoint{2.300743in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{2.272600in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{1.175639in}}%
\pgfpathlineto{\pgfqpoint{2.207511in}{1.153715in}}%
\pgfpathlineto{\pgfqpoint{2.170676in}{1.132590in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{1.093216in}}%
\pgfpathlineto{\pgfqpoint{2.043003in}{1.075366in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{1.945048in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{1.030537in}}%
\pgfpathlineto{\pgfqpoint{1.836942in}{1.019035in}}%
\pgfpathlineto{\pgfqpoint{1.781300in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{1.723353in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.663612in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.604931in}{0.993455in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.992449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{0.738186in}}%
\pgfpathlineto{\pgfqpoint{1.435106in}{0.741409in}}%
\pgfpathlineto{\pgfqpoint{1.376957in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{1.319988in}{0.754822in}}%
\pgfpathlineto{\pgfqpoint{1.264554in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{1.157229in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{1.055609in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{1.006415in}{0.843475in}}%
\pgfpathlineto{\pgfqpoint{0.958983in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{0.913771in}{0.887807in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{0.830226in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{0.755940in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{0.721993in}{1.020923in}}%
\pgfpathlineto{\pgfqpoint{0.690289in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{0.634649in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{0.610300in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{0.601234in}{1.157590in}}%
\pgfpathlineto{\pgfqpoint{0.610300in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{0.610300in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{0.634297in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{0.660650in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{0.689629in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{0.720367in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{0.754003in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{0.789373in}{0.966106in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{0.868296in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.910585in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{0.845093in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{1.101736in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{0.791737in}}%
\pgfpathlineto{\pgfqpoint{1.206203in}{0.777544in}}%
\pgfpathlineto{\pgfqpoint{1.259602in}{0.765660in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{1.371724in}{0.747643in}}%
\pgfpathlineto{\pgfqpoint{1.427121in}{0.742041in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{0.738516in}}%
\pgfpathlineto{\pgfqpoint{1.539873in}{0.737128in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{1.652834in}{0.740819in}}%
\pgfpathlineto{\pgfqpoint{1.708486in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{1.765697in}{0.753247in}}%
\pgfpathlineto{\pgfqpoint{1.821435in}{0.762734in}}%
\pgfpathlineto{\pgfqpoint{1.875375in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{1.929542in}{0.787873in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{0.803249in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{2.081888in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{2.174105in}{0.883533in}}%
\pgfpathlineto{\pgfqpoint{2.217473in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{2.257901in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{2.296305in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{2.333081in}{0.986404in}}%
\pgfpathlineto{\pgfqpoint{2.367287in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{2.399559in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{2.429020in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{2.456130in}{1.106344in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{2.494705in}{1.157590in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{2.456514in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{2.429558in}{1.075840in}}%
\pgfpathlineto{\pgfqpoint{2.400249in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{2.368976in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{2.335079in}{0.987996in}}%
\pgfpathlineto{\pgfqpoint{2.298619in}{0.960307in}}%
\pgfpathlineto{\pgfqpoint{2.260526in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{2.220406in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{2.177347in}{0.885241in}}%
\pgfpathlineto{\pgfqpoint{2.133443in}{0.863227in}}%
\pgfpathlineto{\pgfqpoint{2.087623in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{2.040331in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{1.989882in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{1.938710in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{1.884966in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{1.775951in}{0.754822in}}%
\pgfpathlineto{\pgfqpoint{1.718982in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{1.663497in}{0.741615in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{0.738292in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.737106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfpathlineto{\pgfqpoint{1.485764in}{0.264610in}}%
\pgfpathlineto{\pgfqpoint{1.423821in}{0.268072in}}%
\pgfpathlineto{\pgfqpoint{1.362402in}{0.273800in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{0.281728in}}%
\pgfpathlineto{\pgfqpoint{1.242119in}{0.291771in}}%
\pgfpathlineto{\pgfqpoint{1.183716in}{0.303821in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{0.317752in}}%
\pgfpathlineto{\pgfqpoint{1.068194in}{0.334393in}}%
\pgfpathlineto{\pgfqpoint{1.011638in}{0.352798in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.372772in}}%
\pgfpathlineto{\pgfqpoint{0.902289in}{0.395333in}}%
\pgfpathlineto{\pgfqpoint{0.849991in}{0.419171in}}%
\pgfpathlineto{\pgfqpoint{0.797884in}{0.445378in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.698438in}{0.502924in}}%
\pgfpathlineto{\pgfqpoint{0.651712in}{0.533786in}}%
\pgfpathlineto{\pgfqpoint{0.606706in}{0.566134in}}%
\pgfpathlineto{\pgfqpoint{0.563795in}{0.599635in}}%
\pgfpathlineto{\pgfqpoint{0.521764in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{0.481383in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.443332in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{0.407170in}{0.749941in}}%
\pgfpathlineto{\pgfqpoint{0.372988in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{0.340685in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{0.310727in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.283084in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{0.263452in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{0.283084in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{0.283084in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{0.310727in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.340685in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{0.372150in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{0.406161in}{0.751088in}}%
\pgfpathlineto{\pgfqpoint{0.442152in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{0.480030in}{0.673768in}}%
\pgfpathlineto{\pgfqpoint{0.520237in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{0.562094in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{0.604837in}{0.567537in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{0.535193in}}%
\pgfpathlineto{\pgfqpoint{0.696235in}{0.504321in}}%
\pgfpathlineto{\pgfqpoint{0.744105in}{0.475200in}}%
\pgfpathlineto{\pgfqpoint{0.792842in}{0.448051in}}%
\pgfpathlineto{\pgfqpoint{0.844644in}{0.421745in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{0.397786in}}%
\pgfpathlineto{\pgfqpoint{0.951331in}{0.375079in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.354944in}}%
\pgfpathlineto{\pgfqpoint{1.061808in}{0.336354in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.319508in}}%
\pgfpathlineto{\pgfqpoint{1.176936in}{0.305365in}}%
\pgfpathlineto{\pgfqpoint{1.235180in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{1.294682in}{0.282802in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{0.274620in}}%
\pgfpathlineto{\pgfqpoint{1.416564in}{0.268630in}}%
\pgfpathlineto{\pgfqpoint{1.478458in}{0.264898in}}%
\pgfpathlineto{\pgfqpoint{1.540646in}{0.263468in}}%
\pgfpathlineto{\pgfqpoint{1.602866in}{0.264354in}}%
\pgfpathlineto{\pgfqpoint{1.664853in}{0.267547in}}%
\pgfpathlineto{\pgfqpoint{1.726347in}{0.273010in}}%
\pgfpathlineto{\pgfqpoint{1.787097in}{0.280684in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{0.290483in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{0.302304in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{0.316020in}}%
\pgfpathlineto{\pgfqpoint{2.021335in}{0.332453in}}%
\pgfpathlineto{\pgfqpoint{2.078121in}{0.350672in}}%
\pgfpathlineto{\pgfqpoint{2.132768in}{0.370481in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{0.392893in}}%
\pgfpathlineto{\pgfqpoint{2.240570in}{0.416609in}}%
\pgfpathlineto{\pgfqpoint{2.292981in}{0.442714in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{2.390846in}{0.498738in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{0.529566in}}%
\pgfpathlineto{\pgfqpoint{2.483581in}{0.561921in}}%
\pgfpathlineto{\pgfqpoint{2.527001in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{2.569554in}{0.631201in}}%
\pgfpathlineto{\pgfqpoint{2.609084in}{0.667241in}}%
\pgfpathlineto{\pgfqpoint{2.647829in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{2.683651in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{2.717833in}{0.784180in}}%
\pgfpathlineto{\pgfqpoint{2.749798in}{0.824972in}}%
\pgfpathlineto{\pgfqpoint{2.780149in}{0.867318in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{2.780149in}{0.867318in}}%
\pgfpathlineto{\pgfqpoint{2.750494in}{0.825900in}}%
\pgfpathlineto{\pgfqpoint{2.718697in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{2.684684in}{0.745322in}}%
\pgfpathlineto{\pgfqpoint{2.649032in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{2.610461in}{0.668551in}}%
\pgfpathlineto{\pgfqpoint{2.571101in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{2.528722in}{0.596861in}}%
\pgfpathlineto{\pgfqpoint{2.485472in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{2.440130in}{0.530972in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{0.500133in}}%
\pgfpathlineto{\pgfqpoint{2.344719in}{0.471084in}}%
\pgfpathlineto{\pgfqpoint{2.295522in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{2.243263in}{0.417889in}}%
\pgfpathlineto{\pgfqpoint{2.190823in}{0.394111in}}%
\pgfpathlineto{\pgfqpoint{2.135738in}{0.371625in}}%
\pgfpathlineto{\pgfqpoint{2.081214in}{0.351732in}}%
\pgfpathlineto{\pgfqpoint{2.024543in}{0.333420in}}%
\pgfpathlineto{\pgfqpoint{1.965883in}{0.316883in}}%
\pgfpathlineto{\pgfqpoint{1.908826in}{0.303059in}}%
\pgfpathlineto{\pgfqpoint{1.850344in}{0.291124in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{0.281202in}}%
\pgfpathlineto{\pgfqpoint{1.729943in}{0.273401in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.267806in}}%
\pgfpathlineto{\pgfqpoint{1.606521in}{0.264478in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190516in}{2.662696in}}%
\pgfpathlineto{\pgfqpoint{1.233831in}{2.461370in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{1.292747in}{2.158480in}}%
\pgfpathlineto{\pgfqpoint{1.313150in}{2.037072in}}%
\pgfpathlineto{\pgfqpoint{1.329155in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{1.341469in}{1.830065in}}%
\pgfpathlineto{\pgfqpoint{1.350504in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{1.574187in}}%
\pgfpathlineto{\pgfqpoint{1.362044in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.361295in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.358328in}{1.337566in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{1.170590in}}%
\pgfpathlineto{\pgfqpoint{1.334682in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.320834in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{1.303200in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.280931in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{1.253499in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{1.218338in}{0.430254in}}%
\pgfpathlineto{\pgfqpoint{1.190516in}{0.302304in}}%
\pgfpathlineto{\pgfqpoint{1.190516in}{0.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879941in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{2.418174in}}%
\pgfpathlineto{\pgfqpoint{0.994446in}{2.296083in}}%
\pgfpathlineto{\pgfqpoint{1.036992in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{1.071958in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{1.125751in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{1.145688in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{1.799754in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{1.185174in}{1.679819in}}%
\pgfpathlineto{\pgfqpoint{1.192559in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{1.569622in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{1.200423in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{1.194390in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.179134in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{1.128552in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{1.114391in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.088888in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{1.022666in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{0.979293in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{0.405228in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{0.405228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641597in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{0.718096in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{0.783441in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.837088in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{0.921686in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{0.954377in}{1.921350in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{1.004969in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{1.761006in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{1.052112in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{1.069058in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{1.076407in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{1.074347in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{1.070043in}{1.386529in}}%
\pgfpathlineto{\pgfqpoint{1.063351in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{1.042380in}{1.260090in}}%
\pgfpathlineto{\pgfqpoint{1.027657in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{0.988596in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{0.899502in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{0.858026in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{0.809753in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{0.754034in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{0.606249in}}%
\pgfpathlineto{\pgfqpoint{0.641597in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{0.641597in}{0.540822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476007in}{2.287340in}}%
\pgfpathlineto{\pgfqpoint{0.566482in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{0.705033in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{0.757895in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{0.803143in}{1.916689in}}%
\pgfpathlineto{\pgfqpoint{0.841582in}{1.863836in}}%
\pgfpathlineto{\pgfqpoint{0.873112in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{0.899701in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{0.941075in}{1.693340in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.657212in}}%
\pgfpathlineto{\pgfqpoint{0.968250in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{0.977486in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{0.984138in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{0.988406in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{0.990013in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{0.987459in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.399813in}}%
\pgfpathlineto{\pgfqpoint{0.975373in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{0.965550in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{0.953153in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{0.937635in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.870451in}{1.144054in}}%
\pgfpathlineto{\pgfqpoint{0.839360in}{1.097992in}}%
\pgfpathlineto{\pgfqpoint{0.803143in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{0.759635in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{0.709375in}{0.931821in}}%
\pgfpathlineto{\pgfqpoint{0.649191in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{0.580144in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{0.497589in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{0.476007in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{0.476007in}{0.677660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369663in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{0.469113in}{2.089393in}}%
\pgfpathlineto{\pgfqpoint{0.554063in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{0.623806in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{0.683326in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{0.732286in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{0.837656in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{0.861576in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{0.881326in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{0.897397in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{0.910216in}{1.603258in}}%
\pgfpathlineto{\pgfqpoint{0.920141in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{0.927449in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{0.932249in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{0.935024in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{0.933091in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{0.928913in}{1.422460in}}%
\pgfpathlineto{\pgfqpoint{0.922324in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{0.913245in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{0.901441in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{0.886602in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{0.868356in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{1.213786in}}%
\pgfpathlineto{\pgfqpoint{0.788738in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{0.708353in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{0.657411in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{0.596257in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{0.525801in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{0.441329in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{0.369663in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{0.369663in}{0.794614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{0.415237in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{0.503886in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{0.579201in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{0.642830in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{0.694764in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{0.738558in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.723233in}}%
\pgfpathlineto{\pgfqpoint{0.804929in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{0.829569in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{0.849764in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{0.866061in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{0.878929in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{0.888568in}{1.558395in}}%
\pgfpathlineto{\pgfqpoint{0.895573in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{0.900028in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{0.902095in}{1.491605in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{0.899522in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{0.894816in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{0.887819in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{0.878151in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{0.865715in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{0.850217in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{0.830736in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{0.745688in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{0.705252in}{1.175421in}}%
\pgfpathlineto{\pgfqpoint{0.657892in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{0.600615in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{0.533915in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{0.453276in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{0.359708in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{0.881197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273574in}{2.031363in}}%
\pgfpathlineto{\pgfqpoint{0.389336in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{0.482644in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{0.561074in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{0.624786in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{0.678403in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{0.723255in}{1.729987in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{0.790539in}{1.667388in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{0.851109in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{0.863516in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{0.879384in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{0.883406in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{0.885131in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{0.884576in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{0.881785in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{0.876707in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{0.869148in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{0.858774in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{0.782924in}{1.289806in}}%
\pgfpathlineto{\pgfqpoint{0.752798in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{0.715884in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{0.672181in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{0.620860in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{0.558591in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{0.485796in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{0.397377in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{0.294211in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.273574in}{0.933637in}}%
\pgfpathlineto{\pgfqpoint{0.273574in}{0.933637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263452in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{0.380134in}{1.946434in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{1.887697in}}%
\pgfpathlineto{\pgfqpoint{0.555717in}{1.837843in}}%
\pgfpathlineto{\pgfqpoint{0.621349in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{0.676077in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{0.720302in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{0.757090in}{1.687539in}}%
\pgfpathlineto{\pgfqpoint{0.787452in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{0.811708in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.831443in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.584985in}}%
\pgfpathlineto{\pgfqpoint{0.859301in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{0.868429in}{1.542824in}}%
\pgfpathlineto{\pgfqpoint{0.874743in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{0.878481in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{0.879916in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{0.879153in}{1.466782in}}%
\pgfpathlineto{\pgfqpoint{0.876138in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{1.428782in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{0.852442in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{0.838755in}{1.367152in}}%
\pgfpathlineto{\pgfqpoint{0.821733in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{0.774442in}{1.293625in}}%
\pgfpathlineto{\pgfqpoint{0.743445in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{0.705437in}{1.233840in}}%
\pgfpathlineto{\pgfqpoint{0.660396in}{1.199461in}}%
\pgfpathlineto{\pgfqpoint{0.607439in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{0.543093in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{0.467739in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.376021in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{0.263452in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{0.263452in}{0.951129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273574in}{2.031363in}}%
\pgfpathlineto{\pgfqpoint{0.389336in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{0.482644in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{0.561074in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{0.624786in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{0.678403in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{0.723255in}{1.729987in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{0.790539in}{1.667388in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{0.851109in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{0.863516in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{0.879384in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{0.883406in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{0.885131in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{0.884576in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{0.881785in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{0.876707in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{0.869148in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{0.858774in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{0.782924in}{1.289806in}}%
\pgfpathlineto{\pgfqpoint{0.752798in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{0.715884in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{0.672181in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{0.620860in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{0.558591in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{0.485796in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{0.397377in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{0.294211in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.273574in}{0.933637in}}%
\pgfpathlineto{\pgfqpoint{0.273574in}{0.933637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{0.415237in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{0.503886in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{0.579201in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{0.642830in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{0.694764in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{0.738558in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.723233in}}%
\pgfpathlineto{\pgfqpoint{0.804929in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{0.829569in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{0.849764in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{0.866061in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{0.878929in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{0.888568in}{1.558395in}}%
\pgfpathlineto{\pgfqpoint{0.895573in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{0.900028in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{0.902095in}{1.491605in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{0.899522in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{0.894816in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{0.887819in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{0.878151in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{0.865715in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{0.850217in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{0.830736in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{0.745688in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{0.705252in}{1.175421in}}%
\pgfpathlineto{\pgfqpoint{0.657892in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{0.600615in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{0.533915in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{0.453276in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{0.359708in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{0.881197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369663in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{0.469113in}{2.089393in}}%
\pgfpathlineto{\pgfqpoint{0.554063in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{0.623806in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{0.683326in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{0.732286in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{0.837656in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{0.861576in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{0.881326in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{0.897397in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{0.910216in}{1.603258in}}%
\pgfpathlineto{\pgfqpoint{0.920141in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{0.927449in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{0.932249in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{0.935024in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{0.933091in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{0.928913in}{1.422460in}}%
\pgfpathlineto{\pgfqpoint{0.922324in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{0.913245in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{0.901441in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{0.886602in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{0.868356in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{1.213786in}}%
\pgfpathlineto{\pgfqpoint{0.788738in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{0.708353in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{0.657411in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{0.596257in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{0.525801in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{0.441329in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{0.369663in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{0.369663in}{0.794614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476007in}{2.287340in}}%
\pgfpathlineto{\pgfqpoint{0.566482in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{0.705033in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{0.757895in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{0.803143in}{1.916689in}}%
\pgfpathlineto{\pgfqpoint{0.841582in}{1.863836in}}%
\pgfpathlineto{\pgfqpoint{0.873112in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{0.899701in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{0.941075in}{1.693340in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.657212in}}%
\pgfpathlineto{\pgfqpoint{0.968250in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{0.977486in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{0.984138in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{0.988406in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{0.990013in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{0.987459in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.399813in}}%
\pgfpathlineto{\pgfqpoint{0.975373in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{0.965550in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{0.953153in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{0.937635in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.870451in}{1.144054in}}%
\pgfpathlineto{\pgfqpoint{0.839360in}{1.097992in}}%
\pgfpathlineto{\pgfqpoint{0.803143in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{0.759635in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{0.709375in}{0.931821in}}%
\pgfpathlineto{\pgfqpoint{0.649191in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{0.580144in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{0.497589in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{0.476007in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{0.476007in}{0.677660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641597in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{0.718096in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{0.783441in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.837088in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{0.921686in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{0.954377in}{1.921350in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{1.004969in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{1.761006in}}%
\pgfpathlineto{\pgfqpoint{1.039559in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{1.052112in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{1.069058in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{1.073786in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{1.076407in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{1.074347in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{1.070043in}{1.386529in}}%
\pgfpathlineto{\pgfqpoint{1.063351in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{1.042380in}{1.260090in}}%
\pgfpathlineto{\pgfqpoint{1.027657in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{0.988596in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{0.899502in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{0.858026in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{0.809753in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{0.754034in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{0.606249in}}%
\pgfpathlineto{\pgfqpoint{0.641597in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{0.641597in}{0.540822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879941in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{2.418174in}}%
\pgfpathlineto{\pgfqpoint{0.994446in}{2.296083in}}%
\pgfpathlineto{\pgfqpoint{1.036992in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{1.071958in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{1.125751in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{1.145688in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{1.799754in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{1.185174in}{1.679819in}}%
\pgfpathlineto{\pgfqpoint{1.192559in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{1.569622in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{1.200423in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{1.194390in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.179134in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{1.128552in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{1.114391in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.088888in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{1.022666in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{0.979293in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{0.405228in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{0.405228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190516in}{2.662696in}}%
\pgfpathlineto{\pgfqpoint{1.233831in}{2.461370in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{1.292747in}{2.158480in}}%
\pgfpathlineto{\pgfqpoint{1.313150in}{2.037072in}}%
\pgfpathlineto{\pgfqpoint{1.329155in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{1.341469in}{1.830065in}}%
\pgfpathlineto{\pgfqpoint{1.350504in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{1.574187in}}%
\pgfpathlineto{\pgfqpoint{1.362044in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.361295in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.358328in}{1.337566in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{1.170590in}}%
\pgfpathlineto{\pgfqpoint{1.334682in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.320834in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{1.303200in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.280931in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{1.253499in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{1.218338in}{0.430254in}}%
\pgfpathlineto{\pgfqpoint{1.190516in}{0.302304in}}%
\pgfpathlineto{\pgfqpoint{1.190516in}{0.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905423in}{2.662696in}}%
\pgfpathlineto{\pgfqpoint{1.862108in}{2.461370in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{1.803192in}{2.158480in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{2.037072in}}%
\pgfpathlineto{\pgfqpoint{1.766784in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{1.754470in}{1.830065in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{1.739156in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{1.735375in}{1.574187in}}%
\pgfpathlineto{\pgfqpoint{1.733896in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{1.337566in}}%
\pgfpathlineto{\pgfqpoint{1.742881in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{1.170590in}}%
\pgfpathlineto{\pgfqpoint{1.761257in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.775106in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{1.792739in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.815008in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{1.842440in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{1.877601in}{0.430254in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{0.302304in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{0.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215998in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{2.153199in}{2.418174in}}%
\pgfpathlineto{\pgfqpoint{2.101494in}{2.296083in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{2.023981in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{1.994573in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{1.950252in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{1.933889in}{1.799754in}}%
\pgfpathlineto{\pgfqpoint{1.920832in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{1.910765in}{1.679819in}}%
\pgfpathlineto{\pgfqpoint{1.903381in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{1.898437in}{1.569622in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{1.895516in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{1.897412in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{1.901549in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{1.907958in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.916805in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{1.928320in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.942739in}{1.128552in}}%
\pgfpathlineto{\pgfqpoint{1.960248in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{2.037104in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{2.073273in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{2.116646in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{2.168479in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{0.405228in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{0.405228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454342in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{2.312498in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.258851in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{2.213068in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{2.174253in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.141562in}{1.921350in}}%
\pgfpathlineto{\pgfqpoint{2.114219in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{2.090971in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{2.072004in}{1.761006in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{2.043827in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{2.022153in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{2.019713in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{2.019532in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.386529in}}%
\pgfpathlineto{\pgfqpoint{2.032588in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{2.053560in}{1.260090in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{2.107343in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{2.132822in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{2.162127in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.196437in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{2.237913in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{0.606249in}}%
\pgfpathlineto{\pgfqpoint{2.454342in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{2.454342in}{0.540822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619932in}{2.287340in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{2.390906in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{2.338044in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{1.916689in}}%
\pgfpathlineto{\pgfqpoint{2.254357in}{1.863836in}}%
\pgfpathlineto{\pgfqpoint{2.222827in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{2.196238in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{2.173492in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{2.154864in}{1.693340in}}%
\pgfpathlineto{\pgfqpoint{2.139827in}{1.657212in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{2.118453in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{2.107533in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{2.105596in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{2.105926in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{2.108480in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{2.113337in}{1.399813in}}%
\pgfpathlineto{\pgfqpoint{2.120567in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{2.130389in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{2.142786in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{2.158305in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{2.199054in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{2.225488in}{1.144054in}}%
\pgfpathlineto{\pgfqpoint{2.256580in}{1.097992in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{2.336304in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{2.386564in}{0.931821in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{2.515795in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.619932in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{2.619932in}{0.677660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726276in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{2.626826in}{2.089393in}}%
\pgfpathlineto{\pgfqpoint{2.541876in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{2.412614in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{2.363653in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{2.258283in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{2.234363in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{2.214613in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{2.185723in}{1.603258in}}%
\pgfpathlineto{\pgfqpoint{2.175798in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{2.168490in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{2.163690in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{2.161189in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{2.162848in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{2.167026in}{1.422460in}}%
\pgfpathlineto{\pgfqpoint{2.173615in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.182695in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{2.227583in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{2.249661in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{2.276036in}{1.213786in}}%
\pgfpathlineto{\pgfqpoint{2.307201in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{2.343661in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{2.387586in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{2.438528in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{2.499682in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{2.570138in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{2.654610in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{2.726276in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{2.726276in}{0.794614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789505in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{2.680703in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{2.592053in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{2.516738in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{2.453109in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{2.401176in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{2.357381in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{2.320715in}{1.723233in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{2.266370in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.246175in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{2.207371in}{1.558395in}}%
\pgfpathlineto{\pgfqpoint{2.200367in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{1.491605in}}%
\pgfpathlineto{\pgfqpoint{2.194009in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{2.196417in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{2.208120in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{2.217788in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{2.230225in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{2.245723in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{2.265203in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{2.288777in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{2.350251in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{2.390687in}{1.175421in}}%
\pgfpathlineto{\pgfqpoint{2.438047in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{2.495324in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{2.562024in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{2.642663in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{2.736232in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{0.881197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822365in}{2.031363in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.613296in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{2.534865in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{2.471153in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{2.417536in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{2.372684in}{1.729987in}}%
\pgfpathlineto{\pgfqpoint{2.335408in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{1.667388in}}%
\pgfpathlineto{\pgfqpoint{2.280686in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{2.260583in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.232423in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{2.223183in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{2.216555in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{2.211363in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{2.214154in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{2.219233in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.237166in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{2.267024in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{2.287828in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{2.313015in}{1.289806in}}%
\pgfpathlineto{\pgfqpoint{2.343142in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{2.380056in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{2.423758in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{2.475079in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{2.537349in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{2.610144in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.698562in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{2.801728in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.822365in}{0.933637in}}%
\pgfpathlineto{\pgfqpoint{2.822365in}{0.933637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832487in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{2.715805in}{1.946434in}}%
\pgfpathlineto{\pgfqpoint{2.618580in}{1.887697in}}%
\pgfpathlineto{\pgfqpoint{2.540222in}{1.837843in}}%
\pgfpathlineto{\pgfqpoint{2.474590in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{2.419862in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{2.375637in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{2.338849in}{1.687539in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{2.284231in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.264496in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{2.248712in}{1.584985in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.542824in}}%
\pgfpathlineto{\pgfqpoint{2.221196in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{2.216024in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{2.216786in}{1.466782in}}%
\pgfpathlineto{\pgfqpoint{2.219802in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{2.225143in}{1.428782in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{2.243497in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.257184in}{1.367152in}}%
\pgfpathlineto{\pgfqpoint{2.274206in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{2.295595in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{2.321497in}{1.293625in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.233840in}}%
\pgfpathlineto{\pgfqpoint{2.435544in}{1.199461in}}%
\pgfpathlineto{\pgfqpoint{2.488500in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{2.552846in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{2.719918in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{0.951129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822365in}{2.031363in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.613296in}{1.903068in}}%
\pgfpathlineto{\pgfqpoint{2.534865in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{2.471153in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{2.417536in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{2.372684in}{1.729987in}}%
\pgfpathlineto{\pgfqpoint{2.335408in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{1.667388in}}%
\pgfpathlineto{\pgfqpoint{2.280686in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{2.260583in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.232423in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{2.223183in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{2.216555in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{2.211363in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{2.214154in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{2.219233in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.237166in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{2.267024in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{2.287828in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{2.313015in}{1.289806in}}%
\pgfpathlineto{\pgfqpoint{2.343142in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{2.380056in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{2.423758in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{2.475079in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{2.537349in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{2.610144in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.698562in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{2.801728in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.822365in}{0.933637in}}%
\pgfpathlineto{\pgfqpoint{2.822365in}{0.933637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789505in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{2.680703in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{2.592053in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{2.516738in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{2.453109in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{2.401176in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{2.357381in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{2.320715in}{1.723233in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{2.266370in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.246175in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{2.207371in}{1.558395in}}%
\pgfpathlineto{\pgfqpoint{2.200367in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{1.491605in}}%
\pgfpathlineto{\pgfqpoint{2.194009in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{2.196417in}{1.448535in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{2.208120in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{2.217788in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{2.230225in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{2.245723in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{2.265203in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{2.288777in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{2.350251in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{2.390687in}{1.175421in}}%
\pgfpathlineto{\pgfqpoint{2.438047in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{2.495324in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{2.562024in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{2.642663in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{2.736232in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{0.881197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726276in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{2.626826in}{2.089393in}}%
\pgfpathlineto{\pgfqpoint{2.541876in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{2.472133in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{2.412614in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{2.363653in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{2.258283in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{2.234363in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{2.214613in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{2.185723in}{1.603258in}}%
\pgfpathlineto{\pgfqpoint{2.175798in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{2.168490in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{2.163690in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{2.161189in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{2.162848in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{2.167026in}{1.422460in}}%
\pgfpathlineto{\pgfqpoint{2.173615in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.182695in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{2.209337in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{2.227583in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{2.249661in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{2.276036in}{1.213786in}}%
\pgfpathlineto{\pgfqpoint{2.307201in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{2.343661in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{2.387586in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{2.438528in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{2.499682in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{2.570138in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{2.654610in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{2.726276in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{2.726276in}{0.794614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619932in}{2.287340in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{2.390906in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{2.338044in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{1.916689in}}%
\pgfpathlineto{\pgfqpoint{2.254357in}{1.863836in}}%
\pgfpathlineto{\pgfqpoint{2.222827in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{2.196238in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{2.173492in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{2.154864in}{1.693340in}}%
\pgfpathlineto{\pgfqpoint{2.139827in}{1.657212in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{2.118453in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{2.107533in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{2.105596in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{2.105926in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{2.108480in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{2.113337in}{1.399813in}}%
\pgfpathlineto{\pgfqpoint{2.120567in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{2.130389in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{2.142786in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{2.158305in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{2.199054in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{2.225488in}{1.144054in}}%
\pgfpathlineto{\pgfqpoint{2.256580in}{1.097992in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{2.336304in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{2.386564in}{0.931821in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{2.515795in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.619932in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{2.619932in}{0.677660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454342in}{2.424178in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{2.312498in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.258851in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{2.213068in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{2.174253in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.141562in}{1.921350in}}%
\pgfpathlineto{\pgfqpoint{2.114219in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{2.090971in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{2.072004in}{1.761006in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{2.043827in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{2.022153in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{2.019713in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{2.019532in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.386529in}}%
\pgfpathlineto{\pgfqpoint{2.032588in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{2.053560in}{1.260090in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{2.107343in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{2.132822in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{2.162127in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.196437in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{2.237913in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{0.606249in}}%
\pgfpathlineto{\pgfqpoint{2.454342in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{2.454342in}{0.540822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215998in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{2.153199in}{2.418174in}}%
\pgfpathlineto{\pgfqpoint{2.101494in}{2.296083in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{2.023981in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{1.994573in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{1.950252in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{1.933889in}{1.799754in}}%
\pgfpathlineto{\pgfqpoint{1.920832in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{1.910765in}{1.679819in}}%
\pgfpathlineto{\pgfqpoint{1.903381in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{1.898437in}{1.569622in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{1.895516in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{1.897412in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{1.901549in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{1.907958in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.916805in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{1.928320in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.942739in}{1.128552in}}%
\pgfpathlineto{\pgfqpoint{1.960248in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{2.037104in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{2.073273in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{2.116646in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{2.168479in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{0.405228in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{0.405228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905423in}{2.662696in}}%
\pgfpathlineto{\pgfqpoint{1.862108in}{2.461370in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{1.803192in}{2.158480in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{2.037072in}}%
\pgfpathlineto{\pgfqpoint{1.766784in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{1.754470in}{1.830065in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{1.739156in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{1.735375in}{1.574187in}}%
\pgfpathlineto{\pgfqpoint{1.733896in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{1.337566in}}%
\pgfpathlineto{\pgfqpoint{1.742881in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{1.170590in}}%
\pgfpathlineto{\pgfqpoint{1.761257in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.775106in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{1.792739in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.815008in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{1.842440in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{1.877601in}{0.430254in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{0.302304in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{0.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.825939in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547970in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{0.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ic-symmetric-hyperbolic2_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.348627in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348627in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348627in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.080872in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.080872in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.080872in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.090872in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.310673in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.188274in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.896529in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.768725in}}%
\pgfpathmoveto{\pgfqpoint{0.737080in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.191512in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.854984in}}%
\pgfpathmoveto{\pgfqpoint{1.188274in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.310673in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.487844in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.831540in}}%
\pgfpathmoveto{\pgfqpoint{1.704681in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.474695in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.711271in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.196275in}}%
\pgfpathlineto{\pgfqpoint{2.319343in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.477156in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.110016in}}%
\pgfpathlineto{\pgfqpoint{3.024360in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.110016in}}%
\pgfpathlineto{\pgfqpoint{3.024360in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.477156in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.196275in}}%
\pgfpathlineto{\pgfqpoint{2.319343in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.711271in}}%
\pgfpathmoveto{\pgfqpoint{1.704681in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.474695in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.487844in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.831540in}}%
\pgfpathmoveto{\pgfqpoint{1.188274in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.310673in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.191512in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.854984in}}%
\pgfpathmoveto{\pgfqpoint{0.737080in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.896529in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{0.768725in}}%
\pgfpathmoveto{\pgfqpoint{0.310673in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.188274in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.090872in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.905199in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{2.319343in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.478791in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{3.024360in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.027597in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.905199in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.487844in}}%
\pgfpathmoveto{\pgfqpoint{1.511191in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.474695in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.711271in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.253729in}}%
\pgfpathmoveto{\pgfqpoint{0.896529in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.196275in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.133460in}}%
\pgfpathmoveto{\pgfqpoint{0.191512in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.110016in}}%
\pgfpathmoveto{\pgfqpoint{0.191512in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.110016in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.133460in}}%
\pgfpathmoveto{\pgfqpoint{0.896529in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.196275in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.711271in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.253729in}}%
\pgfpathmoveto{\pgfqpoint{1.511191in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.474695in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{2.487844in}}%
\pgfpathmoveto{\pgfqpoint{2.027597in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.905199in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{3.024360in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.478791in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{2.319343in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.905199in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.090872in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080872in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.051413in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.060251in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482991in}}%
\pgfpathlineto{\pgfqpoint{3.060251in}{1.482991in}}%
\pgfpathlineto{\pgfqpoint{3.051413in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.621411in}{2.800541in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{2.809379in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.607445in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.607445in}{2.809379in}}%
\pgfpathlineto{\pgfqpoint{1.594461in}{2.800541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.080872in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.080872in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.607936in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.169248in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{2.696097in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{0.353417in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{0.287960in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{0.268903in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{0.287960in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{0.353417in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.696097in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{2.862455in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{2.946968in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{2.862455in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.696097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{2.168492in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{0.564402in}{1.781517in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.168492in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{2.651470in}{1.781517in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.168492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{0.678413in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{2.537458in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.870260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.491364in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.659692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.041565in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.041565in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.174307in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.334687in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.334687in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.174307in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{2.491364in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.305308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{0.678413in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{2.537458in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.094740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{0.564402in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{2.651470in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.796508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{0.268903in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.336004in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{0.498518in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{0.353417in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{0.287960in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{0.268903in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{0.287960in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{0.353417in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{0.498518in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.336004in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.268903in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{0.336004in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{0.498518in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{2.862455in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{2.946968in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{2.862455in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{0.498518in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{0.336004in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.268903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{2.696097in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.168492in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.268903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120069in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.336004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737080in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{1.041565in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{0.498518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490479in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{0.681260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353417in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{0.353417in}{0.830063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287960in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{0.287960in}{0.922545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268903in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{0.564402in}{1.781517in}}%
\pgfpathlineto{\pgfqpoint{0.678413in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{0.678413in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{0.564402in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{0.268903in}{0.953505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287960in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{0.691642in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{0.287960in}{0.922545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353417in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{0.630264in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{0.353417in}{0.830063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490479in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{0.681260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737080in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{1.041565in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.737080in}{0.498518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120069in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.336004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{2.696097in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.168492in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.268903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095802in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{0.336004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478791in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{2.174307in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{0.498518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725392in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.334687in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{0.681260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862455in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{2.862455in}{0.830063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927912in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{0.922545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946968in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{2.651470in}{1.781517in}}%
\pgfpathlineto{\pgfqpoint{2.537458in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{2.491364in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.491364in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{2.537458in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{2.651470in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{2.946968in}{0.953505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927912in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{2.524230in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{2.636619in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{0.922545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862455in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.435606in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.274038in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{2.862455in}{0.830063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725392in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.334687in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{2.383646in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{0.681260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478791in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{2.174307in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.338833in}}%
\pgfpathlineto{\pgfqpoint{2.212462in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{0.498518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095802in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.925226in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{0.336004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607936in}{2.696097in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{2.168492in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.607936in}{0.268903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.945872in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{2.696097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{2.168492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.870260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.659692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.305308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.094740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{0.796508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{0.268903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120069in}{2.628996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227732in}{2.130563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269271in}{1.848821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286065in}{1.649895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290646in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286065in}{1.315105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269271in}{1.116179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227732in}{0.834437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120069in}{0.336004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{2.466482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929261in}{2.038701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003410in}{1.796895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033388in}{1.626167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041565in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033388in}{1.338833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003410in}{1.168105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929261in}{0.926299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{0.498518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490479in}{2.283740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.935405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832226in}{1.738507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870693in}{1.599486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881185in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870693in}{1.365514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832226in}{1.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.029595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490479in}{0.681260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353417in}{2.134937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630264in}{1.851293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.690962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780266in}{1.577759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792045in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780266in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.274038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630264in}{1.113707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353417in}{0.830063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287960in}{2.042455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579253in}{1.799017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691642in}{1.661413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749474in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.400743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691642in}{1.303587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579253in}{1.165983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287960in}{0.922545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268903in}{2.011495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564402in}{1.781517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678413in}{1.651521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724508in}{1.559736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724508in}{1.405264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678413in}{1.313479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564402in}{1.183483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268903in}{0.953505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287960in}{2.042455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579253in}{1.799017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691642in}{1.661413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749474in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.400743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691642in}{1.303587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579253in}{1.165983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287960in}{0.922545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353417in}{2.134937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630264in}{1.851293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.690962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780266in}{1.577759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792045in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780266in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.274038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630264in}{1.113707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353417in}{0.830063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490479in}{2.283740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.935405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832226in}{1.738507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870693in}{1.599486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881185in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870693in}{1.365514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832226in}{1.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{1.029595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490479in}{0.681260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{2.466482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929261in}{2.038701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003410in}{1.796895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033388in}{1.626167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041565in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033388in}{1.338833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003410in}{1.168105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929261in}{0.926299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737080in}{0.498518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120069in}{2.628996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227732in}{2.130563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269271in}{1.848821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286065in}{1.649895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290646in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286065in}{1.315105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269271in}{1.116179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227732in}{0.834437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120069in}{0.336004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{2.696097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{2.168492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.870260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.659692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.305308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.094740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{0.796508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{0.268903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{2.628996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988140in}{2.130563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946601in}{1.848821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929806in}{1.649895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925226in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929806in}{1.315105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946601in}{1.116179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988140in}{0.834437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{0.336004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{2.466482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286611in}{2.038701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212462in}{1.796895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182484in}{1.626167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174307in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182484in}{1.338833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212462in}{1.168105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286611in}{0.926299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{0.498518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725392in}{2.283740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.935405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383646in}{1.738507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345179in}{1.599486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334687in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345179in}{1.365514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383646in}{1.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.029595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725392in}{0.681260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862455in}{2.134937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585607in}{1.851293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.690962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435606in}{1.577759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423827in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435606in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.274038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585607in}{1.113707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862455in}{0.830063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927912in}{2.042455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636619in}{1.799017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524230in}{1.661413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466398in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.400743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524230in}{1.303587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636619in}{1.165983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927912in}{0.922545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946968in}{2.011495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651470in}{1.781517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537458in}{1.651521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491364in}{1.559736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491364in}{1.405264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537458in}{1.313479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651470in}{1.183483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946968in}{0.953505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927912in}{2.042455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636619in}{1.799017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524230in}{1.661413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466398in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.400743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524230in}{1.303587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636619in}{1.165983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927912in}{0.922545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862455in}{2.134937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585607in}{1.851293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.690962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435606in}{1.577759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423827in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435606in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.274038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585607in}{1.113707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862455in}{0.830063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725392in}{2.283740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.935405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383646in}{1.738507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345179in}{1.599486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334687in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345179in}{1.365514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383646in}{1.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{1.029595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725392in}{0.681260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{2.466482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286611in}{2.038701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212462in}{1.796895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182484in}{1.626167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174307in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182484in}{1.338833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212462in}{1.168105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286611in}{0.926299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478791in}{0.498518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{2.628996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988140in}{2.130563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946601in}{1.848821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929806in}{1.649895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925226in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929806in}{1.315105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946601in}{1.116179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988140in}{0.834437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{0.336004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{2.696097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{2.168492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.870260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.659692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.305308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{1.094740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{0.796508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607936in}{0.268903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ic-symmetric-with-ellipse1_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.918914in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.918914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.918914in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634549in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.599554in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.610052in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{3.610052in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{3.599554in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.898250in}{2.795005in}}%
\pgfpathlineto{\pgfqpoint{1.885352in}{2.805503in}}%
\pgfpathlineto{\pgfqpoint{1.885352in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{2.805503in}}%
\pgfpathlineto{\pgfqpoint{1.871300in}{2.795005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.884775in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.739536in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.715884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.294070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194402in}{0.923226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170500in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057510in}{0.467428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776957in}{1.121731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738604in}{1.060118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601712in}{1.314531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347299in}{1.177640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511334in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294070in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601712in}{1.650469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347299in}{1.787360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776957in}{1.843269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738604in}{1.904882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194402in}{2.041774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170500in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057510in}{2.497572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{2.249116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{2.670930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575148in}{2.041774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712039in}{2.497572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992592in}{1.843269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030945in}{1.904882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167837in}{1.650469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422250in}{1.787360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258215in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475479in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167837in}{1.314531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422250in}{1.177640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992592in}{1.121731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030945in}{1.060118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575148in}{0.923226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712039in}{0.467428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.715884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.294070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{0.776957in}{1.121731in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.776957in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{2.992592in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.992592in}{1.121731in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.294070in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.670930in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{3.475479in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{0.294070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{0.294070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776957in}{1.121731in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557292in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776957in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{2.137289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.670930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992592in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{2.137289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212257in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.475479in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992592in}{1.121731in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{0.294070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.294070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776957in}{1.121731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294070in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776957in}{1.843269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{2.670930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992592in}{1.843269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475479in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992592in}{1.121731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884775in}{0.294070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.170500in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{1.170500in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.170500in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{1.170500in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170500in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.170500in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557292in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.285845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557292in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{0.557292in}{1.679155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170500in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{1.170500in}{2.137289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{2.137289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212257in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.679155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212257in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{3.212257in}{1.285845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{0.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170500in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170500in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557292in}{1.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170500in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170500in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{2.137289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.679155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212257in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599049in}{0.827711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.499549in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884775in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{1.972834in}{2.135847in}}%
\pgfpathlineto{\pgfqpoint{2.050585in}{2.132161in}}%
\pgfpathlineto{\pgfqpoint{2.126665in}{2.126327in}}%
\pgfpathlineto{\pgfqpoint{2.202278in}{2.118284in}}%
\pgfpathlineto{\pgfqpoint{2.275895in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{2.096183in}}%
\pgfpathlineto{\pgfqpoint{2.417782in}{2.082189in}}%
\pgfpathlineto{\pgfqpoint{2.485555in}{2.066394in}}%
\pgfpathlineto{\pgfqpoint{2.550670in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{2.612872in}{2.030011in}}%
\pgfpathlineto{\pgfqpoint{2.672404in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{2.728996in}{1.987817in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{1.964895in}}%
\pgfpathlineto{\pgfqpoint{2.832462in}{1.941015in}}%
\pgfpathlineto{\pgfqpoint{2.879285in}{1.916217in}}%
\pgfpathlineto{\pgfqpoint{2.922643in}{1.890754in}}%
\pgfpathlineto{\pgfqpoint{2.962627in}{1.864716in}}%
\pgfpathlineto{\pgfqpoint{2.999283in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{3.032625in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{3.062932in}{1.784216in}}%
\pgfpathlineto{\pgfqpoint{3.090142in}{1.756823in}}%
\pgfpathlineto{\pgfqpoint{3.114174in}{1.729516in}}%
\pgfpathlineto{\pgfqpoint{3.135492in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{3.153956in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{3.169688in}{1.646989in}}%
\pgfpathlineto{\pgfqpoint{3.182789in}{1.619700in}}%
\pgfpathlineto{\pgfqpoint{3.193337in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{3.201393in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{3.207269in}{1.539209in}}%
\pgfpathlineto{\pgfqpoint{3.210730in}{1.513904in}}%
\pgfpathlineto{\pgfqpoint{3.212058in}{1.493842in}}%
\pgfpathlineto{\pgfqpoint{3.211394in}{1.458890in}}%
\pgfpathlineto{\pgfqpoint{3.208202in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{3.202864in}{1.404744in}}%
\pgfpathlineto{\pgfqpoint{3.195086in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{3.185095in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{3.172566in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{3.157700in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{3.140133in}{1.269607in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{1.242707in}}%
\pgfpathlineto{\pgfqpoint{3.096995in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{3.071131in}{1.188705in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{1.161905in}}%
\pgfpathlineto{\pgfqpoint{3.010455in}{1.135445in}}%
\pgfpathlineto{\pgfqpoint{2.975467in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{2.937312in}{1.083488in}}%
\pgfpathlineto{\pgfqpoint{2.895980in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{2.851427in}{1.033720in}}%
\pgfpathlineto{\pgfqpoint{2.803569in}{1.009893in}}%
\pgfpathlineto{\pgfqpoint{2.752265in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{2.698162in}{0.965025in}}%
\pgfpathlineto{\pgfqpoint{2.640662in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{2.580441in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{2.517279in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{2.451437in}{0.890366in}}%
\pgfpathlineto{\pgfqpoint{2.383269in}{0.875632in}}%
\pgfpathlineto{\pgfqpoint{2.312484in}{0.862629in}}%
\pgfpathlineto{\pgfqpoint{2.240498in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{2.166390in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{2.091293in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{2.016195in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{1.783671in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{1.705678in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{0.839940in}}%
\pgfpathlineto{\pgfqpoint{1.554751in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{1.480798in}{0.858767in}}%
\pgfpathlineto{\pgfqpoint{1.409445in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.885462in}}%
\pgfpathlineto{\pgfqpoint{1.272661in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.146342in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{1.031211in}{0.981016in}}%
\pgfpathlineto{\pgfqpoint{0.978340in}{1.004122in}}%
\pgfpathlineto{\pgfqpoint{0.928755in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{0.882673in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.839967in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{0.764430in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{0.731563in}{1.158181in}}%
\pgfpathlineto{\pgfqpoint{0.701989in}{1.185223in}}%
\pgfpathlineto{\pgfqpoint{0.675466in}{1.212431in}}%
\pgfpathlineto{\pgfqpoint{0.651797in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{0.631102in}{1.267204in}}%
\pgfpathlineto{\pgfqpoint{0.613235in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{0.597805in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{1.349425in}}%
\pgfpathlineto{\pgfqpoint{0.574732in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{0.566952in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{0.561614in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{0.558421in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{0.557358in}{1.475952in}}%
\pgfpathlineto{\pgfqpoint{0.558554in}{1.511043in}}%
\pgfpathlineto{\pgfqpoint{0.562280in}{1.539209in}}%
\pgfpathlineto{\pgfqpoint{0.568156in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{0.576482in}{1.593434in}}%
\pgfpathlineto{\pgfqpoint{0.587032in}{1.620324in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.647510in}}%
\pgfpathlineto{\pgfqpoint{0.615593in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{0.633775in}{1.701547in}}%
\pgfpathlineto{\pgfqpoint{0.654515in}{1.728472in}}%
\pgfpathlineto{\pgfqpoint{0.678238in}{1.755569in}}%
\pgfpathlineto{\pgfqpoint{0.704823in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{0.734164in}{1.809058in}}%
\pgfpathlineto{\pgfqpoint{0.766792in}{1.835558in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{1.861562in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.887167in}}%
\pgfpathlineto{\pgfqpoint{0.883201in}{1.912245in}}%
\pgfpathlineto{\pgfqpoint{0.928571in}{1.936693in}}%
\pgfpathlineto{\pgfqpoint{0.977368in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{1.983214in}}%
\pgfpathlineto{\pgfqpoint{1.084272in}{2.004841in}}%
\pgfpathlineto{\pgfqpoint{1.142296in}{2.025291in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{1.267215in}{2.062119in}}%
\pgfpathlineto{\pgfqpoint{1.333562in}{2.078172in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{2.092539in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{2.105063in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{2.115581in}}%
\pgfpathlineto{\pgfqpoint{1.620596in}{2.124192in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{2.130575in}}%
\pgfpathlineto{\pgfqpoint{1.772128in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{1.847226in}{2.137027in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.137289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ic-symmetric2_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500844in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500844in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500844in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.312001in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.542000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.312001in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.310416in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.060529in}}%
\pgfpathmoveto{\pgfqpoint{1.803654in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.200424in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.748352in}}%
\pgfpathmoveto{\pgfqpoint{1.255817in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.252346in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.312001in}}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.252346in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.803654in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.200424in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.255817in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.252346in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.652999in}}%
\pgfpathmoveto{\pgfqpoint{0.252346in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.216648in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.904471in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.654584in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.652999in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.652999in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.423000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.216648in}}%
\pgfpathmoveto{\pgfqpoint{0.835263in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.160365in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.904471in}}%
\pgfpathmoveto{\pgfqpoint{3.238656in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{1.560002in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.654584in}}%
\pgfpathmoveto{\pgfqpoint{3.111310in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.107839in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.652999in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.423000in}}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.835263in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.160365in}}%
\pgfpathmoveto{\pgfqpoint{2.107839in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.111310in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.238656in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{1.560002in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.560002in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.200424in}}%
\pgfpathmoveto{\pgfqpoint{3.111310in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.107839in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.835263in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.804635in}}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.312001in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.542000in}}%
\pgfpathmoveto{\pgfqpoint{2.107839in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.111310in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.310416in}}%
\pgfpathmoveto{\pgfqpoint{1.560002in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.200424in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.060529in}}%
\pgfpathmoveto{\pgfqpoint{0.835263in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.804635in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.748352in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.312001in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.542000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.312001in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.312001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.197719in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{3.197719in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.695303in}{2.799063in}}%
\pgfpathlineto{\pgfqpoint{1.682233in}{2.808344in}}%
\pgfpathlineto{\pgfqpoint{1.682233in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{2.808344in}}%
\pgfpathlineto{\pgfqpoint{1.668353in}{2.799063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.681828in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321465in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathlineto{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.029384in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{1.078457in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{0.907600in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{0.812636in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{0.754081in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{0.812636in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{0.907600in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{1.078457in}{1.826698in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.935616in}}%
\pgfpathlineto{\pgfqpoint{2.019845in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{1.826698in}}%
\pgfpathlineto{\pgfqpoint{2.456056in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{2.551019in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{2.609574in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{2.551019in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{2.456056in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{2.019845in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.029384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.867203in}{1.176436in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.288276in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{0.705674in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{0.867203in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.038000in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{2.657981in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.288276in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{1.176436in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.927000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.655110in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{0.601539in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{0.585943in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.601539in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{0.655110in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{2.064274in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{2.195728in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.248370in}}%
\pgfpathlineto{\pgfqpoint{2.081105in}{2.195728in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{2.064274in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.708545in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{2.708545in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{2.081105in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.716630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.275621in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.358576in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{0.508313in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{0.364374in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.295633in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{0.275621in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.295633in}{1.685386in}}%
\pgfpathlineto{\pgfqpoint{0.364374in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{0.508313in}{2.147454in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{2.399275in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{2.606424in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.689379in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{2.606424in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.399275in}}%
\pgfpathlineto{\pgfqpoint{2.855343in}{2.147454in}}%
\pgfpathlineto{\pgfqpoint{2.999282in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{3.068023in}{1.685386in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.068023in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{2.999282in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.855343in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{0.358576in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.275621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.029384in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.275621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.358576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{1.078457in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{0.565725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathlineto{\pgfqpoint{0.907600in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{0.867203in}{1.176436in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.508313in}{0.817546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathlineto{\pgfqpoint{0.812636in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.288276in}}%
\pgfpathlineto{\pgfqpoint{0.655110in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{0.364374in}{1.060529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{0.601539in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{0.295633in}{1.279614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.754081in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.705674in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.585943in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.275621in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{0.601539in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{0.295633in}{1.685386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{0.812636in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{0.655110in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{0.364374in}{1.904471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{0.907600in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{0.867203in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{0.508313in}{2.147454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{1.078457in}{1.826698in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{2.064274in}}%
\pgfpathlineto{\pgfqpoint{0.767284in}{2.399275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{2.195728in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{2.606424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.935616in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.038000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.248370in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.689379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{2.019845in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{2.081105in}{2.195728in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{2.606424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{1.826698in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{2.064274in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.399275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{2.456056in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.855343in}{2.147454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{2.551019in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.708545in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{2.999282in}{1.904471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{3.068023in}{1.685386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.609574in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.657981in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{3.068023in}{1.279614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathlineto{\pgfqpoint{2.551019in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.288276in}}%
\pgfpathlineto{\pgfqpoint{2.708545in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{2.999282in}{1.060529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathlineto{\pgfqpoint{2.456056in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{1.176436in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.855343in}{0.817546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{0.565725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{2.019845in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{2.081105in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{0.358576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.029384in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{0.275621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.029384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.927000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.716630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.275621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343810in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326174in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{0.769272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169487in}{0.358576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087044in}{1.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078457in}{1.138302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046975in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969106in}{0.900726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{0.565725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918618in}{1.250007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907600in}{1.232847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867203in}{1.176436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508313in}{0.817546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{1.334963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812636in}{1.324073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.288276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655110in}{1.214723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364374in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.411563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.406328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719566in}{1.389116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601539in}{1.353751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295633in}{1.279614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754081in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705674in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585943in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275621in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.553437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.558672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719566in}{1.575884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601539in}{1.611249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295633in}{1.685386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{1.630037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812636in}{1.640927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.676724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655110in}{1.750277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364374in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918618in}{1.714993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907600in}{1.732153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867203in}{1.788564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508313in}{2.147454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087044in}{1.803040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078457in}{1.826698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046975in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969106in}{2.064274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{2.399275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343810in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326174in}{1.999817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{2.195728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169487in}{2.606424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.935616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.038000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.248370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.689379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015035in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019845in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037482in}{1.999817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081105in}{2.195728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194169in}{2.606424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276612in}{1.803040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285199in}{1.826698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316681in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394549in}{2.064274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{2.399275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445037in}{1.714993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456056in}{1.732153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496452in}{1.788564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855343in}{2.147454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538650in}{1.630037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551019in}{1.640927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.676724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708545in}{1.750277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999282in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.553437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.558672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644089in}{1.575884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762116in}{1.611249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068023in}{1.685386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609574in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657981in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777712in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088035in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.411563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.406328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644089in}{1.389116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762116in}{1.353751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068023in}{1.279614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538650in}{1.334963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551019in}{1.324073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.288276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708545in}{1.214723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999282in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445037in}{1.250007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456056in}{1.232847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496452in}{1.176436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855343in}{0.817546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276612in}{1.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285199in}{1.138302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316681in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394549in}{0.900726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{0.565725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015035in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019845in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037482in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081105in}{0.769272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194169in}{0.358576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.029384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.927000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.716630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.275621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ic-symmetric4_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500844in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500844in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500844in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.384186in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.546179in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.384186in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.326022in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.797120in}}%
\pgfpathlineto{\pgfqpoint{2.657673in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.089533in}}%
\pgfpathmoveto{\pgfqpoint{1.881806in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.176955in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.326022in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.795035in}}%
\pgfpathmoveto{\pgfqpoint{1.298385in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.236184in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.384186in}}%
\pgfpathmoveto{\pgfqpoint{0.780300in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.797120in}}%
\pgfpathlineto{\pgfqpoint{2.657673in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.236184in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.298385in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.881806in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.176955in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.881806in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.298385in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.236184in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{2.657673in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.780300in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.580814in}}%
\pgfpathmoveto{\pgfqpoint{0.236184in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.298385in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.169965in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.881806in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.875467in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{2.657673in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.169965in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.638978in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.580814in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.418821in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.169965in}}%
\pgfpathmoveto{\pgfqpoint{0.705982in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.167880in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.875467in}}%
\pgfpathmoveto{\pgfqpoint{3.238656in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.481849in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.169965in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.638978in}}%
\pgfpathmoveto{\pgfqpoint{3.127471in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.065271in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.418821in}}%
\pgfpathmoveto{\pgfqpoint{2.583356in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.583356in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.705982in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.167880in}}%
\pgfpathmoveto{\pgfqpoint{2.065271in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.127471in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.238656in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.481849in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.481849in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.176955in}}%
\pgfpathmoveto{\pgfqpoint{3.127471in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.065271in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.705982in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.797120in}}%
\pgfpathmoveto{\pgfqpoint{2.583356in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.583356in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.384186in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.546179in}}%
\pgfpathmoveto{\pgfqpoint{2.065271in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.127471in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.326022in}}%
\pgfpathmoveto{\pgfqpoint{1.481849in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{2.176955in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.089533in}}%
\pgfpathmoveto{\pgfqpoint{0.705982in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.797120in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.326022in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.795035in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.384186in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{1.546179in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.384186in}}%
\pgfpathlineto{\pgfqpoint{3.238656in}{0.384186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.197719in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{3.197719in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.695303in}{2.799063in}}%
\pgfpathlineto{\pgfqpoint{1.682233in}{2.808344in}}%
\pgfpathlineto{\pgfqpoint{1.682233in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{2.808344in}}%
\pgfpathlineto{\pgfqpoint{1.668353in}{2.799063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.795372in}}%
\pgfpathcurveto{\pgfqpoint{1.716736in}{0.795372in}}{\pgfqpoint{1.750219in}{0.809241in}}{\pgfqpoint{1.774903in}{0.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.799587in}{0.858609in}}{\pgfqpoint{1.813456in}{0.892092in}}{\pgfqpoint{1.813456in}{0.927000in}}%
\pgfpathcurveto{\pgfqpoint{1.813456in}{0.961909in}}{\pgfqpoint{1.799587in}{0.995392in}}{\pgfqpoint{1.774903in}{1.020076in}}%
\pgfpathcurveto{\pgfqpoint{1.750219in}{1.044759in}}{\pgfqpoint{1.716736in}{1.058629in}}{\pgfqpoint{1.681828in}{1.058629in}}%
\pgfpathcurveto{\pgfqpoint{1.646920in}{1.058629in}}{\pgfqpoint{1.613436in}{1.044759in}}{\pgfqpoint{1.588753in}{1.020076in}}%
\pgfpathcurveto{\pgfqpoint{1.564069in}{0.995392in}}{\pgfqpoint{1.550200in}{0.961909in}}{\pgfqpoint{1.550200in}{0.927000in}}%
\pgfpathcurveto{\pgfqpoint{1.550200in}{0.892092in}}{\pgfqpoint{1.564069in}{0.858609in}}{\pgfqpoint{1.588753in}{0.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.613436in}{0.809241in}}{\pgfqpoint{1.646920in}{0.795372in}}{\pgfqpoint{1.681828in}{0.795372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{-0.136344in}}%
\pgfpathcurveto{\pgfqpoint{1.791082in}{-0.136344in}}{\pgfqpoint{1.895876in}{-0.092937in}}{\pgfqpoint{1.973131in}{-0.015682in}}%
\pgfpathcurveto{\pgfqpoint{2.050385in}{0.061572in}}{\pgfqpoint{2.093792in}{0.166366in}}{\pgfqpoint{2.093792in}{0.275621in}}%
\pgfpathcurveto{\pgfqpoint{2.093792in}{0.384875in}}{\pgfqpoint{2.050385in}{0.489669in}}{\pgfqpoint{1.973131in}{0.566924in}}%
\pgfpathcurveto{\pgfqpoint{1.895876in}{0.644178in}}{\pgfqpoint{1.791082in}{0.687585in}}{\pgfqpoint{1.681828in}{0.687585in}}%
\pgfpathcurveto{\pgfqpoint{1.572573in}{0.687585in}}{\pgfqpoint{1.467779in}{0.644178in}}{\pgfqpoint{1.390525in}{0.566924in}}%
\pgfpathcurveto{\pgfqpoint{1.313270in}{0.489669in}}{\pgfqpoint{1.269863in}{0.384875in}}{\pgfqpoint{1.269863in}{0.275621in}}%
\pgfpathcurveto{\pgfqpoint{1.269863in}{0.166366in}}{\pgfqpoint{1.313270in}{0.061572in}}{\pgfqpoint{1.390525in}{-0.015682in}}%
\pgfpathcurveto{\pgfqpoint{1.467779in}{-0.092937in}}{\pgfqpoint{1.572573in}{-0.136344in}}{\pgfqpoint{1.681828in}{-0.136344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343810in}{1.003705in}}%
\pgfpathcurveto{\pgfqpoint{1.358880in}{1.003705in}}{\pgfqpoint{1.373335in}{1.009693in}}{\pgfqpoint{1.383991in}{1.020349in}}%
\pgfpathcurveto{\pgfqpoint{1.394646in}{1.031005in}}{\pgfqpoint{1.400634in}{1.045459in}}{\pgfqpoint{1.400634in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.400634in}{1.075599in}}{\pgfqpoint{1.394646in}{1.090053in}}{\pgfqpoint{1.383991in}{1.100709in}}%
\pgfpathcurveto{\pgfqpoint{1.373335in}{1.111365in}}{\pgfqpoint{1.358880in}{1.117352in}}{\pgfqpoint{1.343810in}{1.117352in}}%
\pgfpathcurveto{\pgfqpoint{1.328741in}{1.117352in}}{\pgfqpoint{1.314286in}{1.111365in}}{\pgfqpoint{1.303630in}{1.100709in}}%
\pgfpathcurveto{\pgfqpoint{1.292974in}{1.090053in}}{\pgfqpoint{1.286987in}{1.075599in}}{\pgfqpoint{1.286987in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.286987in}{1.045459in}}{\pgfqpoint{1.292974in}{1.031005in}}{\pgfqpoint{1.303630in}{1.020349in}}%
\pgfpathcurveto{\pgfqpoint{1.314286in}{1.009693in}}{\pgfqpoint{1.328741in}{1.003705in}}{\pgfqpoint{1.343810in}{1.003705in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282550in}{0.549282in}}%
\pgfpathcurveto{\pgfqpoint{1.340892in}{0.549282in}}{\pgfqpoint{1.396853in}{0.572462in}}{\pgfqpoint{1.438107in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.479361in}{0.654970in}}{\pgfqpoint{1.502540in}{0.710930in}}{\pgfqpoint{1.502540in}{0.769272in}}%
\pgfpathcurveto{\pgfqpoint{1.502540in}{0.827614in}}{\pgfqpoint{1.479361in}{0.883575in}}{\pgfqpoint{1.438107in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{1.396853in}{0.966083in}}{\pgfqpoint{1.340892in}{0.989262in}}{\pgfqpoint{1.282550in}{0.989262in}}%
\pgfpathcurveto{\pgfqpoint{1.224208in}{0.989262in}}{\pgfqpoint{1.168248in}{0.966083in}}{\pgfqpoint{1.126994in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{1.085740in}{0.883575in}}{\pgfqpoint{1.062561in}{0.827614in}}{\pgfqpoint{1.062561in}{0.769272in}}%
\pgfpathcurveto{\pgfqpoint{1.062561in}{0.710930in}}{\pgfqpoint{1.085740in}{0.654970in}}{\pgfqpoint{1.126994in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.168248in}{0.572462in}}{\pgfqpoint{1.224208in}{0.549282in}}{\pgfqpoint{1.282550in}{0.549282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}{\pgfqpoint{1.087044in}{1.161960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046975in}{0.953805in}}%
\pgfpathcurveto{\pgfqpoint{1.075278in}{0.953805in}}{\pgfqpoint{1.102427in}{0.965050in}}{\pgfqpoint{1.122440in}{0.985064in}}%
\pgfpathcurveto{\pgfqpoint{1.142454in}{1.005077in}}{\pgfqpoint{1.153699in}{1.032225in}}{\pgfqpoint{1.153699in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.153699in}{1.088832in}}{\pgfqpoint{1.142454in}{1.115980in}}{\pgfqpoint{1.122440in}{1.135994in}}%
\pgfpathcurveto{\pgfqpoint{1.102427in}{1.156008in}}{\pgfqpoint{1.075278in}{1.167253in}}{\pgfqpoint{1.046975in}{1.167253in}}%
\pgfpathcurveto{\pgfqpoint{1.018671in}{1.167253in}}{\pgfqpoint{0.991523in}{1.156008in}}{\pgfqpoint{0.971510in}{1.135994in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.115980in}}{\pgfqpoint{0.940251in}{1.088832in}}{\pgfqpoint{0.940251in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{0.940251in}{1.032225in}}{\pgfqpoint{0.951496in}{1.005077in}}{\pgfqpoint{0.971510in}{0.985064in}}%
\pgfpathcurveto{\pgfqpoint{0.991523in}{0.965050in}}{\pgfqpoint{1.018671in}{0.953805in}}{\pgfqpoint{1.046975in}{0.953805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{0.231704in}}%
\pgfpathcurveto{\pgfqpoint{0.855868in}{0.231704in}}{\pgfqpoint{0.940835in}{0.266899in}}{\pgfqpoint{1.003472in}{0.329537in}}%
\pgfpathcurveto{\pgfqpoint{1.066110in}{0.392175in}}{\pgfqpoint{1.101305in}{0.477142in}}{\pgfqpoint{1.101305in}{0.565725in}}%
\pgfpathcurveto{\pgfqpoint{1.101305in}{0.654308in}}{\pgfqpoint{1.066110in}{0.739275in}}{\pgfqpoint{1.003472in}{0.801913in}}%
\pgfpathcurveto{\pgfqpoint{0.940835in}{0.864551in}}{\pgfqpoint{0.855868in}{0.899745in}}{\pgfqpoint{0.767284in}{0.899745in}}%
\pgfpathcurveto{\pgfqpoint{0.678701in}{0.899745in}}{\pgfqpoint{0.593734in}{0.864551in}}{\pgfqpoint{0.531097in}{0.801913in}}%
\pgfpathcurveto{\pgfqpoint{0.468459in}{0.739275in}}{\pgfqpoint{0.433264in}{0.654308in}}{\pgfqpoint{0.433264in}{0.565725in}}%
\pgfpathcurveto{\pgfqpoint{0.433264in}{0.477142in}}{\pgfqpoint{0.468459in}{0.392175in}}{\pgfqpoint{0.531097in}{0.329537in}}%
\pgfpathcurveto{\pgfqpoint{0.593734in}{0.266899in}}{\pgfqpoint{0.678701in}{0.231704in}}{\pgfqpoint{0.767284in}{0.231704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907600in}{1.193135in}}%
\pgfpathcurveto{\pgfqpoint{0.918132in}{1.193135in}}{\pgfqpoint{0.928233in}{1.197319in}}{\pgfqpoint{0.935680in}{1.204766in}}%
\pgfpathcurveto{\pgfqpoint{0.943127in}{1.212213in}}{\pgfqpoint{0.947312in}{1.222315in}}{\pgfqpoint{0.947312in}{1.232847in}}%
\pgfpathcurveto{\pgfqpoint{0.947312in}{1.243378in}}{\pgfqpoint{0.943127in}{1.253480in}}{\pgfqpoint{0.935680in}{1.260927in}}%
\pgfpathcurveto{\pgfqpoint{0.928233in}{1.268374in}}{\pgfqpoint{0.918132in}{1.272558in}}{\pgfqpoint{0.907600in}{1.272558in}}%
\pgfpathcurveto{\pgfqpoint{0.897068in}{1.272558in}}{\pgfqpoint{0.886967in}{1.268374in}}{\pgfqpoint{0.879520in}{1.260927in}}%
\pgfpathcurveto{\pgfqpoint{0.872073in}{1.253480in}}{\pgfqpoint{0.867888in}{1.243378in}}{\pgfqpoint{0.867888in}{1.232847in}}%
\pgfpathcurveto{\pgfqpoint{0.867888in}{1.222315in}}{\pgfqpoint{0.872073in}{1.212213in}}{\pgfqpoint{0.879520in}{1.204766in}}%
\pgfpathcurveto{\pgfqpoint{0.886967in}{1.197319in}}{\pgfqpoint{0.897068in}{1.193135in}}{\pgfqpoint{0.907600in}{1.193135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{0.906787in}}%
\pgfpathcurveto{\pgfqpoint{0.808057in}{0.906787in}}{\pgfqpoint{0.847166in}{0.922986in}}{\pgfqpoint{0.875997in}{0.951817in}}%
\pgfpathcurveto{\pgfqpoint{0.904827in}{0.980648in}}{\pgfqpoint{0.921027in}{1.019756in}}{\pgfqpoint{0.921027in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{0.921027in}{1.101302in}}{\pgfqpoint{0.904827in}{1.140410in}}{\pgfqpoint{0.875997in}{1.169241in}}%
\pgfpathcurveto{\pgfqpoint{0.847166in}{1.198072in}}{\pgfqpoint{0.808057in}{1.214271in}}{\pgfqpoint{0.767284in}{1.214271in}}%
\pgfpathcurveto{\pgfqpoint{0.726512in}{1.214271in}}{\pgfqpoint{0.687403in}{1.198072in}}{\pgfqpoint{0.658572in}{1.169241in}}%
\pgfpathcurveto{\pgfqpoint{0.629742in}{1.140410in}}{\pgfqpoint{0.613542in}{1.101302in}}{\pgfqpoint{0.613542in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{0.613542in}{1.019756in}}{\pgfqpoint{0.629742in}{0.980648in}}{\pgfqpoint{0.658572in}{0.951817in}}%
\pgfpathcurveto{\pgfqpoint{0.687403in}{0.922986in}}{\pgfqpoint{0.726512in}{0.906787in}}{\pgfqpoint{0.767284in}{0.906787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}{\pgfqpoint{0.825006in}{1.334963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.217512in}}%
\pgfpathcurveto{\pgfqpoint{0.786051in}{1.217512in}}{\pgfqpoint{0.804052in}{1.224968in}}{\pgfqpoint{0.817322in}{1.238238in}}%
\pgfpathcurveto{\pgfqpoint{0.830592in}{1.251509in}}{\pgfqpoint{0.838049in}{1.269509in}}{\pgfqpoint{0.838049in}{1.288276in}}%
\pgfpathcurveto{\pgfqpoint{0.838049in}{1.307043in}}{\pgfqpoint{0.830592in}{1.325044in}}{\pgfqpoint{0.817322in}{1.338314in}}%
\pgfpathcurveto{\pgfqpoint{0.804052in}{1.351584in}}{\pgfqpoint{0.786051in}{1.359040in}}{\pgfqpoint{0.767284in}{1.359040in}}%
\pgfpathcurveto{\pgfqpoint{0.748518in}{1.359040in}}{\pgfqpoint{0.730517in}{1.351584in}}{\pgfqpoint{0.717247in}{1.338314in}}%
\pgfpathcurveto{\pgfqpoint{0.703977in}{1.325044in}}{\pgfqpoint{0.696520in}{1.307043in}}{\pgfqpoint{0.696520in}{1.288276in}}%
\pgfpathcurveto{\pgfqpoint{0.696520in}{1.269509in}}{\pgfqpoint{0.703977in}{1.251509in}}{\pgfqpoint{0.717247in}{1.238238in}}%
\pgfpathcurveto{\pgfqpoint{0.730517in}{1.224968in}}{\pgfqpoint{0.748518in}{1.217512in}}{\pgfqpoint{0.767284in}{1.217512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364374in}{0.839054in}}%
\pgfpathcurveto{\pgfqpoint{0.423110in}{0.839054in}}{\pgfqpoint{0.479448in}{0.862390in}}{\pgfqpoint{0.520980in}{0.903923in}}%
\pgfpathcurveto{\pgfqpoint{0.562512in}{0.945455in}}{\pgfqpoint{0.585848in}{1.001793in}}{\pgfqpoint{0.585848in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{0.585848in}{1.119265in}}{\pgfqpoint{0.562512in}{1.175603in}}{\pgfqpoint{0.520980in}{1.217135in}}%
\pgfpathcurveto{\pgfqpoint{0.479448in}{1.258667in}}{\pgfqpoint{0.423110in}{1.282003in}}{\pgfqpoint{0.364374in}{1.282003in}}%
\pgfpathcurveto{\pgfqpoint{0.305638in}{1.282003in}}{\pgfqpoint{0.249300in}{1.258667in}}{\pgfqpoint{0.207768in}{1.217135in}}%
\pgfpathcurveto{\pgfqpoint{0.166235in}{1.175603in}}{\pgfqpoint{0.142899in}{1.119265in}}{\pgfqpoint{0.142899in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{0.142899in}{1.001793in}}{\pgfqpoint{0.166235in}{0.945455in}}{\pgfqpoint{0.207768in}{0.903923in}}%
\pgfpathcurveto{\pgfqpoint{0.249300in}{0.862390in}}{\pgfqpoint{0.305638in}{0.839054in}}{\pgfqpoint{0.364374in}{0.839054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.378575in}}%
\pgfpathcurveto{\pgfqpoint{0.774645in}{1.378575in}}{\pgfqpoint{0.781704in}{1.381499in}}{\pgfqpoint{0.786909in}{1.386703in}}%
\pgfpathcurveto{\pgfqpoint{0.792113in}{1.391908in}}{\pgfqpoint{0.795037in}{1.398967in}}{\pgfqpoint{0.795037in}{1.406328in}}%
\pgfpathcurveto{\pgfqpoint{0.795037in}{1.413688in}}{\pgfqpoint{0.792113in}{1.420747in}}{\pgfqpoint{0.786909in}{1.425952in}}%
\pgfpathcurveto{\pgfqpoint{0.781704in}{1.431156in}}{\pgfqpoint{0.774645in}{1.434080in}}{\pgfqpoint{0.767284in}{1.434080in}}%
\pgfpathcurveto{\pgfqpoint{0.759924in}{1.434080in}}{\pgfqpoint{0.752865in}{1.431156in}}{\pgfqpoint{0.747660in}{1.425952in}}%
\pgfpathcurveto{\pgfqpoint{0.742456in}{1.420747in}}{\pgfqpoint{0.739532in}{1.413688in}}{\pgfqpoint{0.739532in}{1.406328in}}%
\pgfpathcurveto{\pgfqpoint{0.739532in}{1.398967in}}{\pgfqpoint{0.742456in}{1.391908in}}{\pgfqpoint{0.747660in}{1.386703in}}%
\pgfpathcurveto{\pgfqpoint{0.752865in}{1.381499in}}{\pgfqpoint{0.759924in}{1.378575in}}{\pgfqpoint{0.767284in}{1.378575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601539in}{1.246307in}}%
\pgfpathcurveto{\pgfqpoint{0.630034in}{1.246307in}}{\pgfqpoint{0.657365in}{1.257628in}}{\pgfqpoint{0.677514in}{1.277777in}}%
\pgfpathcurveto{\pgfqpoint{0.697662in}{1.297925in}}{\pgfqpoint{0.708983in}{1.325257in}}{\pgfqpoint{0.708983in}{1.353751in}}%
\pgfpathcurveto{\pgfqpoint{0.708983in}{1.382246in}}{\pgfqpoint{0.697662in}{1.409577in}}{\pgfqpoint{0.677514in}{1.429726in}}%
\pgfpathcurveto{\pgfqpoint{0.657365in}{1.449874in}}{\pgfqpoint{0.630034in}{1.461195in}}{\pgfqpoint{0.601539in}{1.461195in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.461195in}}{\pgfqpoint{0.545713in}{1.449874in}}{\pgfqpoint{0.525565in}{1.429726in}}%
\pgfpathcurveto{\pgfqpoint{0.505416in}{1.409577in}}{\pgfqpoint{0.494095in}{1.382246in}}{\pgfqpoint{0.494095in}{1.353751in}}%
\pgfpathcurveto{\pgfqpoint{0.494095in}{1.325257in}}{\pgfqpoint{0.505416in}{1.297925in}}{\pgfqpoint{0.525565in}{1.277777in}}%
\pgfpathcurveto{\pgfqpoint{0.545713in}{1.257628in}}{\pgfqpoint{0.573045in}{1.246307in}}{\pgfqpoint{0.601539in}{1.246307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}{\pgfqpoint{0.767284in}{1.482500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705674in}{1.425125in}}%
\pgfpathcurveto{\pgfqpoint{0.720890in}{1.425125in}}{\pgfqpoint{0.735485in}{1.431170in}}{\pgfqpoint{0.746245in}{1.441929in}}%
\pgfpathcurveto{\pgfqpoint{0.757004in}{1.452689in}}{\pgfqpoint{0.763050in}{1.467284in}}{\pgfqpoint{0.763050in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.763050in}{1.497716in}}{\pgfqpoint{0.757004in}{1.512311in}}{\pgfqpoint{0.746245in}{1.523071in}}%
\pgfpathcurveto{\pgfqpoint{0.735485in}{1.533830in}}{\pgfqpoint{0.720890in}{1.539875in}}{\pgfqpoint{0.705674in}{1.539875in}}%
\pgfpathcurveto{\pgfqpoint{0.690458in}{1.539875in}}{\pgfqpoint{0.675863in}{1.533830in}}{\pgfqpoint{0.665104in}{1.523071in}}%
\pgfpathcurveto{\pgfqpoint{0.654344in}{1.512311in}}{\pgfqpoint{0.648299in}{1.497716in}}{\pgfqpoint{0.648299in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.648299in}{1.467284in}}{\pgfqpoint{0.654344in}{1.452689in}}{\pgfqpoint{0.665104in}{1.441929in}}%
\pgfpathcurveto{\pgfqpoint{0.675863in}{1.431170in}}{\pgfqpoint{0.690458in}{1.425125in}}{\pgfqpoint{0.705674in}{1.425125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275621in}{1.302929in}}%
\pgfpathcurveto{\pgfqpoint{0.323244in}{1.302929in}}{\pgfqpoint{0.368922in}{1.321850in}}{\pgfqpoint{0.402597in}{1.355524in}}%
\pgfpathcurveto{\pgfqpoint{0.436271in}{1.389198in}}{\pgfqpoint{0.455192in}{1.434877in}}{\pgfqpoint{0.455192in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.455192in}{1.530123in}}{\pgfqpoint{0.436271in}{1.575802in}}{\pgfqpoint{0.402597in}{1.609476in}}%
\pgfpathcurveto{\pgfqpoint{0.368922in}{1.643150in}}{\pgfqpoint{0.323244in}{1.662071in}}{\pgfqpoint{0.275621in}{1.662071in}}%
\pgfpathcurveto{\pgfqpoint{0.227998in}{1.662071in}}{\pgfqpoint{0.182319in}{1.643150in}}{\pgfqpoint{0.148645in}{1.609476in}}%
\pgfpathcurveto{\pgfqpoint{0.114970in}{1.575802in}}{\pgfqpoint{0.096049in}{1.530123in}}{\pgfqpoint{0.096049in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.096049in}{1.434877in}}{\pgfqpoint{0.114970in}{1.389198in}}{\pgfqpoint{0.148645in}{1.355524in}}%
\pgfpathcurveto{\pgfqpoint{0.182319in}{1.321850in}}{\pgfqpoint{0.227998in}{1.302929in}}{\pgfqpoint{0.275621in}{1.302929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.774645in}{1.530920in}}{\pgfqpoint{0.781704in}{1.533844in}}{\pgfqpoint{0.786909in}{1.539048in}}%
\pgfpathcurveto{\pgfqpoint{0.792113in}{1.544253in}}{\pgfqpoint{0.795037in}{1.551312in}}{\pgfqpoint{0.795037in}{1.558672in}}%
\pgfpathcurveto{\pgfqpoint{0.795037in}{1.566033in}}{\pgfqpoint{0.792113in}{1.573092in}}{\pgfqpoint{0.786909in}{1.578297in}}%
\pgfpathcurveto{\pgfqpoint{0.781704in}{1.583501in}}{\pgfqpoint{0.774645in}{1.586425in}}{\pgfqpoint{0.767284in}{1.586425in}}%
\pgfpathcurveto{\pgfqpoint{0.759924in}{1.586425in}}{\pgfqpoint{0.752865in}{1.583501in}}{\pgfqpoint{0.747660in}{1.578297in}}%
\pgfpathcurveto{\pgfqpoint{0.742456in}{1.573092in}}{\pgfqpoint{0.739532in}{1.566033in}}{\pgfqpoint{0.739532in}{1.558672in}}%
\pgfpathcurveto{\pgfqpoint{0.739532in}{1.551312in}}{\pgfqpoint{0.742456in}{1.544253in}}{\pgfqpoint{0.747660in}{1.539048in}}%
\pgfpathcurveto{\pgfqpoint{0.752865in}{1.533844in}}{\pgfqpoint{0.759924in}{1.530920in}}{\pgfqpoint{0.767284in}{1.530920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601539in}{1.503805in}}%
\pgfpathcurveto{\pgfqpoint{0.630034in}{1.503805in}}{\pgfqpoint{0.657365in}{1.515126in}}{\pgfqpoint{0.677514in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{0.697662in}{1.555423in}}{\pgfqpoint{0.708983in}{1.582754in}}{\pgfqpoint{0.708983in}{1.611249in}}%
\pgfpathcurveto{\pgfqpoint{0.708983in}{1.639743in}}{\pgfqpoint{0.697662in}{1.667075in}}{\pgfqpoint{0.677514in}{1.687223in}}%
\pgfpathcurveto{\pgfqpoint{0.657365in}{1.707372in}}{\pgfqpoint{0.630034in}{1.718693in}}{\pgfqpoint{0.601539in}{1.718693in}}%
\pgfpathcurveto{\pgfqpoint{0.573045in}{1.718693in}}{\pgfqpoint{0.545713in}{1.707372in}}{\pgfqpoint{0.525565in}{1.687223in}}%
\pgfpathcurveto{\pgfqpoint{0.505416in}{1.667075in}}{\pgfqpoint{0.494095in}{1.639743in}}{\pgfqpoint{0.494095in}{1.611249in}}%
\pgfpathcurveto{\pgfqpoint{0.494095in}{1.582754in}}{\pgfqpoint{0.505416in}{1.555423in}}{\pgfqpoint{0.525565in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{0.545713in}{1.515126in}}{\pgfqpoint{0.573045in}{1.503805in}}{\pgfqpoint{0.601539in}{1.503805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}{\pgfqpoint{0.825006in}{1.630037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.605960in}}%
\pgfpathcurveto{\pgfqpoint{0.786051in}{1.605960in}}{\pgfqpoint{0.804052in}{1.613416in}}{\pgfqpoint{0.817322in}{1.626686in}}%
\pgfpathcurveto{\pgfqpoint{0.830592in}{1.639956in}}{\pgfqpoint{0.838049in}{1.657957in}}{\pgfqpoint{0.838049in}{1.676724in}}%
\pgfpathcurveto{\pgfqpoint{0.838049in}{1.695491in}}{\pgfqpoint{0.830592in}{1.713491in}}{\pgfqpoint{0.817322in}{1.726762in}}%
\pgfpathcurveto{\pgfqpoint{0.804052in}{1.740032in}}{\pgfqpoint{0.786051in}{1.747488in}}{\pgfqpoint{0.767284in}{1.747488in}}%
\pgfpathcurveto{\pgfqpoint{0.748518in}{1.747488in}}{\pgfqpoint{0.730517in}{1.740032in}}{\pgfqpoint{0.717247in}{1.726762in}}%
\pgfpathcurveto{\pgfqpoint{0.703977in}{1.713491in}}{\pgfqpoint{0.696520in}{1.695491in}}{\pgfqpoint{0.696520in}{1.676724in}}%
\pgfpathcurveto{\pgfqpoint{0.696520in}{1.657957in}}{\pgfqpoint{0.703977in}{1.639956in}}{\pgfqpoint{0.717247in}{1.626686in}}%
\pgfpathcurveto{\pgfqpoint{0.730517in}{1.613416in}}{\pgfqpoint{0.748518in}{1.605960in}}{\pgfqpoint{0.767284in}{1.605960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364374in}{1.682997in}}%
\pgfpathcurveto{\pgfqpoint{0.423110in}{1.682997in}}{\pgfqpoint{0.479448in}{1.706333in}}{\pgfqpoint{0.520980in}{1.747865in}}%
\pgfpathcurveto{\pgfqpoint{0.562512in}{1.789397in}}{\pgfqpoint{0.585848in}{1.845735in}}{\pgfqpoint{0.585848in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{0.585848in}{1.963207in}}{\pgfqpoint{0.562512in}{2.019545in}}{\pgfqpoint{0.520980in}{2.061077in}}%
\pgfpathcurveto{\pgfqpoint{0.479448in}{2.102610in}}{\pgfqpoint{0.423110in}{2.125946in}}{\pgfqpoint{0.364374in}{2.125946in}}%
\pgfpathcurveto{\pgfqpoint{0.305638in}{2.125946in}}{\pgfqpoint{0.249300in}{2.102610in}}{\pgfqpoint{0.207768in}{2.061077in}}%
\pgfpathcurveto{\pgfqpoint{0.166235in}{2.019545in}}{\pgfqpoint{0.142899in}{1.963207in}}{\pgfqpoint{0.142899in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{0.142899in}{1.845735in}}{\pgfqpoint{0.166235in}{1.789397in}}{\pgfqpoint{0.207768in}{1.747865in}}%
\pgfpathcurveto{\pgfqpoint{0.249300in}{1.706333in}}{\pgfqpoint{0.305638in}{1.682997in}}{\pgfqpoint{0.364374in}{1.682997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907600in}{1.692442in}}%
\pgfpathcurveto{\pgfqpoint{0.918132in}{1.692442in}}{\pgfqpoint{0.928233in}{1.696626in}}{\pgfqpoint{0.935680in}{1.704073in}}%
\pgfpathcurveto{\pgfqpoint{0.943127in}{1.711520in}}{\pgfqpoint{0.947312in}{1.721622in}}{\pgfqpoint{0.947312in}{1.732153in}}%
\pgfpathcurveto{\pgfqpoint{0.947312in}{1.742685in}}{\pgfqpoint{0.943127in}{1.752787in}}{\pgfqpoint{0.935680in}{1.760234in}}%
\pgfpathcurveto{\pgfqpoint{0.928233in}{1.767681in}}{\pgfqpoint{0.918132in}{1.771865in}}{\pgfqpoint{0.907600in}{1.771865in}}%
\pgfpathcurveto{\pgfqpoint{0.897068in}{1.771865in}}{\pgfqpoint{0.886967in}{1.767681in}}{\pgfqpoint{0.879520in}{1.760234in}}%
\pgfpathcurveto{\pgfqpoint{0.872073in}{1.752787in}}{\pgfqpoint{0.867888in}{1.742685in}}{\pgfqpoint{0.867888in}{1.732153in}}%
\pgfpathcurveto{\pgfqpoint{0.867888in}{1.721622in}}{\pgfqpoint{0.872073in}{1.711520in}}{\pgfqpoint{0.879520in}{1.704073in}}%
\pgfpathcurveto{\pgfqpoint{0.886967in}{1.696626in}}{\pgfqpoint{0.897068in}{1.692442in}}{\pgfqpoint{0.907600in}{1.692442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{1.750729in}}%
\pgfpathcurveto{\pgfqpoint{0.808057in}{1.750729in}}{\pgfqpoint{0.847166in}{1.766928in}}{\pgfqpoint{0.875997in}{1.795759in}}%
\pgfpathcurveto{\pgfqpoint{0.904827in}{1.824590in}}{\pgfqpoint{0.921027in}{1.863698in}}{\pgfqpoint{0.921027in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{0.921027in}{1.945244in}}{\pgfqpoint{0.904827in}{1.984352in}}{\pgfqpoint{0.875997in}{2.013183in}}%
\pgfpathcurveto{\pgfqpoint{0.847166in}{2.042014in}}{\pgfqpoint{0.808057in}{2.058213in}}{\pgfqpoint{0.767284in}{2.058213in}}%
\pgfpathcurveto{\pgfqpoint{0.726512in}{2.058213in}}{\pgfqpoint{0.687403in}{2.042014in}}{\pgfqpoint{0.658572in}{2.013183in}}%
\pgfpathcurveto{\pgfqpoint{0.629742in}{1.984352in}}{\pgfqpoint{0.613542in}{1.945244in}}{\pgfqpoint{0.613542in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{0.613542in}{1.863698in}}{\pgfqpoint{0.629742in}{1.824590in}}{\pgfqpoint{0.658572in}{1.795759in}}%
\pgfpathcurveto{\pgfqpoint{0.687403in}{1.766928in}}{\pgfqpoint{0.726512in}{1.750729in}}{\pgfqpoint{0.767284in}{1.750729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}{\pgfqpoint{1.087044in}{1.803040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046975in}{1.797747in}}%
\pgfpathcurveto{\pgfqpoint{1.075278in}{1.797747in}}{\pgfqpoint{1.102427in}{1.808992in}}{\pgfqpoint{1.122440in}{1.829006in}}%
\pgfpathcurveto{\pgfqpoint{1.142454in}{1.849020in}}{\pgfqpoint{1.153699in}{1.876168in}}{\pgfqpoint{1.153699in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.153699in}{1.932775in}}{\pgfqpoint{1.142454in}{1.959923in}}{\pgfqpoint{1.122440in}{1.979936in}}%
\pgfpathcurveto{\pgfqpoint{1.102427in}{1.999950in}}{\pgfqpoint{1.075278in}{2.011195in}}{\pgfqpoint{1.046975in}{2.011195in}}%
\pgfpathcurveto{\pgfqpoint{1.018671in}{2.011195in}}{\pgfqpoint{0.991523in}{1.999950in}}{\pgfqpoint{0.971510in}{1.979936in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.959923in}}{\pgfqpoint{0.940251in}{1.932775in}}{\pgfqpoint{0.940251in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{0.940251in}{1.876168in}}{\pgfqpoint{0.951496in}{1.849020in}}{\pgfqpoint{0.971510in}{1.829006in}}%
\pgfpathcurveto{\pgfqpoint{0.991523in}{1.808992in}}{\pgfqpoint{1.018671in}{1.797747in}}{\pgfqpoint{1.046975in}{1.797747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767284in}{2.065255in}}%
\pgfpathcurveto{\pgfqpoint{0.855868in}{2.065255in}}{\pgfqpoint{0.940835in}{2.100449in}}{\pgfqpoint{1.003472in}{2.163087in}}%
\pgfpathcurveto{\pgfqpoint{1.066110in}{2.225725in}}{\pgfqpoint{1.101305in}{2.310692in}}{\pgfqpoint{1.101305in}{2.399275in}}%
\pgfpathcurveto{\pgfqpoint{1.101305in}{2.487858in}}{\pgfqpoint{1.066110in}{2.572825in}}{\pgfqpoint{1.003472in}{2.635463in}}%
\pgfpathcurveto{\pgfqpoint{0.940835in}{2.698101in}}{\pgfqpoint{0.855868in}{2.733296in}}{\pgfqpoint{0.767284in}{2.733296in}}%
\pgfpathcurveto{\pgfqpoint{0.678701in}{2.733296in}}{\pgfqpoint{0.593734in}{2.698101in}}{\pgfqpoint{0.531097in}{2.635463in}}%
\pgfpathcurveto{\pgfqpoint{0.468459in}{2.572825in}}{\pgfqpoint{0.433264in}{2.487858in}}{\pgfqpoint{0.433264in}{2.399275in}}%
\pgfpathcurveto{\pgfqpoint{0.433264in}{2.310692in}}{\pgfqpoint{0.468459in}{2.225725in}}{\pgfqpoint{0.531097in}{2.163087in}}%
\pgfpathcurveto{\pgfqpoint{0.593734in}{2.100449in}}{\pgfqpoint{0.678701in}{2.065255in}}{\pgfqpoint{0.767284in}{2.065255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343810in}{1.847648in}}%
\pgfpathcurveto{\pgfqpoint{1.358880in}{1.847648in}}{\pgfqpoint{1.373335in}{1.853635in}}{\pgfqpoint{1.383991in}{1.864291in}}%
\pgfpathcurveto{\pgfqpoint{1.394646in}{1.874947in}}{\pgfqpoint{1.400634in}{1.889401in}}{\pgfqpoint{1.400634in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.400634in}{1.919541in}}{\pgfqpoint{1.394646in}{1.933995in}}{\pgfqpoint{1.383991in}{1.944651in}}%
\pgfpathcurveto{\pgfqpoint{1.373335in}{1.955307in}}{\pgfqpoint{1.358880in}{1.961295in}}{\pgfqpoint{1.343810in}{1.961295in}}%
\pgfpathcurveto{\pgfqpoint{1.328741in}{1.961295in}}{\pgfqpoint{1.314286in}{1.955307in}}{\pgfqpoint{1.303630in}{1.944651in}}%
\pgfpathcurveto{\pgfqpoint{1.292974in}{1.933995in}}{\pgfqpoint{1.286987in}{1.919541in}}{\pgfqpoint{1.286987in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.286987in}{1.889401in}}{\pgfqpoint{1.292974in}{1.874947in}}{\pgfqpoint{1.303630in}{1.864291in}}%
\pgfpathcurveto{\pgfqpoint{1.314286in}{1.853635in}}{\pgfqpoint{1.328741in}{1.847648in}}{\pgfqpoint{1.343810in}{1.847648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282550in}{1.975738in}}%
\pgfpathcurveto{\pgfqpoint{1.340892in}{1.975738in}}{\pgfqpoint{1.396853in}{1.998917in}}{\pgfqpoint{1.438107in}{2.040171in}}%
\pgfpathcurveto{\pgfqpoint{1.479361in}{2.081425in}}{\pgfqpoint{1.502540in}{2.137386in}}{\pgfqpoint{1.502540in}{2.195728in}}%
\pgfpathcurveto{\pgfqpoint{1.502540in}{2.254070in}}{\pgfqpoint{1.479361in}{2.310030in}}{\pgfqpoint{1.438107in}{2.351284in}}%
\pgfpathcurveto{\pgfqpoint{1.396853in}{2.392538in}}{\pgfqpoint{1.340892in}{2.415718in}}{\pgfqpoint{1.282550in}{2.415718in}}%
\pgfpathcurveto{\pgfqpoint{1.224208in}{2.415718in}}{\pgfqpoint{1.168248in}{2.392538in}}{\pgfqpoint{1.126994in}{2.351284in}}%
\pgfpathcurveto{\pgfqpoint{1.085740in}{2.310030in}}{\pgfqpoint{1.062561in}{2.254070in}}{\pgfqpoint{1.062561in}{2.195728in}}%
\pgfpathcurveto{\pgfqpoint{1.062561in}{2.137386in}}{\pgfqpoint{1.085740in}{2.081425in}}{\pgfqpoint{1.126994in}{2.040171in}}%
\pgfpathcurveto{\pgfqpoint{1.168248in}{1.998917in}}{\pgfqpoint{1.224208in}{1.975738in}}{\pgfqpoint{1.282550in}{1.975738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}{\pgfqpoint{1.681828in}{1.904471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.906371in}}%
\pgfpathcurveto{\pgfqpoint{1.716736in}{1.906371in}}{\pgfqpoint{1.750219in}{1.920241in}}{\pgfqpoint{1.774903in}{1.944924in}}%
\pgfpathcurveto{\pgfqpoint{1.799587in}{1.969608in}}{\pgfqpoint{1.813456in}{2.003091in}}{\pgfqpoint{1.813456in}{2.038000in}}%
\pgfpathcurveto{\pgfqpoint{1.813456in}{2.072908in}}{\pgfqpoint{1.799587in}{2.106391in}}{\pgfqpoint{1.774903in}{2.131075in}}%
\pgfpathcurveto{\pgfqpoint{1.750219in}{2.155759in}}{\pgfqpoint{1.716736in}{2.169628in}}{\pgfqpoint{1.681828in}{2.169628in}}%
\pgfpathcurveto{\pgfqpoint{1.646920in}{2.169628in}}{\pgfqpoint{1.613436in}{2.155759in}}{\pgfqpoint{1.588753in}{2.131075in}}%
\pgfpathcurveto{\pgfqpoint{1.564069in}{2.106391in}}{\pgfqpoint{1.550200in}{2.072908in}}{\pgfqpoint{1.550200in}{2.038000in}}%
\pgfpathcurveto{\pgfqpoint{1.550200in}{2.003091in}}{\pgfqpoint{1.564069in}{1.969608in}}{\pgfqpoint{1.588753in}{1.944924in}}%
\pgfpathcurveto{\pgfqpoint{1.613436in}{1.920241in}}{\pgfqpoint{1.646920in}{1.906371in}}{\pgfqpoint{1.681828in}{1.906371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{2.277415in}}%
\pgfpathcurveto{\pgfqpoint{1.791082in}{2.277415in}}{\pgfqpoint{1.895876in}{2.320822in}}{\pgfqpoint{1.973131in}{2.398076in}}%
\pgfpathcurveto{\pgfqpoint{2.050385in}{2.475331in}}{\pgfqpoint{2.093792in}{2.580125in}}{\pgfqpoint{2.093792in}{2.689379in}}%
\pgfpathcurveto{\pgfqpoint{2.093792in}{2.798634in}}{\pgfqpoint{2.050385in}{2.903428in}}{\pgfqpoint{1.973131in}{2.980682in}}%
\pgfpathcurveto{\pgfqpoint{1.895876in}{3.057937in}}{\pgfqpoint{1.791082in}{3.101344in}}{\pgfqpoint{1.681828in}{3.101344in}}%
\pgfpathcurveto{\pgfqpoint{1.572573in}{3.101344in}}{\pgfqpoint{1.467779in}{3.057937in}}{\pgfqpoint{1.390525in}{2.980682in}}%
\pgfpathcurveto{\pgfqpoint{1.313270in}{2.903428in}}{\pgfqpoint{1.269863in}{2.798634in}}{\pgfqpoint{1.269863in}{2.689379in}}%
\pgfpathcurveto{\pgfqpoint{1.269863in}{2.580125in}}{\pgfqpoint{1.313270in}{2.475331in}}{\pgfqpoint{1.390525in}{2.398076in}}%
\pgfpathcurveto{\pgfqpoint{1.467779in}{2.320822in}}{\pgfqpoint{1.572573in}{2.277415in}}{\pgfqpoint{1.681828in}{2.277415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019845in}{1.847648in}}%
\pgfpathcurveto{\pgfqpoint{2.034915in}{1.847648in}}{\pgfqpoint{2.049370in}{1.853635in}}{\pgfqpoint{2.060026in}{1.864291in}}%
\pgfpathcurveto{\pgfqpoint{2.070682in}{1.874947in}}{\pgfqpoint{2.076669in}{1.889401in}}{\pgfqpoint{2.076669in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.076669in}{1.919541in}}{\pgfqpoint{2.070682in}{1.933995in}}{\pgfqpoint{2.060026in}{1.944651in}}%
\pgfpathcurveto{\pgfqpoint{2.049370in}{1.955307in}}{\pgfqpoint{2.034915in}{1.961295in}}{\pgfqpoint{2.019845in}{1.961295in}}%
\pgfpathcurveto{\pgfqpoint{2.004776in}{1.961295in}}{\pgfqpoint{1.990321in}{1.955307in}}{\pgfqpoint{1.979665in}{1.944651in}}%
\pgfpathcurveto{\pgfqpoint{1.969009in}{1.933995in}}{\pgfqpoint{1.963022in}{1.919541in}}{\pgfqpoint{1.963022in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{1.963022in}{1.889401in}}{\pgfqpoint{1.969009in}{1.874947in}}{\pgfqpoint{1.979665in}{1.864291in}}%
\pgfpathcurveto{\pgfqpoint{1.990321in}{1.853635in}}{\pgfqpoint{2.004776in}{1.847648in}}{\pgfqpoint{2.019845in}{1.847648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081105in}{1.975738in}}%
\pgfpathcurveto{\pgfqpoint{2.139447in}{1.975738in}}{\pgfqpoint{2.195408in}{1.998917in}}{\pgfqpoint{2.236662in}{2.040171in}}%
\pgfpathcurveto{\pgfqpoint{2.277916in}{2.081425in}}{\pgfqpoint{2.301095in}{2.137386in}}{\pgfqpoint{2.301095in}{2.195728in}}%
\pgfpathcurveto{\pgfqpoint{2.301095in}{2.254070in}}{\pgfqpoint{2.277916in}{2.310030in}}{\pgfqpoint{2.236662in}{2.351284in}}%
\pgfpathcurveto{\pgfqpoint{2.195408in}{2.392538in}}{\pgfqpoint{2.139447in}{2.415718in}}{\pgfqpoint{2.081105in}{2.415718in}}%
\pgfpathcurveto{\pgfqpoint{2.022763in}{2.415718in}}{\pgfqpoint{1.966803in}{2.392538in}}{\pgfqpoint{1.925549in}{2.351284in}}%
\pgfpathcurveto{\pgfqpoint{1.884295in}{2.310030in}}{\pgfqpoint{1.861115in}{2.254070in}}{\pgfqpoint{1.861115in}{2.195728in}}%
\pgfpathcurveto{\pgfqpoint{1.861115in}{2.137386in}}{\pgfqpoint{1.884295in}{2.081425in}}{\pgfqpoint{1.925549in}{2.040171in}}%
\pgfpathcurveto{\pgfqpoint{1.966803in}{1.998917in}}{\pgfqpoint{2.022763in}{1.975738in}}{\pgfqpoint{2.081105in}{1.975738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}{\pgfqpoint{2.276612in}{1.803040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316681in}{1.797747in}}%
\pgfpathcurveto{\pgfqpoint{2.344984in}{1.797747in}}{\pgfqpoint{2.372132in}{1.808992in}}{\pgfqpoint{2.392146in}{1.829006in}}%
\pgfpathcurveto{\pgfqpoint{2.412159in}{1.849020in}}{\pgfqpoint{2.423405in}{1.876168in}}{\pgfqpoint{2.423405in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.423405in}{1.932775in}}{\pgfqpoint{2.412159in}{1.959923in}}{\pgfqpoint{2.392146in}{1.979936in}}%
\pgfpathcurveto{\pgfqpoint{2.372132in}{1.999950in}}{\pgfqpoint{2.344984in}{2.011195in}}{\pgfqpoint{2.316681in}{2.011195in}}%
\pgfpathcurveto{\pgfqpoint{2.288377in}{2.011195in}}{\pgfqpoint{2.261229in}{1.999950in}}{\pgfqpoint{2.241215in}{1.979936in}}%
\pgfpathcurveto{\pgfqpoint{2.221202in}{1.959923in}}{\pgfqpoint{2.209957in}{1.932775in}}{\pgfqpoint{2.209957in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.209957in}{1.876168in}}{\pgfqpoint{2.221202in}{1.849020in}}{\pgfqpoint{2.241215in}{1.829006in}}%
\pgfpathcurveto{\pgfqpoint{2.261229in}{1.808992in}}{\pgfqpoint{2.288377in}{1.797747in}}{\pgfqpoint{2.316681in}{1.797747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{2.065255in}}%
\pgfpathcurveto{\pgfqpoint{2.684954in}{2.065255in}}{\pgfqpoint{2.769921in}{2.100449in}}{\pgfqpoint{2.832559in}{2.163087in}}%
\pgfpathcurveto{\pgfqpoint{2.895197in}{2.225725in}}{\pgfqpoint{2.930391in}{2.310692in}}{\pgfqpoint{2.930391in}{2.399275in}}%
\pgfpathcurveto{\pgfqpoint{2.930391in}{2.487858in}}{\pgfqpoint{2.895197in}{2.572825in}}{\pgfqpoint{2.832559in}{2.635463in}}%
\pgfpathcurveto{\pgfqpoint{2.769921in}{2.698101in}}{\pgfqpoint{2.684954in}{2.733296in}}{\pgfqpoint{2.596371in}{2.733296in}}%
\pgfpathcurveto{\pgfqpoint{2.507788in}{2.733296in}}{\pgfqpoint{2.422821in}{2.698101in}}{\pgfqpoint{2.360183in}{2.635463in}}%
\pgfpathcurveto{\pgfqpoint{2.297545in}{2.572825in}}{\pgfqpoint{2.262351in}{2.487858in}}{\pgfqpoint{2.262351in}{2.399275in}}%
\pgfpathcurveto{\pgfqpoint{2.262351in}{2.310692in}}{\pgfqpoint{2.297545in}{2.225725in}}{\pgfqpoint{2.360183in}{2.163087in}}%
\pgfpathcurveto{\pgfqpoint{2.422821in}{2.100449in}}{\pgfqpoint{2.507788in}{2.065255in}}{\pgfqpoint{2.596371in}{2.065255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456056in}{1.692442in}}%
\pgfpathcurveto{\pgfqpoint{2.466587in}{1.692442in}}{\pgfqpoint{2.476689in}{1.696626in}}{\pgfqpoint{2.484136in}{1.704073in}}%
\pgfpathcurveto{\pgfqpoint{2.491583in}{1.711520in}}{\pgfqpoint{2.495767in}{1.721622in}}{\pgfqpoint{2.495767in}{1.732153in}}%
\pgfpathcurveto{\pgfqpoint{2.495767in}{1.742685in}}{\pgfqpoint{2.491583in}{1.752787in}}{\pgfqpoint{2.484136in}{1.760234in}}%
\pgfpathcurveto{\pgfqpoint{2.476689in}{1.767681in}}{\pgfqpoint{2.466587in}{1.771865in}}{\pgfqpoint{2.456056in}{1.771865in}}%
\pgfpathcurveto{\pgfqpoint{2.445524in}{1.771865in}}{\pgfqpoint{2.435422in}{1.767681in}}{\pgfqpoint{2.427975in}{1.760234in}}%
\pgfpathcurveto{\pgfqpoint{2.420528in}{1.752787in}}{\pgfqpoint{2.416344in}{1.742685in}}{\pgfqpoint{2.416344in}{1.732153in}}%
\pgfpathcurveto{\pgfqpoint{2.416344in}{1.721622in}}{\pgfqpoint{2.420528in}{1.711520in}}{\pgfqpoint{2.427975in}{1.704073in}}%
\pgfpathcurveto{\pgfqpoint{2.435422in}{1.696626in}}{\pgfqpoint{2.445524in}{1.692442in}}{\pgfqpoint{2.456056in}{1.692442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.750729in}}%
\pgfpathcurveto{\pgfqpoint{2.637144in}{1.750729in}}{\pgfqpoint{2.676252in}{1.766928in}}{\pgfqpoint{2.705083in}{1.795759in}}%
\pgfpathcurveto{\pgfqpoint{2.733914in}{1.824590in}}{\pgfqpoint{2.750113in}{1.863698in}}{\pgfqpoint{2.750113in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.750113in}{1.945244in}}{\pgfqpoint{2.733914in}{1.984352in}}{\pgfqpoint{2.705083in}{2.013183in}}%
\pgfpathcurveto{\pgfqpoint{2.676252in}{2.042014in}}{\pgfqpoint{2.637144in}{2.058213in}}{\pgfqpoint{2.596371in}{2.058213in}}%
\pgfpathcurveto{\pgfqpoint{2.555598in}{2.058213in}}{\pgfqpoint{2.516490in}{2.042014in}}{\pgfqpoint{2.487659in}{2.013183in}}%
\pgfpathcurveto{\pgfqpoint{2.458828in}{1.984352in}}{\pgfqpoint{2.442629in}{1.945244in}}{\pgfqpoint{2.442629in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.442629in}{1.863698in}}{\pgfqpoint{2.458828in}{1.824590in}}{\pgfqpoint{2.487659in}{1.795759in}}%
\pgfpathcurveto{\pgfqpoint{2.516490in}{1.766928in}}{\pgfqpoint{2.555598in}{1.750729in}}{\pgfqpoint{2.596371in}{1.750729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}{\pgfqpoint{2.538650in}{1.630037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.605960in}}%
\pgfpathcurveto{\pgfqpoint{2.615138in}{1.605960in}}{\pgfqpoint{2.633139in}{1.613416in}}{\pgfqpoint{2.646409in}{1.626686in}}%
\pgfpathcurveto{\pgfqpoint{2.659679in}{1.639956in}}{\pgfqpoint{2.667135in}{1.657957in}}{\pgfqpoint{2.667135in}{1.676724in}}%
\pgfpathcurveto{\pgfqpoint{2.667135in}{1.695491in}}{\pgfqpoint{2.659679in}{1.713491in}}{\pgfqpoint{2.646409in}{1.726762in}}%
\pgfpathcurveto{\pgfqpoint{2.633139in}{1.740032in}}{\pgfqpoint{2.615138in}{1.747488in}}{\pgfqpoint{2.596371in}{1.747488in}}%
\pgfpathcurveto{\pgfqpoint{2.577604in}{1.747488in}}{\pgfqpoint{2.559604in}{1.740032in}}{\pgfqpoint{2.546333in}{1.726762in}}%
\pgfpathcurveto{\pgfqpoint{2.533063in}{1.713491in}}{\pgfqpoint{2.525607in}{1.695491in}}{\pgfqpoint{2.525607in}{1.676724in}}%
\pgfpathcurveto{\pgfqpoint{2.525607in}{1.657957in}}{\pgfqpoint{2.533063in}{1.639956in}}{\pgfqpoint{2.546333in}{1.626686in}}%
\pgfpathcurveto{\pgfqpoint{2.559604in}{1.613416in}}{\pgfqpoint{2.577604in}{1.605960in}}{\pgfqpoint{2.596371in}{1.605960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999282in}{1.682997in}}%
\pgfpathcurveto{\pgfqpoint{3.058018in}{1.682997in}}{\pgfqpoint{3.114356in}{1.706333in}}{\pgfqpoint{3.155888in}{1.747865in}}%
\pgfpathcurveto{\pgfqpoint{3.197420in}{1.789397in}}{\pgfqpoint{3.220756in}{1.845735in}}{\pgfqpoint{3.220756in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{3.220756in}{1.963207in}}{\pgfqpoint{3.197420in}{2.019545in}}{\pgfqpoint{3.155888in}{2.061077in}}%
\pgfpathcurveto{\pgfqpoint{3.114356in}{2.102610in}}{\pgfqpoint{3.058018in}{2.125946in}}{\pgfqpoint{2.999282in}{2.125946in}}%
\pgfpathcurveto{\pgfqpoint{2.940546in}{2.125946in}}{\pgfqpoint{2.884208in}{2.102610in}}{\pgfqpoint{2.842676in}{2.061077in}}%
\pgfpathcurveto{\pgfqpoint{2.801143in}{2.019545in}}{\pgfqpoint{2.777807in}{1.963207in}}{\pgfqpoint{2.777807in}{1.904471in}}%
\pgfpathcurveto{\pgfqpoint{2.777807in}{1.845735in}}{\pgfqpoint{2.801143in}{1.789397in}}{\pgfqpoint{2.842676in}{1.747865in}}%
\pgfpathcurveto{\pgfqpoint{2.884208in}{1.706333in}}{\pgfqpoint{2.940546in}{1.682997in}}{\pgfqpoint{2.999282in}{1.682997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{2.603731in}{1.530920in}}{\pgfqpoint{2.610791in}{1.533844in}}{\pgfqpoint{2.615995in}{1.539048in}}%
\pgfpathcurveto{\pgfqpoint{2.621200in}{1.544253in}}{\pgfqpoint{2.624124in}{1.551312in}}{\pgfqpoint{2.624124in}{1.558672in}}%
\pgfpathcurveto{\pgfqpoint{2.624124in}{1.566033in}}{\pgfqpoint{2.621200in}{1.573092in}}{\pgfqpoint{2.615995in}{1.578297in}}%
\pgfpathcurveto{\pgfqpoint{2.610791in}{1.583501in}}{\pgfqpoint{2.603731in}{1.586425in}}{\pgfqpoint{2.596371in}{1.586425in}}%
\pgfpathcurveto{\pgfqpoint{2.589011in}{1.586425in}}{\pgfqpoint{2.581951in}{1.583501in}}{\pgfqpoint{2.576747in}{1.578297in}}%
\pgfpathcurveto{\pgfqpoint{2.571542in}{1.573092in}}{\pgfqpoint{2.568618in}{1.566033in}}{\pgfqpoint{2.568618in}{1.558672in}}%
\pgfpathcurveto{\pgfqpoint{2.568618in}{1.551312in}}{\pgfqpoint{2.571542in}{1.544253in}}{\pgfqpoint{2.576747in}{1.539048in}}%
\pgfpathcurveto{\pgfqpoint{2.581951in}{1.533844in}}{\pgfqpoint{2.589011in}{1.530920in}}{\pgfqpoint{2.596371in}{1.530920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762116in}{1.503805in}}%
\pgfpathcurveto{\pgfqpoint{2.790611in}{1.503805in}}{\pgfqpoint{2.817942in}{1.515126in}}{\pgfqpoint{2.838091in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{2.858240in}{1.555423in}}{\pgfqpoint{2.869561in}{1.582754in}}{\pgfqpoint{2.869561in}{1.611249in}}%
\pgfpathcurveto{\pgfqpoint{2.869561in}{1.639743in}}{\pgfqpoint{2.858240in}{1.667075in}}{\pgfqpoint{2.838091in}{1.687223in}}%
\pgfpathcurveto{\pgfqpoint{2.817942in}{1.707372in}}{\pgfqpoint{2.790611in}{1.718693in}}{\pgfqpoint{2.762116in}{1.718693in}}%
\pgfpathcurveto{\pgfqpoint{2.733622in}{1.718693in}}{\pgfqpoint{2.706291in}{1.707372in}}{\pgfqpoint{2.686142in}{1.687223in}}%
\pgfpathcurveto{\pgfqpoint{2.665993in}{1.667075in}}{\pgfqpoint{2.654672in}{1.639743in}}{\pgfqpoint{2.654672in}{1.611249in}}%
\pgfpathcurveto{\pgfqpoint{2.654672in}{1.582754in}}{\pgfqpoint{2.665993in}{1.555423in}}{\pgfqpoint{2.686142in}{1.535274in}}%
\pgfpathcurveto{\pgfqpoint{2.706291in}{1.515126in}}{\pgfqpoint{2.733622in}{1.503805in}}{\pgfqpoint{2.762116in}{1.503805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}{\pgfqpoint{2.596371in}{1.482500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657981in}{1.425125in}}%
\pgfpathcurveto{\pgfqpoint{2.673197in}{1.425125in}}{\pgfqpoint{2.687792in}{1.431170in}}{\pgfqpoint{2.698552in}{1.441929in}}%
\pgfpathcurveto{\pgfqpoint{2.709311in}{1.452689in}}{\pgfqpoint{2.715357in}{1.467284in}}{\pgfqpoint{2.715357in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.715357in}{1.497716in}}{\pgfqpoint{2.709311in}{1.512311in}}{\pgfqpoint{2.698552in}{1.523071in}}%
\pgfpathcurveto{\pgfqpoint{2.687792in}{1.533830in}}{\pgfqpoint{2.673197in}{1.539875in}}{\pgfqpoint{2.657981in}{1.539875in}}%
\pgfpathcurveto{\pgfqpoint{2.642765in}{1.539875in}}{\pgfqpoint{2.628170in}{1.533830in}}{\pgfqpoint{2.617411in}{1.523071in}}%
\pgfpathcurveto{\pgfqpoint{2.606651in}{1.512311in}}{\pgfqpoint{2.600606in}{1.497716in}}{\pgfqpoint{2.600606in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.600606in}{1.467284in}}{\pgfqpoint{2.606651in}{1.452689in}}{\pgfqpoint{2.617411in}{1.441929in}}%
\pgfpathcurveto{\pgfqpoint{2.628170in}{1.431170in}}{\pgfqpoint{2.642765in}{1.425125in}}{\pgfqpoint{2.657981in}{1.425125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088035in}{1.302929in}}%
\pgfpathcurveto{\pgfqpoint{3.135658in}{1.302929in}}{\pgfqpoint{3.181336in}{1.321850in}}{\pgfqpoint{3.215011in}{1.355524in}}%
\pgfpathcurveto{\pgfqpoint{3.248685in}{1.389198in}}{\pgfqpoint{3.267606in}{1.434877in}}{\pgfqpoint{3.267606in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{3.267606in}{1.530123in}}{\pgfqpoint{3.248685in}{1.575802in}}{\pgfqpoint{3.215011in}{1.609476in}}%
\pgfpathcurveto{\pgfqpoint{3.181336in}{1.643150in}}{\pgfqpoint{3.135658in}{1.662071in}}{\pgfqpoint{3.088035in}{1.662071in}}%
\pgfpathcurveto{\pgfqpoint{3.040412in}{1.662071in}}{\pgfqpoint{2.994733in}{1.643150in}}{\pgfqpoint{2.961059in}{1.609476in}}%
\pgfpathcurveto{\pgfqpoint{2.927384in}{1.575802in}}{\pgfqpoint{2.908464in}{1.530123in}}{\pgfqpoint{2.908464in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.908464in}{1.434877in}}{\pgfqpoint{2.927384in}{1.389198in}}{\pgfqpoint{2.961059in}{1.355524in}}%
\pgfpathcurveto{\pgfqpoint{2.994733in}{1.321850in}}{\pgfqpoint{3.040412in}{1.302929in}}{\pgfqpoint{3.088035in}{1.302929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.378575in}}%
\pgfpathcurveto{\pgfqpoint{2.603731in}{1.378575in}}{\pgfqpoint{2.610791in}{1.381499in}}{\pgfqpoint{2.615995in}{1.386703in}}%
\pgfpathcurveto{\pgfqpoint{2.621200in}{1.391908in}}{\pgfqpoint{2.624124in}{1.398967in}}{\pgfqpoint{2.624124in}{1.406328in}}%
\pgfpathcurveto{\pgfqpoint{2.624124in}{1.413688in}}{\pgfqpoint{2.621200in}{1.420747in}}{\pgfqpoint{2.615995in}{1.425952in}}%
\pgfpathcurveto{\pgfqpoint{2.610791in}{1.431156in}}{\pgfqpoint{2.603731in}{1.434080in}}{\pgfqpoint{2.596371in}{1.434080in}}%
\pgfpathcurveto{\pgfqpoint{2.589011in}{1.434080in}}{\pgfqpoint{2.581951in}{1.431156in}}{\pgfqpoint{2.576747in}{1.425952in}}%
\pgfpathcurveto{\pgfqpoint{2.571542in}{1.420747in}}{\pgfqpoint{2.568618in}{1.413688in}}{\pgfqpoint{2.568618in}{1.406328in}}%
\pgfpathcurveto{\pgfqpoint{2.568618in}{1.398967in}}{\pgfqpoint{2.571542in}{1.391908in}}{\pgfqpoint{2.576747in}{1.386703in}}%
\pgfpathcurveto{\pgfqpoint{2.581951in}{1.381499in}}{\pgfqpoint{2.589011in}{1.378575in}}{\pgfqpoint{2.596371in}{1.378575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762116in}{1.246307in}}%
\pgfpathcurveto{\pgfqpoint{2.790611in}{1.246307in}}{\pgfqpoint{2.817942in}{1.257628in}}{\pgfqpoint{2.838091in}{1.277777in}}%
\pgfpathcurveto{\pgfqpoint{2.858240in}{1.297925in}}{\pgfqpoint{2.869561in}{1.325257in}}{\pgfqpoint{2.869561in}{1.353751in}}%
\pgfpathcurveto{\pgfqpoint{2.869561in}{1.382246in}}{\pgfqpoint{2.858240in}{1.409577in}}{\pgfqpoint{2.838091in}{1.429726in}}%
\pgfpathcurveto{\pgfqpoint{2.817942in}{1.449874in}}{\pgfqpoint{2.790611in}{1.461195in}}{\pgfqpoint{2.762116in}{1.461195in}}%
\pgfpathcurveto{\pgfqpoint{2.733622in}{1.461195in}}{\pgfqpoint{2.706291in}{1.449874in}}{\pgfqpoint{2.686142in}{1.429726in}}%
\pgfpathcurveto{\pgfqpoint{2.665993in}{1.409577in}}{\pgfqpoint{2.654672in}{1.382246in}}{\pgfqpoint{2.654672in}{1.353751in}}%
\pgfpathcurveto{\pgfqpoint{2.654672in}{1.325257in}}{\pgfqpoint{2.665993in}{1.297925in}}{\pgfqpoint{2.686142in}{1.277777in}}%
\pgfpathcurveto{\pgfqpoint{2.706291in}{1.257628in}}{\pgfqpoint{2.733622in}{1.246307in}}{\pgfqpoint{2.762116in}{1.246307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}{\pgfqpoint{2.538650in}{1.334963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{1.217512in}}%
\pgfpathcurveto{\pgfqpoint{2.615138in}{1.217512in}}{\pgfqpoint{2.633139in}{1.224968in}}{\pgfqpoint{2.646409in}{1.238238in}}%
\pgfpathcurveto{\pgfqpoint{2.659679in}{1.251509in}}{\pgfqpoint{2.667135in}{1.269509in}}{\pgfqpoint{2.667135in}{1.288276in}}%
\pgfpathcurveto{\pgfqpoint{2.667135in}{1.307043in}}{\pgfqpoint{2.659679in}{1.325044in}}{\pgfqpoint{2.646409in}{1.338314in}}%
\pgfpathcurveto{\pgfqpoint{2.633139in}{1.351584in}}{\pgfqpoint{2.615138in}{1.359040in}}{\pgfqpoint{2.596371in}{1.359040in}}%
\pgfpathcurveto{\pgfqpoint{2.577604in}{1.359040in}}{\pgfqpoint{2.559604in}{1.351584in}}{\pgfqpoint{2.546333in}{1.338314in}}%
\pgfpathcurveto{\pgfqpoint{2.533063in}{1.325044in}}{\pgfqpoint{2.525607in}{1.307043in}}{\pgfqpoint{2.525607in}{1.288276in}}%
\pgfpathcurveto{\pgfqpoint{2.525607in}{1.269509in}}{\pgfqpoint{2.533063in}{1.251509in}}{\pgfqpoint{2.546333in}{1.238238in}}%
\pgfpathcurveto{\pgfqpoint{2.559604in}{1.224968in}}{\pgfqpoint{2.577604in}{1.217512in}}{\pgfqpoint{2.596371in}{1.217512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999282in}{0.839054in}}%
\pgfpathcurveto{\pgfqpoint{3.058018in}{0.839054in}}{\pgfqpoint{3.114356in}{0.862390in}}{\pgfqpoint{3.155888in}{0.903923in}}%
\pgfpathcurveto{\pgfqpoint{3.197420in}{0.945455in}}{\pgfqpoint{3.220756in}{1.001793in}}{\pgfqpoint{3.220756in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{3.220756in}{1.119265in}}{\pgfqpoint{3.197420in}{1.175603in}}{\pgfqpoint{3.155888in}{1.217135in}}%
\pgfpathcurveto{\pgfqpoint{3.114356in}{1.258667in}}{\pgfqpoint{3.058018in}{1.282003in}}{\pgfqpoint{2.999282in}{1.282003in}}%
\pgfpathcurveto{\pgfqpoint{2.940546in}{1.282003in}}{\pgfqpoint{2.884208in}{1.258667in}}{\pgfqpoint{2.842676in}{1.217135in}}%
\pgfpathcurveto{\pgfqpoint{2.801143in}{1.175603in}}{\pgfqpoint{2.777807in}{1.119265in}}{\pgfqpoint{2.777807in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.777807in}{1.001793in}}{\pgfqpoint{2.801143in}{0.945455in}}{\pgfqpoint{2.842676in}{0.903923in}}%
\pgfpathcurveto{\pgfqpoint{2.884208in}{0.862390in}}{\pgfqpoint{2.940546in}{0.839054in}}{\pgfqpoint{2.999282in}{0.839054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456056in}{1.193135in}}%
\pgfpathcurveto{\pgfqpoint{2.466587in}{1.193135in}}{\pgfqpoint{2.476689in}{1.197319in}}{\pgfqpoint{2.484136in}{1.204766in}}%
\pgfpathcurveto{\pgfqpoint{2.491583in}{1.212213in}}{\pgfqpoint{2.495767in}{1.222315in}}{\pgfqpoint{2.495767in}{1.232847in}}%
\pgfpathcurveto{\pgfqpoint{2.495767in}{1.243378in}}{\pgfqpoint{2.491583in}{1.253480in}}{\pgfqpoint{2.484136in}{1.260927in}}%
\pgfpathcurveto{\pgfqpoint{2.476689in}{1.268374in}}{\pgfqpoint{2.466587in}{1.272558in}}{\pgfqpoint{2.456056in}{1.272558in}}%
\pgfpathcurveto{\pgfqpoint{2.445524in}{1.272558in}}{\pgfqpoint{2.435422in}{1.268374in}}{\pgfqpoint{2.427975in}{1.260927in}}%
\pgfpathcurveto{\pgfqpoint{2.420528in}{1.253480in}}{\pgfqpoint{2.416344in}{1.243378in}}{\pgfqpoint{2.416344in}{1.232847in}}%
\pgfpathcurveto{\pgfqpoint{2.416344in}{1.222315in}}{\pgfqpoint{2.420528in}{1.212213in}}{\pgfqpoint{2.427975in}{1.204766in}}%
\pgfpathcurveto{\pgfqpoint{2.435422in}{1.197319in}}{\pgfqpoint{2.445524in}{1.193135in}}{\pgfqpoint{2.456056in}{1.193135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{0.906787in}}%
\pgfpathcurveto{\pgfqpoint{2.637144in}{0.906787in}}{\pgfqpoint{2.676252in}{0.922986in}}{\pgfqpoint{2.705083in}{0.951817in}}%
\pgfpathcurveto{\pgfqpoint{2.733914in}{0.980648in}}{\pgfqpoint{2.750113in}{1.019756in}}{\pgfqpoint{2.750113in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.750113in}{1.101302in}}{\pgfqpoint{2.733914in}{1.140410in}}{\pgfqpoint{2.705083in}{1.169241in}}%
\pgfpathcurveto{\pgfqpoint{2.676252in}{1.198072in}}{\pgfqpoint{2.637144in}{1.214271in}}{\pgfqpoint{2.596371in}{1.214271in}}%
\pgfpathcurveto{\pgfqpoint{2.555598in}{1.214271in}}{\pgfqpoint{2.516490in}{1.198072in}}{\pgfqpoint{2.487659in}{1.169241in}}%
\pgfpathcurveto{\pgfqpoint{2.458828in}{1.140410in}}{\pgfqpoint{2.442629in}{1.101302in}}{\pgfqpoint{2.442629in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.442629in}{1.019756in}}{\pgfqpoint{2.458828in}{0.980648in}}{\pgfqpoint{2.487659in}{0.951817in}}%
\pgfpathcurveto{\pgfqpoint{2.516490in}{0.922986in}}{\pgfqpoint{2.555598in}{0.906787in}}{\pgfqpoint{2.596371in}{0.906787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}{\pgfqpoint{2.276612in}{1.161960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316681in}{0.953805in}}%
\pgfpathcurveto{\pgfqpoint{2.344984in}{0.953805in}}{\pgfqpoint{2.372132in}{0.965050in}}{\pgfqpoint{2.392146in}{0.985064in}}%
\pgfpathcurveto{\pgfqpoint{2.412159in}{1.005077in}}{\pgfqpoint{2.423405in}{1.032225in}}{\pgfqpoint{2.423405in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.423405in}{1.088832in}}{\pgfqpoint{2.412159in}{1.115980in}}{\pgfqpoint{2.392146in}{1.135994in}}%
\pgfpathcurveto{\pgfqpoint{2.372132in}{1.156008in}}{\pgfqpoint{2.344984in}{1.167253in}}{\pgfqpoint{2.316681in}{1.167253in}}%
\pgfpathcurveto{\pgfqpoint{2.288377in}{1.167253in}}{\pgfqpoint{2.261229in}{1.156008in}}{\pgfqpoint{2.241215in}{1.135994in}}%
\pgfpathcurveto{\pgfqpoint{2.221202in}{1.115980in}}{\pgfqpoint{2.209957in}{1.088832in}}{\pgfqpoint{2.209957in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.209957in}{1.032225in}}{\pgfqpoint{2.221202in}{1.005077in}}{\pgfqpoint{2.241215in}{0.985064in}}%
\pgfpathcurveto{\pgfqpoint{2.261229in}{0.965050in}}{\pgfqpoint{2.288377in}{0.953805in}}{\pgfqpoint{2.316681in}{0.953805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596371in}{0.231704in}}%
\pgfpathcurveto{\pgfqpoint{2.684954in}{0.231704in}}{\pgfqpoint{2.769921in}{0.266899in}}{\pgfqpoint{2.832559in}{0.329537in}}%
\pgfpathcurveto{\pgfqpoint{2.895197in}{0.392175in}}{\pgfqpoint{2.930391in}{0.477142in}}{\pgfqpoint{2.930391in}{0.565725in}}%
\pgfpathcurveto{\pgfqpoint{2.930391in}{0.654308in}}{\pgfqpoint{2.895197in}{0.739275in}}{\pgfqpoint{2.832559in}{0.801913in}}%
\pgfpathcurveto{\pgfqpoint{2.769921in}{0.864551in}}{\pgfqpoint{2.684954in}{0.899745in}}{\pgfqpoint{2.596371in}{0.899745in}}%
\pgfpathcurveto{\pgfqpoint{2.507788in}{0.899745in}}{\pgfqpoint{2.422821in}{0.864551in}}{\pgfqpoint{2.360183in}{0.801913in}}%
\pgfpathcurveto{\pgfqpoint{2.297545in}{0.739275in}}{\pgfqpoint{2.262351in}{0.654308in}}{\pgfqpoint{2.262351in}{0.565725in}}%
\pgfpathcurveto{\pgfqpoint{2.262351in}{0.477142in}}{\pgfqpoint{2.297545in}{0.392175in}}{\pgfqpoint{2.360183in}{0.329537in}}%
\pgfpathcurveto{\pgfqpoint{2.422821in}{0.266899in}}{\pgfqpoint{2.507788in}{0.231704in}}{\pgfqpoint{2.596371in}{0.231704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019845in}{1.003705in}}%
\pgfpathcurveto{\pgfqpoint{2.034915in}{1.003705in}}{\pgfqpoint{2.049370in}{1.009693in}}{\pgfqpoint{2.060026in}{1.020349in}}%
\pgfpathcurveto{\pgfqpoint{2.070682in}{1.031005in}}{\pgfqpoint{2.076669in}{1.045459in}}{\pgfqpoint{2.076669in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{2.076669in}{1.075599in}}{\pgfqpoint{2.070682in}{1.090053in}}{\pgfqpoint{2.060026in}{1.100709in}}%
\pgfpathcurveto{\pgfqpoint{2.049370in}{1.111365in}}{\pgfqpoint{2.034915in}{1.117352in}}{\pgfqpoint{2.019845in}{1.117352in}}%
\pgfpathcurveto{\pgfqpoint{2.004776in}{1.117352in}}{\pgfqpoint{1.990321in}{1.111365in}}{\pgfqpoint{1.979665in}{1.100709in}}%
\pgfpathcurveto{\pgfqpoint{1.969009in}{1.090053in}}{\pgfqpoint{1.963022in}{1.075599in}}{\pgfqpoint{1.963022in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.963022in}{1.045459in}}{\pgfqpoint{1.969009in}{1.031005in}}{\pgfqpoint{1.979665in}{1.020349in}}%
\pgfpathcurveto{\pgfqpoint{1.990321in}{1.009693in}}{\pgfqpoint{2.004776in}{1.003705in}}{\pgfqpoint{2.019845in}{1.003705in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081105in}{0.549282in}}%
\pgfpathcurveto{\pgfqpoint{2.139447in}{0.549282in}}{\pgfqpoint{2.195408in}{0.572462in}}{\pgfqpoint{2.236662in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{2.277916in}{0.654970in}}{\pgfqpoint{2.301095in}{0.710930in}}{\pgfqpoint{2.301095in}{0.769272in}}%
\pgfpathcurveto{\pgfqpoint{2.301095in}{0.827614in}}{\pgfqpoint{2.277916in}{0.883575in}}{\pgfqpoint{2.236662in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{2.195408in}{0.966083in}}{\pgfqpoint{2.139447in}{0.989262in}}{\pgfqpoint{2.081105in}{0.989262in}}%
\pgfpathcurveto{\pgfqpoint{2.022763in}{0.989262in}}{\pgfqpoint{1.966803in}{0.966083in}}{\pgfqpoint{1.925549in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{1.884295in}{0.883575in}}{\pgfqpoint{1.861115in}{0.827614in}}{\pgfqpoint{1.861115in}{0.769272in}}%
\pgfpathcurveto{\pgfqpoint{1.861115in}{0.710930in}}{\pgfqpoint{1.884295in}{0.654970in}}{\pgfqpoint{1.925549in}{0.613716in}}%
\pgfpathcurveto{\pgfqpoint{1.966803in}{0.572462in}}{\pgfqpoint{2.022763in}{0.549282in}}{\pgfqpoint{2.081105in}{0.549282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathcurveto{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}{\pgfqpoint{1.681828in}{1.060529in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.795372in}}%
\pgfpathcurveto{\pgfqpoint{1.716736in}{0.795372in}}{\pgfqpoint{1.750219in}{0.809241in}}{\pgfqpoint{1.774903in}{0.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.799587in}{0.858609in}}{\pgfqpoint{1.813456in}{0.892092in}}{\pgfqpoint{1.813456in}{0.927000in}}%
\pgfpathcurveto{\pgfqpoint{1.813456in}{0.961909in}}{\pgfqpoint{1.799587in}{0.995392in}}{\pgfqpoint{1.774903in}{1.020076in}}%
\pgfpathcurveto{\pgfqpoint{1.750219in}{1.044759in}}{\pgfqpoint{1.716736in}{1.058629in}}{\pgfqpoint{1.681828in}{1.058629in}}%
\pgfpathcurveto{\pgfqpoint{1.646920in}{1.058629in}}{\pgfqpoint{1.613436in}{1.044759in}}{\pgfqpoint{1.588753in}{1.020076in}}%
\pgfpathcurveto{\pgfqpoint{1.564069in}{0.995392in}}{\pgfqpoint{1.550200in}{0.961909in}}{\pgfqpoint{1.550200in}{0.927000in}}%
\pgfpathcurveto{\pgfqpoint{1.550200in}{0.892092in}}{\pgfqpoint{1.564069in}{0.858609in}}{\pgfqpoint{1.588753in}{0.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.613436in}{0.809241in}}{\pgfqpoint{1.646920in}{0.795372in}}{\pgfqpoint{1.681828in}{0.795372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{-0.136344in}}%
\pgfpathcurveto{\pgfqpoint{1.791082in}{-0.136344in}}{\pgfqpoint{1.895876in}{-0.092937in}}{\pgfqpoint{1.973131in}{-0.015682in}}%
\pgfpathcurveto{\pgfqpoint{2.050385in}{0.061572in}}{\pgfqpoint{2.093792in}{0.166366in}}{\pgfqpoint{2.093792in}{0.275621in}}%
\pgfpathcurveto{\pgfqpoint{2.093792in}{0.384875in}}{\pgfqpoint{2.050385in}{0.489669in}}{\pgfqpoint{1.973131in}{0.566924in}}%
\pgfpathcurveto{\pgfqpoint{1.895876in}{0.644178in}}{\pgfqpoint{1.791082in}{0.687585in}}{\pgfqpoint{1.681828in}{0.687585in}}%
\pgfpathcurveto{\pgfqpoint{1.572573in}{0.687585in}}{\pgfqpoint{1.467779in}{0.644178in}}{\pgfqpoint{1.390525in}{0.566924in}}%
\pgfpathcurveto{\pgfqpoint{1.313270in}{0.489669in}}{\pgfqpoint{1.269863in}{0.384875in}}{\pgfqpoint{1.269863in}{0.275621in}}%
\pgfpathcurveto{\pgfqpoint{1.269863in}{0.166366in}}{\pgfqpoint{1.313270in}{0.061572in}}{\pgfqpoint{1.390525in}{-0.015682in}}%
\pgfpathcurveto{\pgfqpoint{1.467779in}{-0.092937in}}{\pgfqpoint{1.572573in}{-0.136344in}}{\pgfqpoint{1.681828in}{-0.136344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.969235in}}%
\pgfpathcurveto{\pgfqpoint{1.697780in}{0.969235in}}{\pgfqpoint{1.713080in}{0.975572in}}{\pgfqpoint{1.724360in}{0.986852in}}%
\pgfpathcurveto{\pgfqpoint{1.735639in}{0.998132in}}{\pgfqpoint{1.741977in}{1.013432in}}{\pgfqpoint{1.741977in}{1.029384in}}%
\pgfpathcurveto{\pgfqpoint{1.741977in}{1.045336in}}{\pgfqpoint{1.735639in}{1.060636in}}{\pgfqpoint{1.724360in}{1.071916in}}%
\pgfpathcurveto{\pgfqpoint{1.713080in}{1.083195in}}{\pgfqpoint{1.697780in}{1.089533in}}{\pgfqpoint{1.681828in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.665876in}{1.089533in}}{\pgfqpoint{1.650576in}{1.083195in}}{\pgfqpoint{1.639296in}{1.071916in}}%
\pgfpathcurveto{\pgfqpoint{1.628016in}{1.060636in}}{\pgfqpoint{1.621679in}{1.045336in}}{\pgfqpoint{1.621679in}{1.029384in}}%
\pgfpathcurveto{\pgfqpoint{1.621679in}{1.013432in}}{\pgfqpoint{1.628016in}{0.998132in}}{\pgfqpoint{1.639296in}{0.986852in}}%
\pgfpathcurveto{\pgfqpoint{1.650576in}{0.975572in}}{\pgfqpoint{1.665876in}{0.969235in}}{\pgfqpoint{1.681828in}{0.969235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.483765in}}%
\pgfpathcurveto{\pgfqpoint{1.743584in}{0.483765in}}{\pgfqpoint{1.802820in}{0.508301in}}{\pgfqpoint{1.846488in}{0.551970in}}%
\pgfpathcurveto{\pgfqpoint{1.890157in}{0.595638in}}{\pgfqpoint{1.914693in}{0.654874in}}{\pgfqpoint{1.914693in}{0.716630in}}%
\pgfpathcurveto{\pgfqpoint{1.914693in}{0.778387in}}{\pgfqpoint{1.890157in}{0.837622in}}{\pgfqpoint{1.846488in}{0.881291in}}%
\pgfpathcurveto{\pgfqpoint{1.802820in}{0.924959in}}{\pgfqpoint{1.743584in}{0.949495in}}{\pgfqpoint{1.681828in}{0.949495in}}%
\pgfpathcurveto{\pgfqpoint{1.620071in}{0.949495in}}{\pgfqpoint{1.560836in}{0.924959in}}{\pgfqpoint{1.517167in}{0.881291in}}%
\pgfpathcurveto{\pgfqpoint{1.473499in}{0.837622in}}{\pgfqpoint{1.448963in}{0.778387in}}{\pgfqpoint{1.448963in}{0.716630in}}%
\pgfpathcurveto{\pgfqpoint{1.448963in}{0.654874in}}{\pgfqpoint{1.473499in}{0.595638in}}{\pgfqpoint{1.517167in}{0.551970in}}%
\pgfpathcurveto{\pgfqpoint{1.560836in}{0.508301in}}{\pgfqpoint{1.620071in}{0.483765in}}{\pgfqpoint{1.681828in}{0.483765in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}{\pgfqpoint{1.348621in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326174in}{0.840832in}}%
\pgfpathcurveto{\pgfqpoint{1.359152in}{0.840832in}}{\pgfqpoint{1.390783in}{0.853935in}}{\pgfqpoint{1.414102in}{0.877254in}}%
\pgfpathcurveto{\pgfqpoint{1.437422in}{0.900573in}}{\pgfqpoint{1.450524in}{0.932205in}}{\pgfqpoint{1.450524in}{0.965183in}}%
\pgfpathcurveto{\pgfqpoint{1.450524in}{0.998161in}}{\pgfqpoint{1.437422in}{1.029793in}}{\pgfqpoint{1.414102in}{1.053112in}}%
\pgfpathcurveto{\pgfqpoint{1.390783in}{1.076431in}}{\pgfqpoint{1.359152in}{1.089533in}}{\pgfqpoint{1.326174in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.293195in}{1.089533in}}{\pgfqpoint{1.261564in}{1.076431in}}{\pgfqpoint{1.238245in}{1.053112in}}%
\pgfpathcurveto{\pgfqpoint{1.214926in}{1.029793in}}{\pgfqpoint{1.201823in}{0.998161in}}{\pgfqpoint{1.201823in}{0.965183in}}%
\pgfpathcurveto{\pgfqpoint{1.201823in}{0.932205in}}{\pgfqpoint{1.214926in}{0.900573in}}{\pgfqpoint{1.238245in}{0.877254in}}%
\pgfpathcurveto{\pgfqpoint{1.261564in}{0.853935in}}{\pgfqpoint{1.293195in}{0.840832in}}{\pgfqpoint{1.326174in}{0.840832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169487in}{-0.030611in}}%
\pgfpathcurveto{\pgfqpoint{1.272700in}{-0.030611in}}{\pgfqpoint{1.371700in}{0.010396in}}{\pgfqpoint{1.444683in}{0.083379in}}%
\pgfpathcurveto{\pgfqpoint{1.517666in}{0.156362in}}{\pgfqpoint{1.558674in}{0.255362in}}{\pgfqpoint{1.558674in}{0.358576in}}%
\pgfpathcurveto{\pgfqpoint{1.558674in}{0.461789in}}{\pgfqpoint{1.517666in}{0.560789in}}{\pgfqpoint{1.444683in}{0.633772in}}%
\pgfpathcurveto{\pgfqpoint{1.371700in}{0.706755in}}{\pgfqpoint{1.272700in}{0.747763in}}{\pgfqpoint{1.169487in}{0.747763in}}%
\pgfpathcurveto{\pgfqpoint{1.066273in}{0.747763in}}{\pgfqpoint{0.967273in}{0.706755in}}{\pgfqpoint{0.894290in}{0.633772in}}%
\pgfpathcurveto{\pgfqpoint{0.821307in}{0.560789in}}{\pgfqpoint{0.780300in}{0.461789in}}{\pgfqpoint{0.780300in}{0.358576in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{0.255362in}}{\pgfqpoint{0.821307in}{0.156362in}}{\pgfqpoint{0.894290in}{0.083379in}}%
\pgfpathcurveto{\pgfqpoint{0.967273in}{0.010396in}}{\pgfqpoint{1.066273in}{-0.030611in}}{\pgfqpoint{1.169487in}{-0.030611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078457in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.091391in}{1.089533in}}{\pgfqpoint{1.103796in}{1.094672in}}{\pgfqpoint{1.112942in}{1.103817in}}%
\pgfpathcurveto{\pgfqpoint{1.122087in}{1.112963in}}{\pgfqpoint{1.127226in}{1.125368in}}{\pgfqpoint{1.127226in}{1.138302in}}%
\pgfpathcurveto{\pgfqpoint{1.127226in}{1.151235in}}{\pgfqpoint{1.122087in}{1.163641in}}{\pgfqpoint{1.112942in}{1.172787in}}%
\pgfpathcurveto{\pgfqpoint{1.103796in}{1.181932in}}{\pgfqpoint{1.091391in}{1.187071in}}{\pgfqpoint{1.078457in}{1.187071in}}%
\pgfpathcurveto{\pgfqpoint{1.065523in}{1.187071in}}{\pgfqpoint{1.053118in}{1.181932in}}{\pgfqpoint{1.043972in}{1.172787in}}%
\pgfpathcurveto{\pgfqpoint{1.034827in}{1.163641in}}{\pgfqpoint{1.029688in}{1.151235in}}{\pgfqpoint{1.029688in}{1.138302in}}%
\pgfpathcurveto{\pgfqpoint{1.029688in}{1.125368in}}{\pgfqpoint{1.034827in}{1.112963in}}{\pgfqpoint{1.043972in}{1.103817in}}%
\pgfpathcurveto{\pgfqpoint{1.053118in}{1.094672in}}{\pgfqpoint{1.065523in}{1.089533in}}{\pgfqpoint{1.078457in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969106in}{0.711920in}}%
\pgfpathcurveto{\pgfqpoint{1.019178in}{0.711920in}}{\pgfqpoint{1.067206in}{0.731814in}}{\pgfqpoint{1.102613in}{0.767220in}}%
\pgfpathcurveto{\pgfqpoint{1.138019in}{0.802626in}}{\pgfqpoint{1.157913in}{0.850654in}}{\pgfqpoint{1.157913in}{0.900726in}}%
\pgfpathcurveto{\pgfqpoint{1.157913in}{0.950799in}}{\pgfqpoint{1.138019in}{0.998827in}}{\pgfqpoint{1.102613in}{1.034233in}}%
\pgfpathcurveto{\pgfqpoint{1.067206in}{1.069639in}}{\pgfqpoint{1.019178in}{1.089533in}}{\pgfqpoint{0.969106in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{0.919034in}{1.089533in}}{\pgfqpoint{0.871006in}{1.069639in}}{\pgfqpoint{0.835600in}{1.034233in}}%
\pgfpathcurveto{\pgfqpoint{0.800194in}{0.998827in}}{\pgfqpoint{0.780300in}{0.950799in}}{\pgfqpoint{0.780300in}{0.900726in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{0.850654in}}{\pgfqpoint{0.800194in}{0.802626in}}{\pgfqpoint{0.835600in}{0.767220in}}%
\pgfpathcurveto{\pgfqpoint{0.871006in}{0.731814in}}{\pgfqpoint{0.919034in}{0.711920in}}{\pgfqpoint{0.969106in}{0.711920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}{\pgfqpoint{0.918618in}{1.250007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867203in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{0.890250in}{1.089533in}}{\pgfqpoint{0.912356in}{1.098690in}}{\pgfqpoint{0.928653in}{1.114986in}}%
\pgfpathcurveto{\pgfqpoint{0.944950in}{1.131283in}}{\pgfqpoint{0.954107in}{1.153389in}}{\pgfqpoint{0.954107in}{1.176436in}}%
\pgfpathcurveto{\pgfqpoint{0.954107in}{1.199484in}}{\pgfqpoint{0.944950in}{1.221590in}}{\pgfqpoint{0.928653in}{1.237887in}}%
\pgfpathcurveto{\pgfqpoint{0.912356in}{1.254183in}}{\pgfqpoint{0.890250in}{1.263340in}}{\pgfqpoint{0.867203in}{1.263340in}}%
\pgfpathcurveto{\pgfqpoint{0.844156in}{1.263340in}}{\pgfqpoint{0.822050in}{1.254183in}}{\pgfqpoint{0.805753in}{1.237887in}}%
\pgfpathcurveto{\pgfqpoint{0.789456in}{1.221590in}}{\pgfqpoint{0.780300in}{1.199484in}}{\pgfqpoint{0.780300in}{1.176436in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.153389in}}{\pgfqpoint{0.789456in}{1.131283in}}{\pgfqpoint{0.805753in}{1.114986in}}%
\pgfpathcurveto{\pgfqpoint{0.822050in}{1.098690in}}{\pgfqpoint{0.844156in}{1.089533in}}{\pgfqpoint{0.867203in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508313in}{0.545559in}}%
\pgfpathcurveto{\pgfqpoint{0.580444in}{0.545559in}}{\pgfqpoint{0.649632in}{0.574217in}}{\pgfqpoint{0.700637in}{0.625222in}}%
\pgfpathcurveto{\pgfqpoint{0.751641in}{0.676227in}}{\pgfqpoint{0.780300in}{0.745414in}}{\pgfqpoint{0.780300in}{0.817546in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{0.889678in}}{\pgfqpoint{0.751641in}{0.958865in}}{\pgfqpoint{0.700637in}{1.009870in}}%
\pgfpathcurveto{\pgfqpoint{0.649632in}{1.060875in}}{\pgfqpoint{0.580444in}{1.089533in}}{\pgfqpoint{0.508313in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{0.436181in}{1.089533in}}{\pgfqpoint{0.366994in}{1.060875in}}{\pgfqpoint{0.315989in}{1.009870in}}%
\pgfpathcurveto{\pgfqpoint{0.264984in}{0.958865in}}{\pgfqpoint{0.236325in}{0.889678in}}{\pgfqpoint{0.236325in}{0.817546in}}%
\pgfpathcurveto{\pgfqpoint{0.236325in}{0.745414in}}{\pgfqpoint{0.264984in}{0.676227in}}{\pgfqpoint{0.315989in}{0.625222in}}%
\pgfpathcurveto{\pgfqpoint{0.366994in}{0.574217in}}{\pgfqpoint{0.436181in}{0.545559in}}{\pgfqpoint{0.508313in}{0.545559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812636in}{1.291737in}}%
\pgfpathcurveto{\pgfqpoint{0.821212in}{1.291737in}}{\pgfqpoint{0.829438in}{1.295144in}}{\pgfqpoint{0.835502in}{1.301208in}}%
\pgfpathcurveto{\pgfqpoint{0.841566in}{1.307272in}}{\pgfqpoint{0.844973in}{1.315498in}}{\pgfqpoint{0.844973in}{1.324073in}}%
\pgfpathcurveto{\pgfqpoint{0.844973in}{1.332649in}}{\pgfqpoint{0.841566in}{1.340875in}}{\pgfqpoint{0.835502in}{1.346939in}}%
\pgfpathcurveto{\pgfqpoint{0.829438in}{1.353003in}}{\pgfqpoint{0.821212in}{1.356410in}}{\pgfqpoint{0.812636in}{1.356410in}}%
\pgfpathcurveto{\pgfqpoint{0.804061in}{1.356410in}}{\pgfqpoint{0.795835in}{1.353003in}}{\pgfqpoint{0.789771in}{1.346939in}}%
\pgfpathcurveto{\pgfqpoint{0.783707in}{1.340875in}}{\pgfqpoint{0.780300in}{1.332649in}}{\pgfqpoint{0.780300in}{1.324073in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.315498in}}{\pgfqpoint{0.783707in}{1.307272in}}{\pgfqpoint{0.789771in}{1.301208in}}%
\pgfpathcurveto{\pgfqpoint{0.795835in}{1.295144in}}{\pgfqpoint{0.804061in}{1.291737in}}{\pgfqpoint{0.812636in}{1.291737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655110in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{0.688311in}{1.089533in}}{\pgfqpoint{0.720156in}{1.102724in}}{\pgfqpoint{0.743633in}{1.126200in}}%
\pgfpathcurveto{\pgfqpoint{0.767109in}{1.149677in}}{\pgfqpoint{0.780300in}{1.181522in}}{\pgfqpoint{0.780300in}{1.214723in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.247923in}}{\pgfqpoint{0.767109in}{1.279769in}}{\pgfqpoint{0.743633in}{1.303245in}}%
\pgfpathcurveto{\pgfqpoint{0.720156in}{1.326721in}}{\pgfqpoint{0.688311in}{1.339912in}}{\pgfqpoint{0.655110in}{1.339912in}}%
\pgfpathcurveto{\pgfqpoint{0.621909in}{1.339912in}}{\pgfqpoint{0.590064in}{1.326721in}}{\pgfqpoint{0.566588in}{1.303245in}}%
\pgfpathcurveto{\pgfqpoint{0.543111in}{1.279769in}}{\pgfqpoint{0.529921in}{1.247923in}}{\pgfqpoint{0.529921in}{1.214723in}}%
\pgfpathcurveto{\pgfqpoint{0.529921in}{1.181522in}}{\pgfqpoint{0.543111in}{1.149677in}}{\pgfqpoint{0.566588in}{1.126200in}}%
\pgfpathcurveto{\pgfqpoint{0.590064in}{1.102724in}}{\pgfqpoint{0.621909in}{1.089533in}}{\pgfqpoint{0.655110in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}{\pgfqpoint{0.780300in}{1.411563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719566in}{1.328383in}}%
\pgfpathcurveto{\pgfqpoint{0.735673in}{1.328383in}}{\pgfqpoint{0.751122in}{1.334782in}}{\pgfqpoint{0.762511in}{1.346171in}}%
\pgfpathcurveto{\pgfqpoint{0.773900in}{1.357560in}}{\pgfqpoint{0.780300in}{1.373009in}}{\pgfqpoint{0.780300in}{1.389116in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.405223in}}{\pgfqpoint{0.773900in}{1.420672in}}{\pgfqpoint{0.762511in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{0.751122in}{1.443450in}}{\pgfqpoint{0.735673in}{1.449849in}}{\pgfqpoint{0.719566in}{1.449849in}}%
\pgfpathcurveto{\pgfqpoint{0.703460in}{1.449849in}}{\pgfqpoint{0.688011in}{1.443450in}}{\pgfqpoint{0.676621in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{0.665232in}{1.420672in}}{\pgfqpoint{0.658833in}{1.405223in}}{\pgfqpoint{0.658833in}{1.389116in}}%
\pgfpathcurveto{\pgfqpoint{0.658833in}{1.373009in}}{\pgfqpoint{0.665232in}{1.357560in}}{\pgfqpoint{0.676621in}{1.346171in}}%
\pgfpathcurveto{\pgfqpoint{0.688011in}{1.334782in}}{\pgfqpoint{0.703460in}{1.328383in}}{\pgfqpoint{0.719566in}{1.328383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295633in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{0.346043in}{1.089533in}}{\pgfqpoint{0.394395in}{1.109561in}}{\pgfqpoint{0.430041in}{1.145206in}}%
\pgfpathcurveto{\pgfqpoint{0.465686in}{1.180852in}}{\pgfqpoint{0.485714in}{1.229204in}}{\pgfqpoint{0.485714in}{1.279614in}}%
\pgfpathcurveto{\pgfqpoint{0.485714in}{1.330024in}}{\pgfqpoint{0.465686in}{1.378376in}}{\pgfqpoint{0.430041in}{1.414021in}}%
\pgfpathcurveto{\pgfqpoint{0.394395in}{1.449667in}}{\pgfqpoint{0.346043in}{1.469695in}}{\pgfqpoint{0.295633in}{1.469695in}}%
\pgfpathcurveto{\pgfqpoint{0.245223in}{1.469695in}}{\pgfqpoint{0.196871in}{1.449667in}}{\pgfqpoint{0.161226in}{1.414021in}}%
\pgfpathcurveto{\pgfqpoint{0.125580in}{1.378376in}}{\pgfqpoint{0.105552in}{1.330024in}}{\pgfqpoint{0.105552in}{1.279614in}}%
\pgfpathcurveto{\pgfqpoint{0.105552in}{1.229204in}}{\pgfqpoint{0.125580in}{1.180852in}}{\pgfqpoint{0.161226in}{1.145206in}}%
\pgfpathcurveto{\pgfqpoint{0.196871in}{1.109561in}}{\pgfqpoint{0.245223in}{1.089533in}}{\pgfqpoint{0.295633in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754081in}{1.456282in}}%
\pgfpathcurveto{\pgfqpoint{0.761035in}{1.456282in}}{\pgfqpoint{0.767704in}{1.459044in}}{\pgfqpoint{0.772621in}{1.463961in}}%
\pgfpathcurveto{\pgfqpoint{0.777537in}{1.468877in}}{\pgfqpoint{0.780300in}{1.475547in}}{\pgfqpoint{0.780300in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.489453in}}{\pgfqpoint{0.777537in}{1.496123in}}{\pgfqpoint{0.772621in}{1.501039in}}%
\pgfpathcurveto{\pgfqpoint{0.767704in}{1.505956in}}{\pgfqpoint{0.761035in}{1.508718in}}{\pgfqpoint{0.754081in}{1.508718in}}%
\pgfpathcurveto{\pgfqpoint{0.747128in}{1.508718in}}{\pgfqpoint{0.740459in}{1.505956in}}{\pgfqpoint{0.735542in}{1.501039in}}%
\pgfpathcurveto{\pgfqpoint{0.730625in}{1.496123in}}{\pgfqpoint{0.727863in}{1.489453in}}{\pgfqpoint{0.727863in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.727863in}{1.475547in}}{\pgfqpoint{0.730625in}{1.468877in}}{\pgfqpoint{0.735542in}{1.463961in}}%
\pgfpathcurveto{\pgfqpoint{0.740459in}{1.459044in}}{\pgfqpoint{0.747128in}{1.456282in}}{\pgfqpoint{0.754081in}{1.456282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585943in}{1.380996in}}%
\pgfpathcurveto{\pgfqpoint{0.612862in}{1.380996in}}{\pgfqpoint{0.638682in}{1.391692in}}{\pgfqpoint{0.657717in}{1.410726in}}%
\pgfpathcurveto{\pgfqpoint{0.676752in}{1.429761in}}{\pgfqpoint{0.687447in}{1.455581in}}{\pgfqpoint{0.687447in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.687447in}{1.509419in}}{\pgfqpoint{0.676752in}{1.535239in}}{\pgfqpoint{0.657717in}{1.554274in}}%
\pgfpathcurveto{\pgfqpoint{0.638682in}{1.573308in}}{\pgfqpoint{0.612862in}{1.584004in}}{\pgfqpoint{0.585943in}{1.584004in}}%
\pgfpathcurveto{\pgfqpoint{0.559024in}{1.584004in}}{\pgfqpoint{0.533204in}{1.573308in}}{\pgfqpoint{0.514169in}{1.554274in}}%
\pgfpathcurveto{\pgfqpoint{0.495135in}{1.535239in}}{\pgfqpoint{0.484440in}{1.509419in}}{\pgfqpoint{0.484440in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{0.484440in}{1.455581in}}{\pgfqpoint{0.495135in}{1.429761in}}{\pgfqpoint{0.514169in}{1.410726in}}%
\pgfpathcurveto{\pgfqpoint{0.533204in}{1.391692in}}{\pgfqpoint{0.559024in}{1.380996in}}{\pgfqpoint{0.585943in}{1.380996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}{\pgfqpoint{0.780300in}{1.553437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719566in}{1.515151in}}%
\pgfpathcurveto{\pgfqpoint{0.735673in}{1.515151in}}{\pgfqpoint{0.751122in}{1.521550in}}{\pgfqpoint{0.762511in}{1.532939in}}%
\pgfpathcurveto{\pgfqpoint{0.773900in}{1.544328in}}{\pgfqpoint{0.780300in}{1.559777in}}{\pgfqpoint{0.780300in}{1.575884in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.591991in}}{\pgfqpoint{0.773900in}{1.607440in}}{\pgfqpoint{0.762511in}{1.618829in}}%
\pgfpathcurveto{\pgfqpoint{0.751122in}{1.630218in}}{\pgfqpoint{0.735673in}{1.636617in}}{\pgfqpoint{0.719566in}{1.636617in}}%
\pgfpathcurveto{\pgfqpoint{0.703460in}{1.636617in}}{\pgfqpoint{0.688011in}{1.630218in}}{\pgfqpoint{0.676621in}{1.618829in}}%
\pgfpathcurveto{\pgfqpoint{0.665232in}{1.607440in}}{\pgfqpoint{0.658833in}{1.591991in}}{\pgfqpoint{0.658833in}{1.575884in}}%
\pgfpathcurveto{\pgfqpoint{0.658833in}{1.559777in}}{\pgfqpoint{0.665232in}{1.544328in}}{\pgfqpoint{0.676621in}{1.532939in}}%
\pgfpathcurveto{\pgfqpoint{0.688011in}{1.521550in}}{\pgfqpoint{0.703460in}{1.515151in}}{\pgfqpoint{0.719566in}{1.515151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295633in}{1.495305in}}%
\pgfpathcurveto{\pgfqpoint{0.346043in}{1.495305in}}{\pgfqpoint{0.394395in}{1.515333in}}{\pgfqpoint{0.430041in}{1.550979in}}%
\pgfpathcurveto{\pgfqpoint{0.465686in}{1.586624in}}{\pgfqpoint{0.485714in}{1.634976in}}{\pgfqpoint{0.485714in}{1.685386in}}%
\pgfpathcurveto{\pgfqpoint{0.485714in}{1.735796in}}{\pgfqpoint{0.465686in}{1.784148in}}{\pgfqpoint{0.430041in}{1.819794in}}%
\pgfpathcurveto{\pgfqpoint{0.394395in}{1.855439in}}{\pgfqpoint{0.346043in}{1.875467in}}{\pgfqpoint{0.295633in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{0.245223in}{1.875467in}}{\pgfqpoint{0.196871in}{1.855439in}}{\pgfqpoint{0.161226in}{1.819794in}}%
\pgfpathcurveto{\pgfqpoint{0.125580in}{1.784148in}}{\pgfqpoint{0.105552in}{1.735796in}}{\pgfqpoint{0.105552in}{1.685386in}}%
\pgfpathcurveto{\pgfqpoint{0.105552in}{1.634976in}}{\pgfqpoint{0.125580in}{1.586624in}}{\pgfqpoint{0.161226in}{1.550979in}}%
\pgfpathcurveto{\pgfqpoint{0.196871in}{1.515333in}}{\pgfqpoint{0.245223in}{1.495305in}}{\pgfqpoint{0.295633in}{1.495305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812636in}{1.608590in}}%
\pgfpathcurveto{\pgfqpoint{0.821212in}{1.608590in}}{\pgfqpoint{0.829438in}{1.611997in}}{\pgfqpoint{0.835502in}{1.618061in}}%
\pgfpathcurveto{\pgfqpoint{0.841566in}{1.624125in}}{\pgfqpoint{0.844973in}{1.632351in}}{\pgfqpoint{0.844973in}{1.640927in}}%
\pgfpathcurveto{\pgfqpoint{0.844973in}{1.649502in}}{\pgfqpoint{0.841566in}{1.657728in}}{\pgfqpoint{0.835502in}{1.663792in}}%
\pgfpathcurveto{\pgfqpoint{0.829438in}{1.669856in}}{\pgfqpoint{0.821212in}{1.673263in}}{\pgfqpoint{0.812636in}{1.673263in}}%
\pgfpathcurveto{\pgfqpoint{0.804061in}{1.673263in}}{\pgfqpoint{0.795835in}{1.669856in}}{\pgfqpoint{0.789771in}{1.663792in}}%
\pgfpathcurveto{\pgfqpoint{0.783707in}{1.657728in}}{\pgfqpoint{0.780300in}{1.649502in}}{\pgfqpoint{0.780300in}{1.640927in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.632351in}}{\pgfqpoint{0.783707in}{1.624125in}}{\pgfqpoint{0.789771in}{1.618061in}}%
\pgfpathcurveto{\pgfqpoint{0.795835in}{1.611997in}}{\pgfqpoint{0.804061in}{1.608590in}}{\pgfqpoint{0.812636in}{1.608590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655110in}{1.625088in}}%
\pgfpathcurveto{\pgfqpoint{0.688311in}{1.625088in}}{\pgfqpoint{0.720156in}{1.638279in}}{\pgfqpoint{0.743633in}{1.661755in}}%
\pgfpathcurveto{\pgfqpoint{0.767109in}{1.685231in}}{\pgfqpoint{0.780300in}{1.717077in}}{\pgfqpoint{0.780300in}{1.750277in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.783478in}}{\pgfqpoint{0.767109in}{1.815323in}}{\pgfqpoint{0.743633in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{0.720156in}{1.862276in}}{\pgfqpoint{0.688311in}{1.875467in}}{\pgfqpoint{0.655110in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{0.621909in}{1.875467in}}{\pgfqpoint{0.590064in}{1.862276in}}{\pgfqpoint{0.566588in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{0.543111in}{1.815323in}}{\pgfqpoint{0.529921in}{1.783478in}}{\pgfqpoint{0.529921in}{1.750277in}}%
\pgfpathcurveto{\pgfqpoint{0.529921in}{1.717077in}}{\pgfqpoint{0.543111in}{1.685231in}}{\pgfqpoint{0.566588in}{1.661755in}}%
\pgfpathcurveto{\pgfqpoint{0.590064in}{1.638279in}}{\pgfqpoint{0.621909in}{1.625088in}}{\pgfqpoint{0.655110in}{1.625088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}{\pgfqpoint{0.918618in}{1.714993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867203in}{1.701660in}}%
\pgfpathcurveto{\pgfqpoint{0.890250in}{1.701660in}}{\pgfqpoint{0.912356in}{1.710817in}}{\pgfqpoint{0.928653in}{1.727113in}}%
\pgfpathcurveto{\pgfqpoint{0.944950in}{1.743410in}}{\pgfqpoint{0.954107in}{1.765516in}}{\pgfqpoint{0.954107in}{1.788564in}}%
\pgfpathcurveto{\pgfqpoint{0.954107in}{1.811611in}}{\pgfqpoint{0.944950in}{1.833717in}}{\pgfqpoint{0.928653in}{1.850014in}}%
\pgfpathcurveto{\pgfqpoint{0.912356in}{1.866310in}}{\pgfqpoint{0.890250in}{1.875467in}}{\pgfqpoint{0.867203in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{0.844156in}{1.875467in}}{\pgfqpoint{0.822050in}{1.866310in}}{\pgfqpoint{0.805753in}{1.850014in}}%
\pgfpathcurveto{\pgfqpoint{0.789456in}{1.833717in}}{\pgfqpoint{0.780300in}{1.811611in}}{\pgfqpoint{0.780300in}{1.788564in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{1.765516in}}{\pgfqpoint{0.789456in}{1.743410in}}{\pgfqpoint{0.805753in}{1.727113in}}%
\pgfpathcurveto{\pgfqpoint{0.822050in}{1.710817in}}{\pgfqpoint{0.844156in}{1.701660in}}{\pgfqpoint{0.867203in}{1.701660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508313in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{0.580444in}{1.875467in}}{\pgfqpoint{0.649632in}{1.904125in}}{\pgfqpoint{0.700637in}{1.955130in}}%
\pgfpathcurveto{\pgfqpoint{0.751641in}{2.006135in}}{\pgfqpoint{0.780300in}{2.075322in}}{\pgfqpoint{0.780300in}{2.147454in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{2.219586in}}{\pgfqpoint{0.751641in}{2.288773in}}{\pgfqpoint{0.700637in}{2.339778in}}%
\pgfpathcurveto{\pgfqpoint{0.649632in}{2.390783in}}{\pgfqpoint{0.580444in}{2.419441in}}{\pgfqpoint{0.508313in}{2.419441in}}%
\pgfpathcurveto{\pgfqpoint{0.436181in}{2.419441in}}{\pgfqpoint{0.366994in}{2.390783in}}{\pgfqpoint{0.315989in}{2.339778in}}%
\pgfpathcurveto{\pgfqpoint{0.264984in}{2.288773in}}{\pgfqpoint{0.236325in}{2.219586in}}{\pgfqpoint{0.236325in}{2.147454in}}%
\pgfpathcurveto{\pgfqpoint{0.236325in}{2.075322in}}{\pgfqpoint{0.264984in}{2.006135in}}{\pgfqpoint{0.315989in}{1.955130in}}%
\pgfpathcurveto{\pgfqpoint{0.366994in}{1.904125in}}{\pgfqpoint{0.436181in}{1.875467in}}{\pgfqpoint{0.508313in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078457in}{1.777929in}}%
\pgfpathcurveto{\pgfqpoint{1.091391in}{1.777929in}}{\pgfqpoint{1.103796in}{1.783068in}}{\pgfqpoint{1.112942in}{1.792213in}}%
\pgfpathcurveto{\pgfqpoint{1.122087in}{1.801359in}}{\pgfqpoint{1.127226in}{1.813765in}}{\pgfqpoint{1.127226in}{1.826698in}}%
\pgfpathcurveto{\pgfqpoint{1.127226in}{1.839632in}}{\pgfqpoint{1.122087in}{1.852037in}}{\pgfqpoint{1.112942in}{1.861183in}}%
\pgfpathcurveto{\pgfqpoint{1.103796in}{1.870328in}}{\pgfqpoint{1.091391in}{1.875467in}}{\pgfqpoint{1.078457in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.065523in}{1.875467in}}{\pgfqpoint{1.053118in}{1.870328in}}{\pgfqpoint{1.043972in}{1.861183in}}%
\pgfpathcurveto{\pgfqpoint{1.034827in}{1.852037in}}{\pgfqpoint{1.029688in}{1.839632in}}{\pgfqpoint{1.029688in}{1.826698in}}%
\pgfpathcurveto{\pgfqpoint{1.029688in}{1.813765in}}{\pgfqpoint{1.034827in}{1.801359in}}{\pgfqpoint{1.043972in}{1.792213in}}%
\pgfpathcurveto{\pgfqpoint{1.053118in}{1.783068in}}{\pgfqpoint{1.065523in}{1.777929in}}{\pgfqpoint{1.078457in}{1.777929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969106in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.019178in}{1.875467in}}{\pgfqpoint{1.067206in}{1.895361in}}{\pgfqpoint{1.102613in}{1.930767in}}%
\pgfpathcurveto{\pgfqpoint{1.138019in}{1.966173in}}{\pgfqpoint{1.157913in}{2.014201in}}{\pgfqpoint{1.157913in}{2.064274in}}%
\pgfpathcurveto{\pgfqpoint{1.157913in}{2.114346in}}{\pgfqpoint{1.138019in}{2.162374in}}{\pgfqpoint{1.102613in}{2.197780in}}%
\pgfpathcurveto{\pgfqpoint{1.067206in}{2.233186in}}{\pgfqpoint{1.019178in}{2.253080in}}{\pgfqpoint{0.969106in}{2.253080in}}%
\pgfpathcurveto{\pgfqpoint{0.919034in}{2.253080in}}{\pgfqpoint{0.871006in}{2.233186in}}{\pgfqpoint{0.835600in}{2.197780in}}%
\pgfpathcurveto{\pgfqpoint{0.800194in}{2.162374in}}{\pgfqpoint{0.780300in}{2.114346in}}{\pgfqpoint{0.780300in}{2.064274in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{2.014201in}}{\pgfqpoint{0.800194in}{1.966173in}}{\pgfqpoint{0.835600in}{1.930767in}}%
\pgfpathcurveto{\pgfqpoint{0.871006in}{1.895361in}}{\pgfqpoint{0.919034in}{1.875467in}}{\pgfqpoint{0.969106in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}{\pgfqpoint{1.348621in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326174in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.359152in}{1.875467in}}{\pgfqpoint{1.390783in}{1.888569in}}{\pgfqpoint{1.414102in}{1.911888in}}%
\pgfpathcurveto{\pgfqpoint{1.437422in}{1.935207in}}{\pgfqpoint{1.450524in}{1.966839in}}{\pgfqpoint{1.450524in}{1.999817in}}%
\pgfpathcurveto{\pgfqpoint{1.450524in}{2.032795in}}{\pgfqpoint{1.437422in}{2.064427in}}{\pgfqpoint{1.414102in}{2.087746in}}%
\pgfpathcurveto{\pgfqpoint{1.390783in}{2.111065in}}{\pgfqpoint{1.359152in}{2.124168in}}{\pgfqpoint{1.326174in}{2.124168in}}%
\pgfpathcurveto{\pgfqpoint{1.293195in}{2.124168in}}{\pgfqpoint{1.261564in}{2.111065in}}{\pgfqpoint{1.238245in}{2.087746in}}%
\pgfpathcurveto{\pgfqpoint{1.214926in}{2.064427in}}{\pgfqpoint{1.201823in}{2.032795in}}{\pgfqpoint{1.201823in}{1.999817in}}%
\pgfpathcurveto{\pgfqpoint{1.201823in}{1.966839in}}{\pgfqpoint{1.214926in}{1.935207in}}{\pgfqpoint{1.238245in}{1.911888in}}%
\pgfpathcurveto{\pgfqpoint{1.261564in}{1.888569in}}{\pgfqpoint{1.293195in}{1.875467in}}{\pgfqpoint{1.326174in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169487in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{1.272700in}{2.217237in}}{\pgfqpoint{1.371700in}{2.258245in}}{\pgfqpoint{1.444683in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{1.517666in}{2.404211in}}{\pgfqpoint{1.558674in}{2.503211in}}{\pgfqpoint{1.558674in}{2.606424in}}%
\pgfpathcurveto{\pgfqpoint{1.558674in}{2.709638in}}{\pgfqpoint{1.517666in}{2.808638in}}{\pgfqpoint{1.444683in}{2.881621in}}%
\pgfpathcurveto{\pgfqpoint{1.371700in}{2.954604in}}{\pgfqpoint{1.272700in}{2.995611in}}{\pgfqpoint{1.169487in}{2.995611in}}%
\pgfpathcurveto{\pgfqpoint{1.066273in}{2.995611in}}{\pgfqpoint{0.967273in}{2.954604in}}{\pgfqpoint{0.894290in}{2.881621in}}%
\pgfpathcurveto{\pgfqpoint{0.821307in}{2.808638in}}{\pgfqpoint{0.780300in}{2.709638in}}{\pgfqpoint{0.780300in}{2.606424in}}%
\pgfpathcurveto{\pgfqpoint{0.780300in}{2.503211in}}{\pgfqpoint{0.821307in}{2.404211in}}{\pgfqpoint{0.894290in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{0.967273in}{2.258245in}}{\pgfqpoint{1.066273in}{2.217237in}}{\pgfqpoint{1.169487in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{1.697780in}{1.875467in}}{\pgfqpoint{1.713080in}{1.881805in}}{\pgfqpoint{1.724360in}{1.893084in}}%
\pgfpathcurveto{\pgfqpoint{1.735639in}{1.904364in}}{\pgfqpoint{1.741977in}{1.919664in}}{\pgfqpoint{1.741977in}{1.935616in}}%
\pgfpathcurveto{\pgfqpoint{1.741977in}{1.951568in}}{\pgfqpoint{1.735639in}{1.966868in}}{\pgfqpoint{1.724360in}{1.978148in}}%
\pgfpathcurveto{\pgfqpoint{1.713080in}{1.989428in}}{\pgfqpoint{1.697780in}{1.995765in}}{\pgfqpoint{1.681828in}{1.995765in}}%
\pgfpathcurveto{\pgfqpoint{1.665876in}{1.995765in}}{\pgfqpoint{1.650576in}{1.989428in}}{\pgfqpoint{1.639296in}{1.978148in}}%
\pgfpathcurveto{\pgfqpoint{1.628016in}{1.966868in}}{\pgfqpoint{1.621679in}{1.951568in}}{\pgfqpoint{1.621679in}{1.935616in}}%
\pgfpathcurveto{\pgfqpoint{1.621679in}{1.919664in}}{\pgfqpoint{1.628016in}{1.904364in}}{\pgfqpoint{1.639296in}{1.893084in}}%
\pgfpathcurveto{\pgfqpoint{1.650576in}{1.881805in}}{\pgfqpoint{1.665876in}{1.875467in}}{\pgfqpoint{1.681828in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{2.015505in}}%
\pgfpathcurveto{\pgfqpoint{1.743584in}{2.015505in}}{\pgfqpoint{1.802820in}{2.040041in}}{\pgfqpoint{1.846488in}{2.083709in}}%
\pgfpathcurveto{\pgfqpoint{1.890157in}{2.127378in}}{\pgfqpoint{1.914693in}{2.186613in}}{\pgfqpoint{1.914693in}{2.248370in}}%
\pgfpathcurveto{\pgfqpoint{1.914693in}{2.310126in}}{\pgfqpoint{1.890157in}{2.369362in}}{\pgfqpoint{1.846488in}{2.413030in}}%
\pgfpathcurveto{\pgfqpoint{1.802820in}{2.456699in}}{\pgfqpoint{1.743584in}{2.481235in}}{\pgfqpoint{1.681828in}{2.481235in}}%
\pgfpathcurveto{\pgfqpoint{1.620071in}{2.481235in}}{\pgfqpoint{1.560836in}{2.456699in}}{\pgfqpoint{1.517167in}{2.413030in}}%
\pgfpathcurveto{\pgfqpoint{1.473499in}{2.369362in}}{\pgfqpoint{1.448963in}{2.310126in}}{\pgfqpoint{1.448963in}{2.248370in}}%
\pgfpathcurveto{\pgfqpoint{1.448963in}{2.186613in}}{\pgfqpoint{1.473499in}{2.127378in}}{\pgfqpoint{1.517167in}{2.083709in}}%
\pgfpathcurveto{\pgfqpoint{1.560836in}{2.040041in}}{\pgfqpoint{1.620071in}{2.015505in}}{\pgfqpoint{1.681828in}{2.015505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}{\pgfqpoint{2.015035in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037482in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.070460in}{1.875467in}}{\pgfqpoint{2.102092in}{1.888569in}}{\pgfqpoint{2.125411in}{1.911888in}}%
\pgfpathcurveto{\pgfqpoint{2.148730in}{1.935207in}}{\pgfqpoint{2.161832in}{1.966839in}}{\pgfqpoint{2.161832in}{1.999817in}}%
\pgfpathcurveto{\pgfqpoint{2.161832in}{2.032795in}}{\pgfqpoint{2.148730in}{2.064427in}}{\pgfqpoint{2.125411in}{2.087746in}}%
\pgfpathcurveto{\pgfqpoint{2.102092in}{2.111065in}}{\pgfqpoint{2.070460in}{2.124168in}}{\pgfqpoint{2.037482in}{2.124168in}}%
\pgfpathcurveto{\pgfqpoint{2.004504in}{2.124168in}}{\pgfqpoint{1.972872in}{2.111065in}}{\pgfqpoint{1.949553in}{2.087746in}}%
\pgfpathcurveto{\pgfqpoint{1.926234in}{2.064427in}}{\pgfqpoint{1.913132in}{2.032795in}}{\pgfqpoint{1.913132in}{1.999817in}}%
\pgfpathcurveto{\pgfqpoint{1.913132in}{1.966839in}}{\pgfqpoint{1.926234in}{1.935207in}}{\pgfqpoint{1.949553in}{1.911888in}}%
\pgfpathcurveto{\pgfqpoint{1.972872in}{1.888569in}}{\pgfqpoint{2.004504in}{1.875467in}}{\pgfqpoint{2.037482in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194169in}{2.217237in}}%
\pgfpathcurveto{\pgfqpoint{2.297382in}{2.217237in}}{\pgfqpoint{2.396383in}{2.258245in}}{\pgfqpoint{2.469366in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{2.542349in}{2.404211in}}{\pgfqpoint{2.583356in}{2.503211in}}{\pgfqpoint{2.583356in}{2.606424in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{2.709638in}}{\pgfqpoint{2.542349in}{2.808638in}}{\pgfqpoint{2.469366in}{2.881621in}}%
\pgfpathcurveto{\pgfqpoint{2.396383in}{2.954604in}}{\pgfqpoint{2.297382in}{2.995611in}}{\pgfqpoint{2.194169in}{2.995611in}}%
\pgfpathcurveto{\pgfqpoint{2.090955in}{2.995611in}}{\pgfqpoint{1.991955in}{2.954604in}}{\pgfqpoint{1.918972in}{2.881621in}}%
\pgfpathcurveto{\pgfqpoint{1.845989in}{2.808638in}}{\pgfqpoint{1.804982in}{2.709638in}}{\pgfqpoint{1.804982in}{2.606424in}}%
\pgfpathcurveto{\pgfqpoint{1.804982in}{2.503211in}}{\pgfqpoint{1.845989in}{2.404211in}}{\pgfqpoint{1.918972in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{1.991955in}{2.258245in}}{\pgfqpoint{2.090955in}{2.217237in}}{\pgfqpoint{2.194169in}{2.217237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285199in}{1.777929in}}%
\pgfpathcurveto{\pgfqpoint{2.298132in}{1.777929in}}{\pgfqpoint{2.310538in}{1.783068in}}{\pgfqpoint{2.319683in}{1.792213in}}%
\pgfpathcurveto{\pgfqpoint{2.328829in}{1.801359in}}{\pgfqpoint{2.333967in}{1.813765in}}{\pgfqpoint{2.333967in}{1.826698in}}%
\pgfpathcurveto{\pgfqpoint{2.333967in}{1.839632in}}{\pgfqpoint{2.328829in}{1.852037in}}{\pgfqpoint{2.319683in}{1.861183in}}%
\pgfpathcurveto{\pgfqpoint{2.310538in}{1.870328in}}{\pgfqpoint{2.298132in}{1.875467in}}{\pgfqpoint{2.285199in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.272265in}{1.875467in}}{\pgfqpoint{2.259859in}{1.870328in}}{\pgfqpoint{2.250714in}{1.861183in}}%
\pgfpathcurveto{\pgfqpoint{2.241568in}{1.852037in}}{\pgfqpoint{2.236430in}{1.839632in}}{\pgfqpoint{2.236430in}{1.826698in}}%
\pgfpathcurveto{\pgfqpoint{2.236430in}{1.813765in}}{\pgfqpoint{2.241568in}{1.801359in}}{\pgfqpoint{2.250714in}{1.792213in}}%
\pgfpathcurveto{\pgfqpoint{2.259859in}{1.783068in}}{\pgfqpoint{2.272265in}{1.777929in}}{\pgfqpoint{2.285199in}{1.777929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394549in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.444621in}{1.875467in}}{\pgfqpoint{2.492649in}{1.895361in}}{\pgfqpoint{2.528056in}{1.930767in}}%
\pgfpathcurveto{\pgfqpoint{2.563462in}{1.966173in}}{\pgfqpoint{2.583356in}{2.014201in}}{\pgfqpoint{2.583356in}{2.064274in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{2.114346in}}{\pgfqpoint{2.563462in}{2.162374in}}{\pgfqpoint{2.528056in}{2.197780in}}%
\pgfpathcurveto{\pgfqpoint{2.492649in}{2.233186in}}{\pgfqpoint{2.444621in}{2.253080in}}{\pgfqpoint{2.394549in}{2.253080in}}%
\pgfpathcurveto{\pgfqpoint{2.344477in}{2.253080in}}{\pgfqpoint{2.296449in}{2.233186in}}{\pgfqpoint{2.261043in}{2.197780in}}%
\pgfpathcurveto{\pgfqpoint{2.225637in}{2.162374in}}{\pgfqpoint{2.205743in}{2.114346in}}{\pgfqpoint{2.205743in}{2.064274in}}%
\pgfpathcurveto{\pgfqpoint{2.205743in}{2.014201in}}{\pgfqpoint{2.225637in}{1.966173in}}{\pgfqpoint{2.261043in}{1.930767in}}%
\pgfpathcurveto{\pgfqpoint{2.296449in}{1.895361in}}{\pgfqpoint{2.344477in}{1.875467in}}{\pgfqpoint{2.394549in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}{\pgfqpoint{2.445037in}{1.714993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496452in}{1.701660in}}%
\pgfpathcurveto{\pgfqpoint{2.519499in}{1.701660in}}{\pgfqpoint{2.541606in}{1.710817in}}{\pgfqpoint{2.557902in}{1.727113in}}%
\pgfpathcurveto{\pgfqpoint{2.574199in}{1.743410in}}{\pgfqpoint{2.583356in}{1.765516in}}{\pgfqpoint{2.583356in}{1.788564in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.811611in}}{\pgfqpoint{2.574199in}{1.833717in}}{\pgfqpoint{2.557902in}{1.850014in}}%
\pgfpathcurveto{\pgfqpoint{2.541606in}{1.866310in}}{\pgfqpoint{2.519499in}{1.875467in}}{\pgfqpoint{2.496452in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.473405in}{1.875467in}}{\pgfqpoint{2.451299in}{1.866310in}}{\pgfqpoint{2.435002in}{1.850014in}}%
\pgfpathcurveto{\pgfqpoint{2.418706in}{1.833717in}}{\pgfqpoint{2.409549in}{1.811611in}}{\pgfqpoint{2.409549in}{1.788564in}}%
\pgfpathcurveto{\pgfqpoint{2.409549in}{1.765516in}}{\pgfqpoint{2.418706in}{1.743410in}}{\pgfqpoint{2.435002in}{1.727113in}}%
\pgfpathcurveto{\pgfqpoint{2.451299in}{1.710817in}}{\pgfqpoint{2.473405in}{1.701660in}}{\pgfqpoint{2.496452in}{1.701660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855343in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.927475in}{1.875467in}}{\pgfqpoint{2.996662in}{1.904125in}}{\pgfqpoint{3.047667in}{1.955130in}}%
\pgfpathcurveto{\pgfqpoint{3.098672in}{2.006135in}}{\pgfqpoint{3.127330in}{2.075322in}}{\pgfqpoint{3.127330in}{2.147454in}}%
\pgfpathcurveto{\pgfqpoint{3.127330in}{2.219586in}}{\pgfqpoint{3.098672in}{2.288773in}}{\pgfqpoint{3.047667in}{2.339778in}}%
\pgfpathcurveto{\pgfqpoint{2.996662in}{2.390783in}}{\pgfqpoint{2.927475in}{2.419441in}}{\pgfqpoint{2.855343in}{2.419441in}}%
\pgfpathcurveto{\pgfqpoint{2.783211in}{2.419441in}}{\pgfqpoint{2.714024in}{2.390783in}}{\pgfqpoint{2.663019in}{2.339778in}}%
\pgfpathcurveto{\pgfqpoint{2.612014in}{2.288773in}}{\pgfqpoint{2.583356in}{2.219586in}}{\pgfqpoint{2.583356in}{2.147454in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{2.075322in}}{\pgfqpoint{2.612014in}{2.006135in}}{\pgfqpoint{2.663019in}{1.955130in}}%
\pgfpathcurveto{\pgfqpoint{2.714024in}{1.904125in}}{\pgfqpoint{2.783211in}{1.875467in}}{\pgfqpoint{2.855343in}{1.875467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551019in}{1.608590in}}%
\pgfpathcurveto{\pgfqpoint{2.559595in}{1.608590in}}{\pgfqpoint{2.567821in}{1.611997in}}{\pgfqpoint{2.573885in}{1.618061in}}%
\pgfpathcurveto{\pgfqpoint{2.579949in}{1.624125in}}{\pgfqpoint{2.583356in}{1.632351in}}{\pgfqpoint{2.583356in}{1.640927in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.649502in}}{\pgfqpoint{2.579949in}{1.657728in}}{\pgfqpoint{2.573885in}{1.663792in}}%
\pgfpathcurveto{\pgfqpoint{2.567821in}{1.669856in}}{\pgfqpoint{2.559595in}{1.673263in}}{\pgfqpoint{2.551019in}{1.673263in}}%
\pgfpathcurveto{\pgfqpoint{2.542444in}{1.673263in}}{\pgfqpoint{2.534218in}{1.669856in}}{\pgfqpoint{2.528154in}{1.663792in}}%
\pgfpathcurveto{\pgfqpoint{2.522090in}{1.657728in}}{\pgfqpoint{2.518683in}{1.649502in}}{\pgfqpoint{2.518683in}{1.640927in}}%
\pgfpathcurveto{\pgfqpoint{2.518683in}{1.632351in}}{\pgfqpoint{2.522090in}{1.624125in}}{\pgfqpoint{2.528154in}{1.618061in}}%
\pgfpathcurveto{\pgfqpoint{2.534218in}{1.611997in}}{\pgfqpoint{2.542444in}{1.608590in}}{\pgfqpoint{2.551019in}{1.608590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708545in}{1.625088in}}%
\pgfpathcurveto{\pgfqpoint{2.741746in}{1.625088in}}{\pgfqpoint{2.773591in}{1.638279in}}{\pgfqpoint{2.797068in}{1.661755in}}%
\pgfpathcurveto{\pgfqpoint{2.820544in}{1.685231in}}{\pgfqpoint{2.833735in}{1.717077in}}{\pgfqpoint{2.833735in}{1.750277in}}%
\pgfpathcurveto{\pgfqpoint{2.833735in}{1.783478in}}{\pgfqpoint{2.820544in}{1.815323in}}{\pgfqpoint{2.797068in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{2.773591in}{1.862276in}}{\pgfqpoint{2.741746in}{1.875467in}}{\pgfqpoint{2.708545in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{2.675345in}{1.875467in}}{\pgfqpoint{2.643499in}{1.862276in}}{\pgfqpoint{2.620023in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{2.596547in}{1.815323in}}{\pgfqpoint{2.583356in}{1.783478in}}{\pgfqpoint{2.583356in}{1.750277in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.717077in}}{\pgfqpoint{2.596547in}{1.685231in}}{\pgfqpoint{2.620023in}{1.661755in}}%
\pgfpathcurveto{\pgfqpoint{2.643499in}{1.638279in}}{\pgfqpoint{2.675345in}{1.625088in}}{\pgfqpoint{2.708545in}{1.625088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}{\pgfqpoint{2.583356in}{1.553437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644089in}{1.515151in}}%
\pgfpathcurveto{\pgfqpoint{2.660196in}{1.515151in}}{\pgfqpoint{2.675645in}{1.521550in}}{\pgfqpoint{2.687034in}{1.532939in}}%
\pgfpathcurveto{\pgfqpoint{2.698423in}{1.544328in}}{\pgfqpoint{2.704823in}{1.559777in}}{\pgfqpoint{2.704823in}{1.575884in}}%
\pgfpathcurveto{\pgfqpoint{2.704823in}{1.591991in}}{\pgfqpoint{2.698423in}{1.607440in}}{\pgfqpoint{2.687034in}{1.618829in}}%
\pgfpathcurveto{\pgfqpoint{2.675645in}{1.630218in}}{\pgfqpoint{2.660196in}{1.636617in}}{\pgfqpoint{2.644089in}{1.636617in}}%
\pgfpathcurveto{\pgfqpoint{2.627983in}{1.636617in}}{\pgfqpoint{2.612533in}{1.630218in}}{\pgfqpoint{2.601144in}{1.618829in}}%
\pgfpathcurveto{\pgfqpoint{2.589755in}{1.607440in}}{\pgfqpoint{2.583356in}{1.591991in}}{\pgfqpoint{2.583356in}{1.575884in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.559777in}}{\pgfqpoint{2.589755in}{1.544328in}}{\pgfqpoint{2.601144in}{1.532939in}}%
\pgfpathcurveto{\pgfqpoint{2.612533in}{1.521550in}}{\pgfqpoint{2.627983in}{1.515151in}}{\pgfqpoint{2.644089in}{1.515151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068023in}{1.495305in}}%
\pgfpathcurveto{\pgfqpoint{3.118433in}{1.495305in}}{\pgfqpoint{3.166785in}{1.515333in}}{\pgfqpoint{3.202430in}{1.550979in}}%
\pgfpathcurveto{\pgfqpoint{3.238075in}{1.586624in}}{\pgfqpoint{3.258103in}{1.634976in}}{\pgfqpoint{3.258103in}{1.685386in}}%
\pgfpathcurveto{\pgfqpoint{3.258103in}{1.735796in}}{\pgfqpoint{3.238075in}{1.784148in}}{\pgfqpoint{3.202430in}{1.819794in}}%
\pgfpathcurveto{\pgfqpoint{3.166785in}{1.855439in}}{\pgfqpoint{3.118433in}{1.875467in}}{\pgfqpoint{3.068023in}{1.875467in}}%
\pgfpathcurveto{\pgfqpoint{3.017613in}{1.875467in}}{\pgfqpoint{2.969260in}{1.855439in}}{\pgfqpoint{2.933615in}{1.819794in}}%
\pgfpathcurveto{\pgfqpoint{2.897970in}{1.784148in}}{\pgfqpoint{2.877942in}{1.735796in}}{\pgfqpoint{2.877942in}{1.685386in}}%
\pgfpathcurveto{\pgfqpoint{2.877942in}{1.634976in}}{\pgfqpoint{2.897970in}{1.586624in}}{\pgfqpoint{2.933615in}{1.550979in}}%
\pgfpathcurveto{\pgfqpoint{2.969260in}{1.515333in}}{\pgfqpoint{3.017613in}{1.495305in}}{\pgfqpoint{3.068023in}{1.495305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609574in}{1.456282in}}%
\pgfpathcurveto{\pgfqpoint{2.616527in}{1.456282in}}{\pgfqpoint{2.623197in}{1.459044in}}{\pgfqpoint{2.628113in}{1.463961in}}%
\pgfpathcurveto{\pgfqpoint{2.633030in}{1.468877in}}{\pgfqpoint{2.635793in}{1.475547in}}{\pgfqpoint{2.635793in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.635793in}{1.489453in}}{\pgfqpoint{2.633030in}{1.496123in}}{\pgfqpoint{2.628113in}{1.501039in}}%
\pgfpathcurveto{\pgfqpoint{2.623197in}{1.505956in}}{\pgfqpoint{2.616527in}{1.508718in}}{\pgfqpoint{2.609574in}{1.508718in}}%
\pgfpathcurveto{\pgfqpoint{2.602621in}{1.508718in}}{\pgfqpoint{2.595952in}{1.505956in}}{\pgfqpoint{2.591035in}{1.501039in}}%
\pgfpathcurveto{\pgfqpoint{2.586118in}{1.496123in}}{\pgfqpoint{2.583356in}{1.489453in}}{\pgfqpoint{2.583356in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.475547in}}{\pgfqpoint{2.586118in}{1.468877in}}{\pgfqpoint{2.591035in}{1.463961in}}%
\pgfpathcurveto{\pgfqpoint{2.595952in}{1.459044in}}{\pgfqpoint{2.602621in}{1.456282in}}{\pgfqpoint{2.609574in}{1.456282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777712in}{1.380996in}}%
\pgfpathcurveto{\pgfqpoint{2.804631in}{1.380996in}}{\pgfqpoint{2.830452in}{1.391692in}}{\pgfqpoint{2.849486in}{1.410726in}}%
\pgfpathcurveto{\pgfqpoint{2.868521in}{1.429761in}}{\pgfqpoint{2.879216in}{1.455581in}}{\pgfqpoint{2.879216in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.879216in}{1.509419in}}{\pgfqpoint{2.868521in}{1.535239in}}{\pgfqpoint{2.849486in}{1.554274in}}%
\pgfpathcurveto{\pgfqpoint{2.830452in}{1.573308in}}{\pgfqpoint{2.804631in}{1.584004in}}{\pgfqpoint{2.777712in}{1.584004in}}%
\pgfpathcurveto{\pgfqpoint{2.750793in}{1.584004in}}{\pgfqpoint{2.724973in}{1.573308in}}{\pgfqpoint{2.705939in}{1.554274in}}%
\pgfpathcurveto{\pgfqpoint{2.686904in}{1.535239in}}{\pgfqpoint{2.676209in}{1.509419in}}{\pgfqpoint{2.676209in}{1.482500in}}%
\pgfpathcurveto{\pgfqpoint{2.676209in}{1.455581in}}{\pgfqpoint{2.686904in}{1.429761in}}{\pgfqpoint{2.705939in}{1.410726in}}%
\pgfpathcurveto{\pgfqpoint{2.724973in}{1.391692in}}{\pgfqpoint{2.750793in}{1.380996in}}{\pgfqpoint{2.777712in}{1.380996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}{\pgfqpoint{2.583356in}{1.411563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644089in}{1.328383in}}%
\pgfpathcurveto{\pgfqpoint{2.660196in}{1.328383in}}{\pgfqpoint{2.675645in}{1.334782in}}{\pgfqpoint{2.687034in}{1.346171in}}%
\pgfpathcurveto{\pgfqpoint{2.698423in}{1.357560in}}{\pgfqpoint{2.704823in}{1.373009in}}{\pgfqpoint{2.704823in}{1.389116in}}%
\pgfpathcurveto{\pgfqpoint{2.704823in}{1.405223in}}{\pgfqpoint{2.698423in}{1.420672in}}{\pgfqpoint{2.687034in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{2.675645in}{1.443450in}}{\pgfqpoint{2.660196in}{1.449849in}}{\pgfqpoint{2.644089in}{1.449849in}}%
\pgfpathcurveto{\pgfqpoint{2.627983in}{1.449849in}}{\pgfqpoint{2.612533in}{1.443450in}}{\pgfqpoint{2.601144in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{2.589755in}{1.420672in}}{\pgfqpoint{2.583356in}{1.405223in}}{\pgfqpoint{2.583356in}{1.389116in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.373009in}}{\pgfqpoint{2.589755in}{1.357560in}}{\pgfqpoint{2.601144in}{1.346171in}}%
\pgfpathcurveto{\pgfqpoint{2.612533in}{1.334782in}}{\pgfqpoint{2.627983in}{1.328383in}}{\pgfqpoint{2.644089in}{1.328383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068023in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{3.118433in}{1.089533in}}{\pgfqpoint{3.166785in}{1.109561in}}{\pgfqpoint{3.202430in}{1.145206in}}%
\pgfpathcurveto{\pgfqpoint{3.238075in}{1.180852in}}{\pgfqpoint{3.258103in}{1.229204in}}{\pgfqpoint{3.258103in}{1.279614in}}%
\pgfpathcurveto{\pgfqpoint{3.258103in}{1.330024in}}{\pgfqpoint{3.238075in}{1.378376in}}{\pgfqpoint{3.202430in}{1.414021in}}%
\pgfpathcurveto{\pgfqpoint{3.166785in}{1.449667in}}{\pgfqpoint{3.118433in}{1.469695in}}{\pgfqpoint{3.068023in}{1.469695in}}%
\pgfpathcurveto{\pgfqpoint{3.017613in}{1.469695in}}{\pgfqpoint{2.969260in}{1.449667in}}{\pgfqpoint{2.933615in}{1.414021in}}%
\pgfpathcurveto{\pgfqpoint{2.897970in}{1.378376in}}{\pgfqpoint{2.877942in}{1.330024in}}{\pgfqpoint{2.877942in}{1.279614in}}%
\pgfpathcurveto{\pgfqpoint{2.877942in}{1.229204in}}{\pgfqpoint{2.897970in}{1.180852in}}{\pgfqpoint{2.933615in}{1.145206in}}%
\pgfpathcurveto{\pgfqpoint{2.969260in}{1.109561in}}{\pgfqpoint{3.017613in}{1.089533in}}{\pgfqpoint{3.068023in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551019in}{1.291737in}}%
\pgfpathcurveto{\pgfqpoint{2.559595in}{1.291737in}}{\pgfqpoint{2.567821in}{1.295144in}}{\pgfqpoint{2.573885in}{1.301208in}}%
\pgfpathcurveto{\pgfqpoint{2.579949in}{1.307272in}}{\pgfqpoint{2.583356in}{1.315498in}}{\pgfqpoint{2.583356in}{1.324073in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.332649in}}{\pgfqpoint{2.579949in}{1.340875in}}{\pgfqpoint{2.573885in}{1.346939in}}%
\pgfpathcurveto{\pgfqpoint{2.567821in}{1.353003in}}{\pgfqpoint{2.559595in}{1.356410in}}{\pgfqpoint{2.551019in}{1.356410in}}%
\pgfpathcurveto{\pgfqpoint{2.542444in}{1.356410in}}{\pgfqpoint{2.534218in}{1.353003in}}{\pgfqpoint{2.528154in}{1.346939in}}%
\pgfpathcurveto{\pgfqpoint{2.522090in}{1.340875in}}{\pgfqpoint{2.518683in}{1.332649in}}{\pgfqpoint{2.518683in}{1.324073in}}%
\pgfpathcurveto{\pgfqpoint{2.518683in}{1.315498in}}{\pgfqpoint{2.522090in}{1.307272in}}{\pgfqpoint{2.528154in}{1.301208in}}%
\pgfpathcurveto{\pgfqpoint{2.534218in}{1.295144in}}{\pgfqpoint{2.542444in}{1.291737in}}{\pgfqpoint{2.551019in}{1.291737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708545in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.741746in}{1.089533in}}{\pgfqpoint{2.773591in}{1.102724in}}{\pgfqpoint{2.797068in}{1.126200in}}%
\pgfpathcurveto{\pgfqpoint{2.820544in}{1.149677in}}{\pgfqpoint{2.833735in}{1.181522in}}{\pgfqpoint{2.833735in}{1.214723in}}%
\pgfpathcurveto{\pgfqpoint{2.833735in}{1.247923in}}{\pgfqpoint{2.820544in}{1.279769in}}{\pgfqpoint{2.797068in}{1.303245in}}%
\pgfpathcurveto{\pgfqpoint{2.773591in}{1.326721in}}{\pgfqpoint{2.741746in}{1.339912in}}{\pgfqpoint{2.708545in}{1.339912in}}%
\pgfpathcurveto{\pgfqpoint{2.675345in}{1.339912in}}{\pgfqpoint{2.643499in}{1.326721in}}{\pgfqpoint{2.620023in}{1.303245in}}%
\pgfpathcurveto{\pgfqpoint{2.596547in}{1.279769in}}{\pgfqpoint{2.583356in}{1.247923in}}{\pgfqpoint{2.583356in}{1.214723in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.181522in}}{\pgfqpoint{2.596547in}{1.149677in}}{\pgfqpoint{2.620023in}{1.126200in}}%
\pgfpathcurveto{\pgfqpoint{2.643499in}{1.102724in}}{\pgfqpoint{2.675345in}{1.089533in}}{\pgfqpoint{2.708545in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathcurveto{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}{\pgfqpoint{2.445037in}{1.250007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496452in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.519499in}{1.089533in}}{\pgfqpoint{2.541606in}{1.098690in}}{\pgfqpoint{2.557902in}{1.114986in}}%
\pgfpathcurveto{\pgfqpoint{2.574199in}{1.131283in}}{\pgfqpoint{2.583356in}{1.153389in}}{\pgfqpoint{2.583356in}{1.176436in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{1.199484in}}{\pgfqpoint{2.574199in}{1.221590in}}{\pgfqpoint{2.557902in}{1.237887in}}%
\pgfpathcurveto{\pgfqpoint{2.541606in}{1.254183in}}{\pgfqpoint{2.519499in}{1.263340in}}{\pgfqpoint{2.496452in}{1.263340in}}%
\pgfpathcurveto{\pgfqpoint{2.473405in}{1.263340in}}{\pgfqpoint{2.451299in}{1.254183in}}{\pgfqpoint{2.435002in}{1.237887in}}%
\pgfpathcurveto{\pgfqpoint{2.418706in}{1.221590in}}{\pgfqpoint{2.409549in}{1.199484in}}{\pgfqpoint{2.409549in}{1.176436in}}%
\pgfpathcurveto{\pgfqpoint{2.409549in}{1.153389in}}{\pgfqpoint{2.418706in}{1.131283in}}{\pgfqpoint{2.435002in}{1.114986in}}%
\pgfpathcurveto{\pgfqpoint{2.451299in}{1.098690in}}{\pgfqpoint{2.473405in}{1.089533in}}{\pgfqpoint{2.496452in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855343in}{0.545559in}}%
\pgfpathcurveto{\pgfqpoint{2.927475in}{0.545559in}}{\pgfqpoint{2.996662in}{0.574217in}}{\pgfqpoint{3.047667in}{0.625222in}}%
\pgfpathcurveto{\pgfqpoint{3.098672in}{0.676227in}}{\pgfqpoint{3.127330in}{0.745414in}}{\pgfqpoint{3.127330in}{0.817546in}}%
\pgfpathcurveto{\pgfqpoint{3.127330in}{0.889678in}}{\pgfqpoint{3.098672in}{0.958865in}}{\pgfqpoint{3.047667in}{1.009870in}}%
\pgfpathcurveto{\pgfqpoint{2.996662in}{1.060875in}}{\pgfqpoint{2.927475in}{1.089533in}}{\pgfqpoint{2.855343in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.783211in}{1.089533in}}{\pgfqpoint{2.714024in}{1.060875in}}{\pgfqpoint{2.663019in}{1.009870in}}%
\pgfpathcurveto{\pgfqpoint{2.612014in}{0.958865in}}{\pgfqpoint{2.583356in}{0.889678in}}{\pgfqpoint{2.583356in}{0.817546in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{0.745414in}}{\pgfqpoint{2.612014in}{0.676227in}}{\pgfqpoint{2.663019in}{0.625222in}}%
\pgfpathcurveto{\pgfqpoint{2.714024in}{0.574217in}}{\pgfqpoint{2.783211in}{0.545559in}}{\pgfqpoint{2.855343in}{0.545559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285199in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.298132in}{1.089533in}}{\pgfqpoint{2.310538in}{1.094672in}}{\pgfqpoint{2.319683in}{1.103817in}}%
\pgfpathcurveto{\pgfqpoint{2.328829in}{1.112963in}}{\pgfqpoint{2.333967in}{1.125368in}}{\pgfqpoint{2.333967in}{1.138302in}}%
\pgfpathcurveto{\pgfqpoint{2.333967in}{1.151235in}}{\pgfqpoint{2.328829in}{1.163641in}}{\pgfqpoint{2.319683in}{1.172787in}}%
\pgfpathcurveto{\pgfqpoint{2.310538in}{1.181932in}}{\pgfqpoint{2.298132in}{1.187071in}}{\pgfqpoint{2.285199in}{1.187071in}}%
\pgfpathcurveto{\pgfqpoint{2.272265in}{1.187071in}}{\pgfqpoint{2.259859in}{1.181932in}}{\pgfqpoint{2.250714in}{1.172787in}}%
\pgfpathcurveto{\pgfqpoint{2.241568in}{1.163641in}}{\pgfqpoint{2.236430in}{1.151235in}}{\pgfqpoint{2.236430in}{1.138302in}}%
\pgfpathcurveto{\pgfqpoint{2.236430in}{1.125368in}}{\pgfqpoint{2.241568in}{1.112963in}}{\pgfqpoint{2.250714in}{1.103817in}}%
\pgfpathcurveto{\pgfqpoint{2.259859in}{1.094672in}}{\pgfqpoint{2.272265in}{1.089533in}}{\pgfqpoint{2.285199in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394549in}{0.711920in}}%
\pgfpathcurveto{\pgfqpoint{2.444621in}{0.711920in}}{\pgfqpoint{2.492649in}{0.731814in}}{\pgfqpoint{2.528056in}{0.767220in}}%
\pgfpathcurveto{\pgfqpoint{2.563462in}{0.802626in}}{\pgfqpoint{2.583356in}{0.850654in}}{\pgfqpoint{2.583356in}{0.900726in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{0.950799in}}{\pgfqpoint{2.563462in}{0.998827in}}{\pgfqpoint{2.528056in}{1.034233in}}%
\pgfpathcurveto{\pgfqpoint{2.492649in}{1.069639in}}{\pgfqpoint{2.444621in}{1.089533in}}{\pgfqpoint{2.394549in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.344477in}{1.089533in}}{\pgfqpoint{2.296449in}{1.069639in}}{\pgfqpoint{2.261043in}{1.034233in}}%
\pgfpathcurveto{\pgfqpoint{2.225637in}{0.998827in}}{\pgfqpoint{2.205743in}{0.950799in}}{\pgfqpoint{2.205743in}{0.900726in}}%
\pgfpathcurveto{\pgfqpoint{2.205743in}{0.850654in}}{\pgfqpoint{2.225637in}{0.802626in}}{\pgfqpoint{2.261043in}{0.767220in}}%
\pgfpathcurveto{\pgfqpoint{2.296449in}{0.731814in}}{\pgfqpoint{2.344477in}{0.711920in}}{\pgfqpoint{2.394549in}{0.711920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}{\pgfqpoint{2.015035in}{1.089533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037482in}{0.840832in}}%
\pgfpathcurveto{\pgfqpoint{2.070460in}{0.840832in}}{\pgfqpoint{2.102092in}{0.853935in}}{\pgfqpoint{2.125411in}{0.877254in}}%
\pgfpathcurveto{\pgfqpoint{2.148730in}{0.900573in}}{\pgfqpoint{2.161832in}{0.932205in}}{\pgfqpoint{2.161832in}{0.965183in}}%
\pgfpathcurveto{\pgfqpoint{2.161832in}{0.998161in}}{\pgfqpoint{2.148730in}{1.029793in}}{\pgfqpoint{2.125411in}{1.053112in}}%
\pgfpathcurveto{\pgfqpoint{2.102092in}{1.076431in}}{\pgfqpoint{2.070460in}{1.089533in}}{\pgfqpoint{2.037482in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{2.004504in}{1.089533in}}{\pgfqpoint{1.972872in}{1.076431in}}{\pgfqpoint{1.949553in}{1.053112in}}%
\pgfpathcurveto{\pgfqpoint{1.926234in}{1.029793in}}{\pgfqpoint{1.913132in}{0.998161in}}{\pgfqpoint{1.913132in}{0.965183in}}%
\pgfpathcurveto{\pgfqpoint{1.913132in}{0.932205in}}{\pgfqpoint{1.926234in}{0.900573in}}{\pgfqpoint{1.949553in}{0.877254in}}%
\pgfpathcurveto{\pgfqpoint{1.972872in}{0.853935in}}{\pgfqpoint{2.004504in}{0.840832in}}{\pgfqpoint{2.037482in}{0.840832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194169in}{-0.030611in}}%
\pgfpathcurveto{\pgfqpoint{2.297382in}{-0.030611in}}{\pgfqpoint{2.396383in}{0.010396in}}{\pgfqpoint{2.469366in}{0.083379in}}%
\pgfpathcurveto{\pgfqpoint{2.542349in}{0.156362in}}{\pgfqpoint{2.583356in}{0.255362in}}{\pgfqpoint{2.583356in}{0.358576in}}%
\pgfpathcurveto{\pgfqpoint{2.583356in}{0.461789in}}{\pgfqpoint{2.542349in}{0.560789in}}{\pgfqpoint{2.469366in}{0.633772in}}%
\pgfpathcurveto{\pgfqpoint{2.396383in}{0.706755in}}{\pgfqpoint{2.297382in}{0.747763in}}{\pgfqpoint{2.194169in}{0.747763in}}%
\pgfpathcurveto{\pgfqpoint{2.090955in}{0.747763in}}{\pgfqpoint{1.991955in}{0.706755in}}{\pgfqpoint{1.918972in}{0.633772in}}%
\pgfpathcurveto{\pgfqpoint{1.845989in}{0.560789in}}{\pgfqpoint{1.804982in}{0.461789in}}{\pgfqpoint{1.804982in}{0.358576in}}%
\pgfpathcurveto{\pgfqpoint{1.804982in}{0.255362in}}{\pgfqpoint{1.845989in}{0.156362in}}{\pgfqpoint{1.918972in}{0.083379in}}%
\pgfpathcurveto{\pgfqpoint{1.991955in}{0.010396in}}{\pgfqpoint{2.090955in}{-0.030611in}}{\pgfqpoint{2.194169in}{-0.030611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.969235in}}%
\pgfpathcurveto{\pgfqpoint{1.697780in}{0.969235in}}{\pgfqpoint{1.713080in}{0.975572in}}{\pgfqpoint{1.724360in}{0.986852in}}%
\pgfpathcurveto{\pgfqpoint{1.735639in}{0.998132in}}{\pgfqpoint{1.741977in}{1.013432in}}{\pgfqpoint{1.741977in}{1.029384in}}%
\pgfpathcurveto{\pgfqpoint{1.741977in}{1.045336in}}{\pgfqpoint{1.735639in}{1.060636in}}{\pgfqpoint{1.724360in}{1.071916in}}%
\pgfpathcurveto{\pgfqpoint{1.713080in}{1.083195in}}{\pgfqpoint{1.697780in}{1.089533in}}{\pgfqpoint{1.681828in}{1.089533in}}%
\pgfpathcurveto{\pgfqpoint{1.665876in}{1.089533in}}{\pgfqpoint{1.650576in}{1.083195in}}{\pgfqpoint{1.639296in}{1.071916in}}%
\pgfpathcurveto{\pgfqpoint{1.628016in}{1.060636in}}{\pgfqpoint{1.621679in}{1.045336in}}{\pgfqpoint{1.621679in}{1.029384in}}%
\pgfpathcurveto{\pgfqpoint{1.621679in}{1.013432in}}{\pgfqpoint{1.628016in}{0.998132in}}{\pgfqpoint{1.639296in}{0.986852in}}%
\pgfpathcurveto{\pgfqpoint{1.650576in}{0.975572in}}{\pgfqpoint{1.665876in}{0.969235in}}{\pgfqpoint{1.681828in}{0.969235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.483765in}}%
\pgfpathcurveto{\pgfqpoint{1.743584in}{0.483765in}}{\pgfqpoint{1.802820in}{0.508301in}}{\pgfqpoint{1.846488in}{0.551970in}}%
\pgfpathcurveto{\pgfqpoint{1.890157in}{0.595638in}}{\pgfqpoint{1.914693in}{0.654874in}}{\pgfqpoint{1.914693in}{0.716630in}}%
\pgfpathcurveto{\pgfqpoint{1.914693in}{0.778387in}}{\pgfqpoint{1.890157in}{0.837622in}}{\pgfqpoint{1.846488in}{0.881291in}}%
\pgfpathcurveto{\pgfqpoint{1.802820in}{0.924959in}}{\pgfqpoint{1.743584in}{0.949495in}}{\pgfqpoint{1.681828in}{0.949495in}}%
\pgfpathcurveto{\pgfqpoint{1.620071in}{0.949495in}}{\pgfqpoint{1.560836in}{0.924959in}}{\pgfqpoint{1.517167in}{0.881291in}}%
\pgfpathcurveto{\pgfqpoint{1.473499in}{0.837622in}}{\pgfqpoint{1.448963in}{0.778387in}}{\pgfqpoint{1.448963in}{0.716630in}}%
\pgfpathcurveto{\pgfqpoint{1.448963in}{0.654874in}}{\pgfqpoint{1.473499in}{0.595638in}}{\pgfqpoint{1.517167in}{0.551970in}}%
\pgfpathcurveto{\pgfqpoint{1.560836in}{0.508301in}}{\pgfqpoint{1.620071in}{0.483765in}}{\pgfqpoint{1.681828in}{0.483765in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681828in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.228656in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.681828in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321465in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.029384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.927000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.716630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.275621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343810in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326174in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{0.769272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169487in}{0.358576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087044in}{1.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078457in}{1.138302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046975in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969106in}{0.900726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{0.565725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918618in}{1.250007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907600in}{1.232847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867203in}{1.176436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508313in}{0.817546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{1.334963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812636in}{1.324073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.288276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655110in}{1.214723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364374in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.411563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.406328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719566in}{1.389116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601539in}{1.353751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295633in}{1.279614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754081in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705674in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585943in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275621in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.553437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.558672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719566in}{1.575884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601539in}{1.611249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295633in}{1.685386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{1.630037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812636in}{1.640927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.676724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655110in}{1.750277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364374in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918618in}{1.714993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907600in}{1.732153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867203in}{1.788564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508313in}{2.147454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087044in}{1.803040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078457in}{1.826698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046975in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969106in}{2.064274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{2.399275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343810in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326174in}{1.999817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{2.195728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169487in}{2.606424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.935616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.038000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.248370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.689379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015035in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019845in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037482in}{1.999817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081105in}{2.195728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194169in}{2.606424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276612in}{1.803040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285199in}{1.826698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316681in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394549in}{2.064274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{2.399275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445037in}{1.714993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456056in}{1.732153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496452in}{1.788564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855343in}{2.147454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538650in}{1.630037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551019in}{1.640927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.676724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708545in}{1.750277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999282in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.553437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.558672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644089in}{1.575884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762116in}{1.611249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068023in}{1.685386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609574in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657981in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777712in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088035in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.411563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.406328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644089in}{1.389116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762116in}{1.353751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068023in}{1.279614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538650in}{1.334963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551019in}{1.324073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.288276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708545in}{1.214723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999282in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445037in}{1.250007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456056in}{1.232847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496452in}{1.176436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855343in}{0.817546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276612in}{1.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285199in}{1.138302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316681in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394549in}{0.900726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{0.565725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015035in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019845in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037482in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081105in}{0.769272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194169in}{0.358576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.029384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.927000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.716630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.275621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.093656in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.769272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.358576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353363in}{1.116544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331235in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288233in}{0.818296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176778in}{0.435829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095508in}{1.183993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087044in}{1.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056010in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979249in}{0.940715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{0.628739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929480in}{1.265987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918618in}{1.250007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878796in}{1.197474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525013in}{0.863252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837200in}{1.345104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{1.334963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.301626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669722in}{1.233128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383123in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793130in}{1.416439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.411563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733261in}{1.395535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616913in}{1.362601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315361in}{1.293559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767284in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719566in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601539in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295633in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793130in}{1.548561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.553437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733261in}{1.569465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616913in}{1.602399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315361in}{1.671441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837200in}{1.619896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{1.630037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.663374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669722in}{1.731872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383123in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929480in}{1.699013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918618in}{1.714993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878796in}{1.767526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525013in}{2.101748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095508in}{1.781007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087044in}{1.803040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056010in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979249in}{2.024285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780300in}{2.336261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353363in}{1.848456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331235in}{1.964259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288233in}{2.146704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176778in}{2.529171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.904471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.999817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.195728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{2.606424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010293in}{1.848456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015035in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032421in}{1.964259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075423in}{2.146704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186878in}{2.529171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268147in}{1.781007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276612in}{1.803040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307646in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384406in}{2.024285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{2.336261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434176in}{1.699013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445037in}{1.714993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484859in}{1.767526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838642in}{2.101748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526456in}{1.619896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538650in}{1.630037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.663374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693934in}{1.731872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980533in}{1.875467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570526in}{1.548561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.553437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630395in}{1.569465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746742in}{1.602399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048295in}{1.671441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596371in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644089in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762116in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068023in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570526in}{1.416439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.411563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630395in}{1.395535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746742in}{1.362601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048295in}{1.293559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526456in}{1.345104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538650in}{1.334963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.301626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693934in}{1.233128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980533in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434176in}{1.265987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445037in}{1.250007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484859in}{1.197474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838642in}{0.863252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268147in}{1.183993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276612in}{1.161960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307646in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384406in}{0.940715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583356in}{0.628739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010293in}{1.116544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015035in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032421in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075423in}{0.818296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186878in}{0.435829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{1.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.965183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.769272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681828in}{0.358576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> orthogonality.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orthogonality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document,  write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.74447013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5555234)%
    \put(0,0){\includegraphics[width=\unitlength]{orthogonality.pdf}}%
    \put(0.46,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn + \be_i)$}}}%
   % \put(0.08261778,0.3368745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_i \q(\bn)$}}}%
    \put(-0.245785,0.09743084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn+\tfrac{1}{2}\be_i-\tfrac{1}{2}\be_j-\tfrac{1}{2}\be_k)$}}}%
     \put(0.68,0.09743084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn+\tfrac{1}{2}\be_i-\tfrac{1}{2}\be_j+\tfrac{1}{2}\be_k)$}}}%
     \put(0.75,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn+\tfrac{1}{2}\be_i+\tfrac{1}{2}\be_j+\tfrac{1}{2}\be_k)$}}}%
     \put(-0.05,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn+\tfrac{1}{2}\be_i+\tfrac{1}{2}\be_j-\tfrac{1}{2}\be_k)$}}}%
    \put(0.49567522,0.00824815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\q(\bn)$}}}%
  \end{picture}%
\endgroup%


==> trigonometric-symmetric-cont1_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482764in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482764in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.605730in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{1.592519in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.592519in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.800855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.592255in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136945in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.064282in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.120211in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.120211in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.160340in}{1.495856in}}%
\pgfpathlineto{\pgfqpoint{2.156975in}{1.509159in}}%
\pgfpathlineto{\pgfqpoint{2.151381in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{2.143020in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{2.132206in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{2.078749in}{1.592925in}}%
\pgfpathlineto{\pgfqpoint{2.054064in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.620640in}}%
\pgfpathlineto{\pgfqpoint{1.991572in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.953357in}{1.646923in}}%
\pgfpathlineto{\pgfqpoint{1.912197in}{1.658424in}}%
\pgfpathlineto{\pgfqpoint{1.866473in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{1.678041in}}%
\pgfpathlineto{\pgfqpoint{1.763893in}{1.685304in}}%
\pgfpathlineto{\pgfqpoint{1.707683in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{1.650271in}{1.694097in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{1.694097in}}%
\pgfpathlineto{\pgfqpoint{1.476826in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{1.420617in}{1.685304in}}%
\pgfpathlineto{\pgfqpoint{1.366195in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{1.316080in}{1.668490in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{1.188186in}{1.632313in}}%
\pgfpathlineto{\pgfqpoint{1.153672in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{1.603436in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{1.078175in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{1.061389in}{1.559246in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{1.025573in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.489181in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{1.025573in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{1.030054in}{1.449226in}}%
\pgfpathlineto{\pgfqpoint{1.037247in}{1.435285in}}%
\pgfpathlineto{\pgfqpoint{1.046912in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{1.059792in}{1.407314in}}%
\pgfpathlineto{\pgfqpoint{1.075332in}{1.393449in}}%
\pgfpathlineto{\pgfqpoint{1.094534in}{1.379298in}}%
\pgfpathlineto{\pgfqpoint{1.117737in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{1.145246in}{1.350816in}}%
\pgfpathlineto{\pgfqpoint{1.177320in}{1.336894in}}%
\pgfpathlineto{\pgfqpoint{1.212489in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{1.252281in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.300705in}}%
\pgfpathlineto{\pgfqpoint{1.343847in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{1.395242in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{1.276687in}}%
\pgfpathlineto{\pgfqpoint{1.505419in}{1.272285in}}%
\pgfpathlineto{\pgfqpoint{1.563209in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{1.621301in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{1.679090in}{1.272285in}}%
\pgfpathlineto{\pgfqpoint{1.735975in}{1.276687in}}%
\pgfpathlineto{\pgfqpoint{1.791363in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{1.842672in}{1.291486in}}%
\pgfpathlineto{\pgfqpoint{1.891569in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{1.935804in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{2.013259in}{1.339347in}}%
\pgfpathlineto{\pgfqpoint{2.044744in}{1.353456in}}%
\pgfpathlineto{\pgfqpoint{2.071652in}{1.367823in}}%
\pgfpathlineto{\pgfqpoint{2.095301in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{2.114648in}{1.398025in}}%
\pgfpathlineto{\pgfqpoint{2.130046in}{1.412812in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{2.160195in}{1.468311in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{1.481665in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.290555in}{1.507702in}}%
\pgfpathlineto{\pgfqpoint{2.287388in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{2.282121in}{1.557802in}}%
\pgfpathlineto{\pgfqpoint{2.274769in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{2.264604in}{1.608724in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{2.220297in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{2.201094in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{2.179780in}{1.731282in}}%
\pgfpathlineto{\pgfqpoint{2.154800in}{1.754984in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{1.777611in}}%
\pgfpathlineto{\pgfqpoint{2.098288in}{1.799073in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.819285in}}%
\pgfpathlineto{\pgfqpoint{2.033796in}{1.838169in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{1.856693in}}%
\pgfpathlineto{\pgfqpoint{1.957668in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{1.888665in}}%
\pgfpathlineto{\pgfqpoint{1.875035in}{1.901970in}}%
\pgfpathlineto{\pgfqpoint{1.831736in}{1.913407in}}%
\pgfpathlineto{\pgfqpoint{1.787369in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{1.739450in}{1.930861in}}%
\pgfpathlineto{\pgfqpoint{1.690795in}{1.936559in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.936559in}}%
\pgfpathlineto{\pgfqpoint{1.445060in}{1.930861in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{1.350195in}{1.912787in}}%
\pgfpathlineto{\pgfqpoint{1.306964in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{1.265005in}{1.887825in}}%
\pgfpathlineto{\pgfqpoint{1.224503in}{1.872606in}}%
\pgfpathlineto{\pgfqpoint{1.185639in}{1.855649in}}%
\pgfpathlineto{\pgfqpoint{1.148587in}{1.837029in}}%
\pgfpathlineto{\pgfqpoint{1.113512in}{1.816830in}}%
\pgfpathlineto{\pgfqpoint{1.082445in}{1.796457in}}%
\pgfpathlineto{\pgfqpoint{1.053391in}{1.774844in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{1.752078in}}%
\pgfpathlineto{\pgfqpoint{1.001768in}{1.728249in}}%
\pgfpathlineto{\pgfqpoint{0.979403in}{1.703449in}}%
\pgfpathlineto{\pgfqpoint{0.960632in}{1.679405in}}%
\pgfpathlineto{\pgfqpoint{0.944051in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{0.929719in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{0.917685in}{1.603521in}}%
\pgfpathlineto{\pgfqpoint{0.907991in}{1.577268in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{1.550686in}}%
\pgfpathlineto{\pgfqpoint{0.896001in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{0.893437in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{0.892984in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{0.912867in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{0.923814in}{1.347643in}}%
\pgfpathlineto{\pgfqpoint{0.937080in}{1.322070in}}%
\pgfpathlineto{\pgfqpoint{0.952618in}{1.297054in}}%
\pgfpathlineto{\pgfqpoint{0.970375in}{1.272681in}}%
\pgfpathlineto{\pgfqpoint{0.990289in}{1.249036in}}%
\pgfpathlineto{\pgfqpoint{1.012291in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{1.065847in}{1.180553in}}%
\pgfpathlineto{\pgfqpoint{1.095796in}{1.159473in}}%
\pgfpathlineto{\pgfqpoint{1.127705in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{1.163614in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{1.201432in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{1.085913in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{1.071429in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.368321in}{1.048013in}}%
\pgfpathlineto{\pgfqpoint{1.413017in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{1.461208in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{1.510054in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.559310in}{1.024375in}}%
\pgfpathlineto{\pgfqpoint{1.608731in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{1.658070in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{1.707080in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{1.803137in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{1.847150in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{1.890026in}{1.067515in}}%
\pgfpathlineto{\pgfqpoint{1.931577in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{1.971615in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{2.009963in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{2.046451in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{2.080915in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{2.111365in}{1.175168in}}%
\pgfpathlineto{\pgfqpoint{2.139767in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.166008in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{2.189985in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{1.267891in}}%
\pgfpathlineto{\pgfqpoint{2.228516in}{1.292125in}}%
\pgfpathlineto{\pgfqpoint{2.244502in}{1.317020in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{1.342488in}}%
\pgfpathlineto{\pgfqpoint{2.269640in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{2.278704in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{2.291418in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.519064in}}%
\pgfpathlineto{\pgfqpoint{2.526837in}{1.555547in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{1.591868in}}%
\pgfpathlineto{\pgfqpoint{2.514375in}{1.627946in}}%
\pgfpathlineto{\pgfqpoint{2.505066in}{1.663701in}}%
\pgfpathlineto{\pgfqpoint{2.493729in}{1.699054in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{1.736808in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.773899in}}%
\pgfpathlineto{\pgfqpoint{2.443223in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{2.421888in}{1.845709in}}%
\pgfpathlineto{\pgfqpoint{2.398392in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{2.372796in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{2.315573in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{2.007146in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{2.035654in}}%
\pgfpathlineto{\pgfqpoint{2.215821in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{2.179200in}{2.088274in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{2.112250in}}%
\pgfpathlineto{\pgfqpoint{2.101471in}{2.134585in}}%
\pgfpathlineto{\pgfqpoint{2.060564in}{2.155221in}}%
\pgfpathlineto{\pgfqpoint{2.018438in}{2.174104in}}%
\pgfpathlineto{\pgfqpoint{1.975200in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{2.206419in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{1.836407in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{1.786229in}{2.241954in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.249619in}}%
\pgfpathlineto{\pgfqpoint{1.684268in}{2.254967in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{2.257981in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{2.258651in}}%
\pgfpathlineto{\pgfqpoint{1.529631in}{2.256976in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{1.427226in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{1.376694in}{2.237964in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{2.227029in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{1.229608in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{1.185896in}{2.182214in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{2.164157in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{2.144323in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{2.122766in}}%
\pgfpathlineto{\pgfqpoint{1.022732in}{2.099540in}}%
\pgfpathlineto{\pgfqpoint{0.985394in}{2.074706in}}%
\pgfpathlineto{\pgfqpoint{0.949637in}{2.048329in}}%
\pgfpathlineto{\pgfqpoint{0.915554in}{2.020478in}}%
\pgfpathlineto{\pgfqpoint{0.883235in}{1.991225in}}%
\pgfpathlineto{\pgfqpoint{0.852763in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{0.824218in}{1.928822in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.895835in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{0.750861in}{1.826718in}}%
\pgfpathlineto{\pgfqpoint{0.730714in}{1.790768in}}%
\pgfpathlineto{\pgfqpoint{0.712812in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{0.697201in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{0.683922in}{1.678485in}}%
\pgfpathlineto{\pgfqpoint{0.673765in}{1.642888in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{1.606935in}}%
\pgfpathlineto{\pgfqpoint{0.659587in}{1.570705in}}%
\pgfpathlineto{\pgfqpoint{0.655597in}{1.534280in}}%
\pgfpathlineto{\pgfqpoint{0.653687in}{1.497740in}}%
\pgfpathlineto{\pgfqpoint{0.653861in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{0.656118in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.388241in}}%
\pgfpathlineto{\pgfqpoint{0.666858in}{1.352052in}}%
\pgfpathlineto{\pgfqpoint{0.675317in}{1.316152in}}%
\pgfpathlineto{\pgfqpoint{0.685812in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{0.698319in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{0.714108in}{1.208131in}}%
\pgfpathlineto{\pgfqpoint{0.732185in}{1.171437in}}%
\pgfpathlineto{\pgfqpoint{0.752502in}{1.135553in}}%
\pgfpathlineto{\pgfqpoint{0.775008in}{1.100573in}}%
\pgfpathlineto{\pgfqpoint{0.799643in}{1.066589in}}%
\pgfpathlineto{\pgfqpoint{0.826343in}{1.033688in}}%
\pgfpathlineto{\pgfqpoint{0.855040in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{0.971477in}}%
\pgfpathlineto{\pgfqpoint{0.918115in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{0.952329in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{0.988211in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{1.025667in}{0.863616in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.104907in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{1.189222in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{0.751157in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{0.737971in}}%
\pgfpathlineto{\pgfqpoint{1.376694in}{0.727036in}}%
\pgfpathlineto{\pgfqpoint{1.427226in}{0.718383in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{1.529631in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{0.706349in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{0.707019in}}%
\pgfpathlineto{\pgfqpoint{1.684268in}{0.710033in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{0.715381in}}%
\pgfpathlineto{\pgfqpoint{1.786229in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{1.836407in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{0.745233in}}%
\pgfpathlineto{\pgfqpoint{1.934401in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{1.978563in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{2.021719in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{2.063756in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{2.144037in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{2.182073in}{0.878637in}}%
\pgfpathlineto{\pgfqpoint{2.218572in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{2.253438in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{2.286582in}{0.960104in}}%
\pgfpathlineto{\pgfqpoint{2.317917in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{2.347361in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{2.374838in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{2.400275in}{1.087380in}}%
\pgfpathlineto{\pgfqpoint{2.423607in}{1.121987in}}%
\pgfpathlineto{\pgfqpoint{2.444773in}{1.157534in}}%
\pgfpathlineto{\pgfqpoint{2.463717in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.231074in}}%
\pgfpathlineto{\pgfqpoint{2.494751in}{1.268875in}}%
\pgfpathlineto{\pgfqpoint{2.506759in}{1.307232in}}%
\pgfpathlineto{\pgfqpoint{2.515729in}{1.343046in}}%
\pgfpathlineto{\pgfqpoint{2.522648in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{2.527502in}{1.415524in}}%
\pgfpathlineto{\pgfqpoint{2.530280in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.916010in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{2.912948in}{1.577830in}}%
\pgfpathlineto{\pgfqpoint{2.907849in}{1.625311in}}%
\pgfpathlineto{\pgfqpoint{2.900721in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{2.891576in}{1.719539in}}%
\pgfpathlineto{\pgfqpoint{2.880428in}{1.766141in}}%
\pgfpathlineto{\pgfqpoint{2.867293in}{1.812306in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{2.835149in}{1.903040in}}%
\pgfpathlineto{\pgfqpoint{2.814189in}{1.951873in}}%
\pgfpathlineto{\pgfqpoint{2.790949in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{2.765472in}{2.046824in}}%
\pgfpathlineto{\pgfqpoint{2.737807in}{2.092764in}}%
\pgfpathlineto{\pgfqpoint{2.708005in}{2.137565in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{2.181144in}}%
\pgfpathlineto{\pgfqpoint{2.642214in}{2.223420in}}%
\pgfpathlineto{\pgfqpoint{2.606349in}{2.264313in}}%
\pgfpathlineto{\pgfqpoint{2.568592in}{2.303748in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{2.487687in}{2.377950in}}%
\pgfpathlineto{\pgfqpoint{2.444690in}{2.412579in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{2.445473in}}%
\pgfpathlineto{\pgfqpoint{2.354008in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{2.306493in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{2.257644in}{2.533146in}}%
\pgfpathlineto{\pgfqpoint{2.207555in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{2.156317in}{2.581885in}}%
\pgfpathlineto{\pgfqpoint{2.104027in}{2.603200in}}%
\pgfpathlineto{\pgfqpoint{2.050783in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{1.996682in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{1.941828in}{2.654459in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{2.667211in}}%
\pgfpathlineto{\pgfqpoint{1.830265in}{2.677752in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{2.686064in}}%
\pgfpathlineto{\pgfqpoint{1.716927in}{2.692130in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{2.695939in}}%
\pgfpathlineto{\pgfqpoint{1.602659in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{1.545443in}{2.696764in}}%
\pgfpathlineto{\pgfqpoint{1.488314in}{2.693777in}}%
\pgfpathlineto{\pgfqpoint{1.431379in}{2.688530in}}%
\pgfpathlineto{\pgfqpoint{1.374744in}{2.681034in}}%
\pgfpathlineto{\pgfqpoint{1.318515in}{2.671301in}}%
\pgfpathlineto{\pgfqpoint{1.262796in}{2.659350in}}%
\pgfpathlineto{\pgfqpoint{1.207692in}{2.645204in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{1.099738in}{2.610434in}}%
\pgfpathlineto{\pgfqpoint{1.047090in}{2.589875in}}%
\pgfpathlineto{\pgfqpoint{0.995459in}{2.567251in}}%
\pgfpathlineto{\pgfqpoint{0.944941in}{2.542602in}}%
\pgfpathlineto{\pgfqpoint{0.895630in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{2.487421in}}%
\pgfpathlineto{\pgfqpoint{0.800998in}{2.456992in}}%
\pgfpathlineto{\pgfqpoint{0.755853in}{2.424745in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{2.390739in}}%
\pgfpathlineto{\pgfqpoint{0.670325in}{2.355039in}}%
\pgfpathlineto{\pgfqpoint{0.630103in}{2.317712in}}%
\pgfpathlineto{\pgfqpoint{0.591675in}{2.278826in}}%
\pgfpathlineto{\pgfqpoint{0.555114in}{2.238454in}}%
\pgfpathlineto{\pgfqpoint{0.520488in}{2.196672in}}%
\pgfpathlineto{\pgfqpoint{0.487861in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{0.457295in}{2.109191in}}%
\pgfpathlineto{\pgfqpoint{0.428846in}{2.063656in}}%
\pgfpathlineto{\pgfqpoint{0.402568in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{0.378510in}{1.969419in}}%
\pgfpathlineto{\pgfqpoint{0.356716in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{0.337227in}{1.871550in}}%
\pgfpathlineto{\pgfqpoint{0.321541in}{1.826060in}}%
\pgfpathlineto{\pgfqpoint{0.307814in}{1.780040in}}%
\pgfpathlineto{\pgfqpoint{0.296068in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{0.286320in}{1.686696in}}%
\pgfpathlineto{\pgfqpoint{0.278586in}{1.639515in}}%
\pgfpathlineto{\pgfqpoint{0.272878in}{1.592093in}}%
\pgfpathlineto{\pgfqpoint{0.269204in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{0.267570in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{0.267978in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.270429in}{1.401447in}}%
\pgfpathlineto{\pgfqpoint{0.274917in}{1.353914in}}%
\pgfpathlineto{\pgfqpoint{0.281437in}{1.306579in}}%
\pgfpathlineto{\pgfqpoint{0.289978in}{1.259516in}}%
\pgfpathlineto{\pgfqpoint{0.300527in}{1.212797in}}%
\pgfpathlineto{\pgfqpoint{0.313068in}{1.166493in}}%
\pgfpathlineto{\pgfqpoint{0.327582in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{0.344045in}{1.075418in}}%
\pgfpathlineto{\pgfqpoint{0.362433in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{0.384849in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{0.409517in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{0.436392in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{0.465424in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{0.496557in}{0.799556in}}%
\pgfpathlineto{\pgfqpoint{0.529735in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{0.564896in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.675418in}}%
\pgfpathlineto{\pgfqpoint{0.640897in}{0.636950in}}%
\pgfpathlineto{\pgfqpoint{0.681597in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{0.723996in}{0.564816in}}%
\pgfpathlineto{\pgfqpoint{0.768014in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{0.813570in}{0.499526in}}%
\pgfpathlineto{\pgfqpoint{0.860579in}{0.469603in}}%
\pgfpathlineto{\pgfqpoint{0.908953in}{0.441569in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{0.415477in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{0.391376in}}%
\pgfpathlineto{\pgfqpoint{1.061352in}{0.369311in}}%
\pgfpathlineto{\pgfqpoint{1.114261in}{0.349323in}}%
\pgfpathlineto{\pgfqpoint{1.168062in}{0.331449in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{0.315722in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{0.302172in}}%
\pgfpathlineto{\pgfqpoint{1.333804in}{0.290824in}}%
\pgfpathlineto{\pgfqpoint{1.390154in}{0.281699in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{0.274815in}}%
\pgfpathlineto{\pgfqpoint{1.503880in}{0.270184in}}%
\pgfpathlineto{\pgfqpoint{1.561043in}{0.267815in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{0.267712in}}%
\pgfpathlineto{\pgfqpoint{1.675438in}{0.269875in}}%
\pgfpathlineto{\pgfqpoint{1.732456in}{0.274301in}}%
\pgfpathlineto{\pgfqpoint{1.789212in}{0.280981in}}%
\pgfpathlineto{\pgfqpoint{1.845601in}{0.289902in}}%
\pgfpathlineto{\pgfqpoint{1.901518in}{0.301049in}}%
\pgfpathlineto{\pgfqpoint{1.956857in}{0.314400in}}%
\pgfpathlineto{\pgfqpoint{2.011516in}{0.329930in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.347610in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{0.367408in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{0.389286in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{0.413203in}}%
\pgfpathlineto{\pgfqpoint{2.271094in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{2.319587in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{2.366724in}{0.496729in}}%
\pgfpathlineto{\pgfqpoint{2.412416in}{0.528322in}}%
\pgfpathlineto{\pgfqpoint{2.456578in}{0.561696in}}%
\pgfpathlineto{\pgfqpoint{2.499127in}{0.596787in}}%
\pgfpathlineto{\pgfqpoint{2.539984in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{2.579073in}{0.671858in}}%
\pgfpathlineto{\pgfqpoint{2.616321in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{2.651659in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{2.685019in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{2.716341in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{2.745566in}{0.884656in}}%
\pgfpathlineto{\pgfqpoint{2.772640in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{0.978156in}}%
\pgfpathlineto{\pgfqpoint{2.820133in}{1.026362in}}%
\pgfpathlineto{\pgfqpoint{2.840464in}{1.075418in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{2.871441in}{1.166493in}}%
\pgfpathlineto{\pgfqpoint{2.883982in}{1.212797in}}%
\pgfpathlineto{\pgfqpoint{2.894531in}{1.259516in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{1.306579in}}%
\pgfpathlineto{\pgfqpoint{2.909592in}{1.353914in}}%
\pgfpathlineto{\pgfqpoint{2.914081in}{1.401447in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.916065in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.916065in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.090243in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{2.110134in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{2.125410in}{1.571650in}}%
\pgfpathlineto{\pgfqpoint{2.144993in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{2.170762in}{1.611332in}}%
\pgfpathlineto{\pgfqpoint{2.202691in}{1.634522in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.292900in}{1.690834in}}%
\pgfpathlineto{\pgfqpoint{2.354851in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{1.765659in}}%
\pgfpathlineto{\pgfqpoint{2.531087in}{1.814769in}}%
\pgfpathlineto{\pgfqpoint{2.654266in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{1.947065in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{1.947065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.966740in}{1.511852in}}%
\pgfpathlineto{\pgfqpoint{1.970203in}{1.541384in}}%
\pgfpathlineto{\pgfqpoint{1.975999in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{1.984163in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{1.995339in}{1.634486in}}%
\pgfpathlineto{\pgfqpoint{2.009259in}{1.668282in}}%
\pgfpathlineto{\pgfqpoint{2.026887in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{2.047760in}{1.743475in}}%
\pgfpathlineto{\pgfqpoint{2.073223in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{2.103982in}{1.832483in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{1.884490in}}%
\pgfpathlineto{\pgfqpoint{2.186654in}{1.945030in}}%
\pgfpathlineto{\pgfqpoint{2.241212in}{2.013318in}}%
\pgfpathlineto{\pgfqpoint{2.306006in}{2.090829in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{2.182446in}}%
\pgfpathlineto{\pgfqpoint{2.483171in}{2.291422in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{2.340905in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{2.340905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.795438in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{1.798861in}{1.586715in}}%
\pgfpathlineto{\pgfqpoint{1.804609in}{1.640287in}}%
\pgfpathlineto{\pgfqpoint{1.812746in}{1.695634in}}%
\pgfpathlineto{\pgfqpoint{1.823807in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{1.838220in}{1.821146in}}%
\pgfpathlineto{\pgfqpoint{1.856492in}{1.893617in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{1.908132in}{2.068691in}}%
\pgfpathlineto{\pgfqpoint{1.943468in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{1.987731in}{2.303258in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{2.455418in}}%
\pgfpathlineto{\pgfqpoint{2.098855in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{2.098855in}{2.604060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.696468in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.696468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.389072in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{1.385648in}{1.586715in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{1.640287in}}%
\pgfpathlineto{\pgfqpoint{1.371763in}{1.695634in}}%
\pgfpathlineto{\pgfqpoint{1.360702in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{1.346290in}{1.821146in}}%
\pgfpathlineto{\pgfqpoint{1.328017in}{1.893617in}}%
\pgfpathlineto{\pgfqpoint{1.305275in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{1.276377in}{2.068691in}}%
\pgfpathlineto{\pgfqpoint{1.241042in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{2.303258in}}%
\pgfpathlineto{\pgfqpoint{1.141446in}{2.455418in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.604060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{1.511852in}}%
\pgfpathlineto{\pgfqpoint{1.214307in}{1.541384in}}%
\pgfpathlineto{\pgfqpoint{1.208511in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{1.200347in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.634486in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.668282in}}%
\pgfpathlineto{\pgfqpoint{1.157623in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{1.743475in}}%
\pgfpathlineto{\pgfqpoint{1.111286in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.080527in}{1.832483in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{1.884490in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{1.945030in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{2.013318in}}%
\pgfpathlineto{\pgfqpoint{0.878503in}{2.090829in}}%
\pgfpathlineto{\pgfqpoint{0.798969in}{2.182446in}}%
\pgfpathlineto{\pgfqpoint{0.701338in}{2.291422in}}%
\pgfpathlineto{\pgfqpoint{0.656180in}{2.340905in}}%
\pgfpathlineto{\pgfqpoint{0.656180in}{2.340905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.103384in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{1.100117in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.094266in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{1.074376in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{1.059100in}{1.571650in}}%
\pgfpathlineto{\pgfqpoint{1.039516in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{1.611332in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{1.634522in}}%
\pgfpathlineto{\pgfqpoint{0.941096in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{1.690834in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{1.765659in}}%
\pgfpathlineto{\pgfqpoint{0.653422in}{1.814769in}}%
\pgfpathlineto{\pgfqpoint{0.530243in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{0.372719in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{0.369214in}{1.947065in}}%
\pgfpathlineto{\pgfqpoint{0.369214in}{1.947065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064282in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.268445in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.268445in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.103384in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{1.100117in}{1.455443in}}%
\pgfpathlineto{\pgfqpoint{1.094266in}{1.440954in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{1.074376in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{1.059100in}{1.393350in}}%
\pgfpathlineto{\pgfqpoint{1.039516in}{1.374815in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.941096in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{1.274166in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{1.239692in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{0.653422in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{0.530243in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{0.372719in}{1.019518in}}%
\pgfpathlineto{\pgfqpoint{0.369214in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{0.369214in}{1.017935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{1.214307in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{1.208511in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.200347in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.296718in}}%
\pgfpathlineto{\pgfqpoint{1.157623in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{1.221525in}}%
\pgfpathlineto{\pgfqpoint{1.111286in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{1.080527in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{1.080510in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{0.878503in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{0.798969in}{0.782554in}}%
\pgfpathlineto{\pgfqpoint{0.701338in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{0.656180in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{0.656180in}{0.624095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.389072in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{1.385648in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{1.371763in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{1.360702in}{1.209427in}}%
\pgfpathlineto{\pgfqpoint{1.346290in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{1.328017in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{1.305275in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{1.276377in}{0.896309in}}%
\pgfpathlineto{\pgfqpoint{1.241042in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{0.661742in}}%
\pgfpathlineto{\pgfqpoint{1.141446in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{0.360940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.268532in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.268532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.795438in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{1.798861in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{1.804609in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{1.812746in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{1.823807in}{1.209427in}}%
\pgfpathlineto{\pgfqpoint{1.838220in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{1.856492in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{1.908132in}{0.896309in}}%
\pgfpathlineto{\pgfqpoint{1.943468in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{1.987731in}{0.661742in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.098855in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{2.098855in}{0.360940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.966740in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{1.970203in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{1.975999in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.984163in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{1.995339in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{2.009259in}{1.296718in}}%
\pgfpathlineto{\pgfqpoint{2.026887in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{2.047760in}{1.221525in}}%
\pgfpathlineto{\pgfqpoint{2.073223in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{2.103982in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{1.080510in}}%
\pgfpathlineto{\pgfqpoint{2.186654in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{2.241212in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{2.306006in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{2.385540in}{0.782554in}}%
\pgfpathlineto{\pgfqpoint{2.483171in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{0.624095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{1.455443in}}%
\pgfpathlineto{\pgfqpoint{2.090243in}{1.440954in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{2.110134in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{2.125410in}{1.393350in}}%
\pgfpathlineto{\pgfqpoint{2.144993in}{1.374815in}}%
\pgfpathlineto{\pgfqpoint{2.170762in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{2.202691in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{2.292900in}{1.274166in}}%
\pgfpathlineto{\pgfqpoint{2.354851in}{1.239692in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{2.531087in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{2.654266in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{1.019518in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{1.017935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.916065in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.916065in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trigonometric-symmetric1_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.605730in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.800855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.592255in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136945in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.064282in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{0.892898in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{0.653506in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{2.605034in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.697522in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{2.605034in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{0.267478in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{0.359966in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.267478in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{0.359966in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.947469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{2.341651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{2.605034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.697522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{2.605034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{2.341651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.947469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064282in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.892898in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.653506in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.267478in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.017531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{0.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{0.359966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.267478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{0.359966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{0.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.017531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.258705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.697522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064282in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023046in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892898in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653506in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267478in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.023866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.706295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.267478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trigonometric-symmetric3_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.605730in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.800855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.592255in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136945in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.258705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.697522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064282in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023046in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892898in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653506in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267478in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.023866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.706295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.267478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.119153in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605162in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605162in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.065356in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059509in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{2.434155in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{2.282983in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{2.277274in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{2.415286in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{2.945734in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{2.382729in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{0.344449in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{0.513217in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{0.750354in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{0.901526in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{0.907235in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{0.676621in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{0.561613in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{0.419063in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{0.238775in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511296in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.374819in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{2.268923in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.185677in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{2.068597in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{2.025688in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.990482in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.940355in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.921133in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.887238in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.884467in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.903341in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.916149in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{2.010407in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{2.148904in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{2.217706in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.409390in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{2.511296in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.673213in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.809691in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{0.915587in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.998832in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{1.115912in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.194027in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.302839in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.281169in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{1.090955in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{1.035605in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{0.881585in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511296in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.374819in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{2.268923in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.185677in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{2.068597in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{2.025688in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.990482in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.940355in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.921133in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.887238in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.884467in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.903341in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.916149in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{2.010407in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{2.148904in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{2.217706in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.409390in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{2.511296in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.673213in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.809691in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{0.915587in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.998832in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{1.115912in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.194027in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.302839in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.281169in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{1.090955in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{1.035605in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{0.881585in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059509in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{2.434155in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{2.282983in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{2.277274in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{2.415286in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{2.945734in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{2.382729in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{0.344449in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{0.513217in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{0.750354in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{0.901526in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{0.907235in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{0.676621in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{0.561613in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{0.419063in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{0.238775in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.121808in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{1.482500in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.062701in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.127188in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.127188in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.119153in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605162in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605162in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.065356in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059509in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{2.434155in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{2.282983in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{2.277274in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{2.415286in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{2.945734in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{2.382729in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{0.344449in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{0.513217in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{0.750354in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{0.901526in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{0.907235in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{0.676621in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{0.561613in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{0.419063in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{0.238775in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511296in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.374819in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{2.268923in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.185677in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{2.068597in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{2.025688in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.990482in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.940355in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.921133in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.887238in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.884467in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.903341in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.916149in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{2.010407in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{2.148904in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{2.217706in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.409390in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{2.511296in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.673213in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.809691in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{0.915587in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.998832in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{1.115912in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.194027in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.302839in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.281169in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{1.090955in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{1.035605in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{0.881585in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511296in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.374819in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{2.268923in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.185677in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{2.120415in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{2.068597in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{2.025688in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.990482in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.940355in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.921133in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.887238in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.878847in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.884467in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.903341in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.916149in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{2.010407in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{2.148904in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{2.217706in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.409390in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{2.511296in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.673213in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.809691in}{0.350179in}}%
\pgfpathlineto{\pgfqpoint{0.915587in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{0.998832in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{1.115912in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{1.194027in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.302839in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{1.281169in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{1.090955in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{1.035605in}{2.225290in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{0.881585in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.673213in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059509in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{2.434155in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{2.282983in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.063268in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{2.277274in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{2.415286in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{2.945734in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{2.382729in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{0.344449in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{0.513217in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{0.750354in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{0.901526in}{1.141469in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{1.133918in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{1.121241in}{1.585325in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.062389in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{1.701554in}}%
\pgfpathlineto{\pgfqpoint{0.999428in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{0.907235in}{1.818727in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{0.676621in}{1.998202in}}%
\pgfpathlineto{\pgfqpoint{0.561613in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{0.419063in}{2.181637in}}%
\pgfpathlineto{\pgfqpoint{0.238775in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.121808in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{1.482500in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.062701in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.127188in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.127188in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.119153in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605162in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605162in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.065356in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.782713in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{1.781328in}}%
\pgfpathlineto{\pgfqpoint{1.702092in}{1.777748in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{1.801643in}{1.764251in}}%
\pgfpathlineto{\pgfqpoint{1.848702in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.743111in}}%
\pgfpathlineto{\pgfqpoint{1.935330in}{1.730056in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{1.700056in}}%
\pgfpathlineto{\pgfqpoint{2.042684in}{1.683518in}}%
\pgfpathlineto{\pgfqpoint{2.071947in}{1.666180in}}%
\pgfpathlineto{\pgfqpoint{2.097782in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{2.120412in}{1.630040in}}%
\pgfpathlineto{\pgfqpoint{2.139833in}{1.611528in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{2.169779in}{1.574106in}}%
\pgfpathlineto{\pgfqpoint{2.180506in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{2.188579in}{1.537122in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.518901in}}%
\pgfpathlineto{\pgfqpoint{2.197518in}{1.501249in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{2.197700in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{2.194410in}{1.446850in}}%
\pgfpathlineto{\pgfqpoint{2.188888in}{1.428710in}}%
\pgfpathlineto{\pgfqpoint{2.180944in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{2.170606in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{2.157614in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{2.141912in}{1.355656in}}%
\pgfpathlineto{\pgfqpoint{2.123399in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{1.319794in}}%
\pgfpathlineto{\pgfqpoint{2.077209in}{1.302238in}}%
\pgfpathlineto{\pgfqpoint{2.049411in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{2.018432in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{1.253361in}}%
\pgfpathlineto{\pgfqpoint{1.946616in}{1.238871in}}%
\pgfpathlineto{\pgfqpoint{1.906337in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{1.863072in}{1.213884in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{1.719759in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{1.617985in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.566524in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.514116in}{1.184790in}}%
\pgfpathlineto{\pgfqpoint{1.462463in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{1.364200in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{1.214758in}}%
\pgfpathlineto{\pgfqpoint{1.274215in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.255416in}}%
\pgfpathlineto{\pgfqpoint{1.161101in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{1.288278in}}%
\pgfpathlineto{\pgfqpoint{1.101870in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{1.077284in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{1.056011in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{1.037801in}{1.360880in}}%
\pgfpathlineto{\pgfqpoint{1.022618in}{1.379500in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{1.000574in}{1.416655in}}%
\pgfpathlineto{\pgfqpoint{0.993406in}{1.435125in}}%
\pgfpathlineto{\pgfqpoint{0.988635in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{0.986202in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{0.986020in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{0.988208in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{0.992609in}{1.527334in}}%
\pgfpathlineto{\pgfqpoint{0.999394in}{1.545691in}}%
\pgfpathlineto{\pgfqpoint{1.008522in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.020234in}{1.582210in}}%
\pgfpathlineto{\pgfqpoint{1.034559in}{1.600433in}}%
\pgfpathlineto{\pgfqpoint{1.051707in}{1.618600in}}%
\pgfpathlineto{\pgfqpoint{1.071814in}{1.636614in}}%
\pgfpathlineto{\pgfqpoint{1.094943in}{1.654313in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{1.150733in}{1.688304in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{1.704242in}}%
\pgfpathlineto{\pgfqpoint{1.219382in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{1.258307in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{1.300137in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{1.344562in}{1.756531in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.765782in}}%
\pgfpathlineto{\pgfqpoint{1.440272in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{1.778480in}}%
\pgfpathlineto{\pgfqpoint{1.542243in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.782713in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.782713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.055994in}}%
\pgfpathlineto{\pgfqpoint{1.648418in}{2.054501in}}%
\pgfpathlineto{\pgfqpoint{1.696748in}{2.050809in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{2.036863in}}%
\pgfpathlineto{\pgfqpoint{1.838055in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{1.883257in}{2.014456in}}%
\pgfpathlineto{\pgfqpoint{1.927069in}{2.000293in}}%
\pgfpathlineto{\pgfqpoint{1.969334in}{1.984292in}}%
\pgfpathlineto{\pgfqpoint{2.009939in}{1.966541in}}%
\pgfpathlineto{\pgfqpoint{2.048796in}{1.947124in}}%
\pgfpathlineto{\pgfqpoint{2.085581in}{1.926267in}}%
\pgfpathlineto{\pgfqpoint{2.120266in}{1.904069in}}%
\pgfpathlineto{\pgfqpoint{2.153026in}{1.880469in}}%
\pgfpathlineto{\pgfqpoint{2.183565in}{1.855731in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{1.829991in}}%
\pgfpathlineto{\pgfqpoint{2.237714in}{1.803417in}}%
\pgfpathlineto{\pgfqpoint{2.261340in}{1.776007in}}%
\pgfpathlineto{\pgfqpoint{2.282581in}{1.747998in}}%
\pgfpathlineto{\pgfqpoint{2.301649in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{2.318383in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{2.332776in}{1.660107in}}%
\pgfpathlineto{\pgfqpoint{2.344802in}{1.630175in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{2.362016in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{2.370169in}{1.510005in}}%
\pgfpathlineto{\pgfqpoint{2.370948in}{1.492434in}}%
\pgfpathlineto{\pgfqpoint{2.370091in}{1.453824in}}%
\pgfpathlineto{\pgfqpoint{2.366809in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{2.361307in}{1.392000in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{1.361515in}}%
\pgfpathlineto{\pgfqpoint{2.343592in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{2.331382in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{2.316961in}{1.272478in}}%
\pgfpathlineto{\pgfqpoint{2.300194in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{2.281085in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.259797in}{1.187094in}}%
\pgfpathlineto{\pgfqpoint{2.236114in}{1.159846in}}%
\pgfpathlineto{\pgfqpoint{2.210349in}{1.133592in}}%
\pgfpathlineto{\pgfqpoint{2.182230in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{1.083623in}}%
\pgfpathlineto{\pgfqpoint{2.119462in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{2.084965in}{1.038362in}}%
\pgfpathlineto{\pgfqpoint{2.048397in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{2.010084in}{0.998527in}}%
\pgfpathlineto{\pgfqpoint{1.969816in}{0.980905in}}%
\pgfpathlineto{\pgfqpoint{1.927974in}{0.965025in}}%
\pgfpathlineto{\pgfqpoint{1.884712in}{0.950977in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{1.794456in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{1.747635in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{1.700736in}{0.914596in}}%
\pgfpathlineto{\pgfqpoint{1.653581in}{0.910786in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{1.559211in}{0.909522in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{1.462395in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.414992in}{0.924058in}}%
\pgfpathlineto{\pgfqpoint{1.368412in}{0.933204in}}%
\pgfpathlineto{\pgfqpoint{1.322678in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{0.957703in}}%
\pgfpathlineto{\pgfqpoint{1.235171in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{1.193745in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.116327in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{1.080461in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{0.985851in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{1.148820in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{1.175947in}}%
\pgfpathlineto{\pgfqpoint{0.911574in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{0.891550in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{0.873769in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{0.845290in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{0.834486in}{1.350092in}}%
\pgfpathlineto{\pgfqpoint{0.825889in}{1.380387in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{1.410638in}}%
\pgfpathlineto{\pgfqpoint{0.815511in}{1.440747in}}%
\pgfpathlineto{\pgfqpoint{0.813639in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{0.813873in}{1.501522in}}%
\pgfpathlineto{\pgfqpoint{0.816527in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{0.821390in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{0.828506in}{1.594741in}}%
\pgfpathlineto{\pgfqpoint{0.837775in}{1.624729in}}%
\pgfpathlineto{\pgfqpoint{0.849280in}{1.654461in}}%
\pgfpathlineto{\pgfqpoint{0.863125in}{1.684051in}}%
\pgfpathlineto{\pgfqpoint{0.879278in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{0.897724in}{1.741984in}}%
\pgfpathlineto{\pgfqpoint{0.918471in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{0.941368in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{0.966649in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{1.849868in}}%
\pgfpathlineto{\pgfqpoint{1.023961in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{1.055809in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{1.089670in}{1.920598in}}%
\pgfpathlineto{\pgfqpoint{1.125725in}{1.941713in}}%
\pgfpathlineto{\pgfqpoint{1.163675in}{1.961349in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{1.979417in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{1.995827in}}%
\pgfpathlineto{\pgfqpoint{1.287805in}{2.010359in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{1.377541in}{2.033769in}}%
\pgfpathlineto{\pgfqpoint{1.423764in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{1.470595in}{2.048954in}}%
\pgfpathlineto{\pgfqpoint{1.517550in}{2.053350in}}%
\pgfpathlineto{\pgfqpoint{1.565275in}{2.055650in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.055994in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.055994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.415943in}}%
\pgfpathlineto{\pgfqpoint{1.652893in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{1.705699in}{2.410701in}}%
\pgfpathlineto{\pgfqpoint{1.758321in}{2.404673in}}%
\pgfpathlineto{\pgfqpoint{1.809837in}{2.396510in}}%
\pgfpathlineto{\pgfqpoint{1.860885in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{1.910969in}{2.373726in}}%
\pgfpathlineto{\pgfqpoint{1.960482in}{2.359136in}}%
\pgfpathlineto{\pgfqpoint{2.009077in}{2.342477in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.323833in}}%
\pgfpathlineto{\pgfqpoint{2.102756in}{2.303281in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{2.280893in}}%
\pgfpathlineto{\pgfqpoint{2.191015in}{2.256734in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{2.230866in}}%
\pgfpathlineto{\pgfqpoint{2.273261in}{2.203345in}}%
\pgfpathlineto{\pgfqpoint{2.311981in}{2.174228in}}%
\pgfpathlineto{\pgfqpoint{2.348722in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{2.383759in}{2.111966in}}%
\pgfpathlineto{\pgfqpoint{2.417031in}{2.078693in}}%
\pgfpathlineto{\pgfqpoint{2.448207in}{2.044380in}}%
\pgfpathlineto{\pgfqpoint{2.477508in}{2.008826in}}%
\pgfpathlineto{\pgfqpoint{2.504611in}{1.972471in}}%
\pgfpathlineto{\pgfqpoint{2.529707in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{1.896932in}}%
\pgfpathlineto{\pgfqpoint{2.573779in}{1.857642in}}%
\pgfpathlineto{\pgfqpoint{2.592565in}{1.817908in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{1.777548in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{1.695982in}}%
\pgfpathlineto{\pgfqpoint{2.645826in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{2.653650in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{2.659265in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{2.662705in}{1.531006in}}%
\pgfpathlineto{\pgfqpoint{2.663992in}{1.498669in}}%
\pgfpathlineto{\pgfqpoint{2.663242in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{2.660018in}{1.400587in}}%
\pgfpathlineto{\pgfqpoint{2.654624in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{2.647025in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{2.637174in}{1.274392in}}%
\pgfpathlineto{\pgfqpoint{2.625230in}{1.233239in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{2.594745in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{2.576234in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{2.555701in}{1.073359in}}%
\pgfpathlineto{\pgfqpoint{2.533011in}{1.035106in}}%
\pgfpathlineto{\pgfqpoint{2.508257in}{0.997714in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{2.452359in}{0.925448in}}%
\pgfpathlineto{\pgfqpoint{2.421616in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{2.388824in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{2.354321in}{0.826063in}}%
\pgfpathlineto{\pgfqpoint{2.317864in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{2.279810in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{2.239877in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{2.198453in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{2.155616in}{0.688375in}}%
\pgfpathlineto{\pgfqpoint{2.111460in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{2.065616in}{0.645008in}}%
\pgfpathlineto{\pgfqpoint{2.018617in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{1.970640in}{0.609150in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{1.872196in}{0.581452in}}%
\pgfpathlineto{\pgfqpoint{1.821662in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.770985in}{0.562124in}}%
\pgfpathlineto{\pgfqpoint{1.719993in}{0.555708in}}%
\pgfpathlineto{\pgfqpoint{1.668053in}{0.551393in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{0.549337in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{0.549337in}}%
\pgfpathlineto{\pgfqpoint{1.510617in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.405969in}{0.563261in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{0.596668in}}%
\pgfpathlineto{\pgfqpoint{1.205460in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.110711in}{0.648553in}}%
\pgfpathlineto{\pgfqpoint{1.065142in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{1.020793in}{0.692776in}}%
\pgfpathlineto{\pgfqpoint{0.978147in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.743862in}}%
\pgfpathlineto{\pgfqpoint{0.897054in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{0.859083in}{0.801564in}}%
\pgfpathlineto{\pgfqpoint{0.822984in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{0.788505in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{0.755995in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{0.725497in}{0.933325in}}%
\pgfpathlineto{\pgfqpoint{0.697062in}{0.969080in}}%
\pgfpathlineto{\pgfqpoint{0.670500in}{1.006054in}}%
\pgfpathlineto{\pgfqpoint{0.646139in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{0.623812in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{0.603615in}{1.121805in}}%
\pgfpathlineto{\pgfqpoint{0.585646in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{0.569790in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{0.556170in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{0.544699in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{0.535525in}{1.326019in}}%
\pgfpathlineto{\pgfqpoint{0.528372in}{1.368553in}}%
\pgfpathlineto{\pgfqpoint{0.523631in}{1.409592in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{0.520410in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{0.521590in}{1.527269in}}%
\pgfpathlineto{\pgfqpoint{0.525245in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{0.531076in}{1.614185in}}%
\pgfpathlineto{\pgfqpoint{0.539120in}{1.656390in}}%
\pgfpathlineto{\pgfqpoint{0.549426in}{1.698417in}}%
\pgfpathlineto{\pgfqpoint{0.561841in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{0.576442in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{0.593324in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{0.612371in}{1.860880in}}%
\pgfpathlineto{\pgfqpoint{0.633471in}{1.899865in}}%
\pgfpathlineto{\pgfqpoint{0.656765in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{0.681915in}{1.975309in}}%
\pgfpathlineto{\pgfqpoint{0.709341in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{0.738722in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{0.769990in}{2.081318in}}%
\pgfpathlineto{\pgfqpoint{0.803076in}{2.114177in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.145935in}}%
\pgfpathlineto{\pgfqpoint{0.875087in}{2.176241in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{0.953745in}{2.232262in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.038563in}{2.281766in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{2.303918in}}%
\pgfpathlineto{\pgfqpoint{1.128953in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{1.175984in}{2.342680in}}%
\pgfpathlineto{\pgfqpoint{1.224027in}{2.359136in}}%
\pgfpathlineto{\pgfqpoint{1.272820in}{2.373531in}}%
\pgfpathlineto{\pgfqpoint{1.322770in}{2.385962in}}%
\pgfpathlineto{\pgfqpoint{1.373618in}{2.396320in}}%
\pgfpathlineto{\pgfqpoint{1.424810in}{2.404484in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{2.410513in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{2.414262in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{2.415757in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.415943in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.415943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trigonometric-symmetric5_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.605730in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.800855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.592255in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136945in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.258705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.697522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064282in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023046in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892898in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653506in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267478in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.023866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.706295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.267478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.064282in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{0.892898in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.697522in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{0.267478in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.267478in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{2.341651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.697522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{2.341651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064282in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.892898in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.267478in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218922in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{0.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.267478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965588in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{0.623349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120227in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.697522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064282in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892898in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267478in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.023866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.267478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459545in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.185459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.185459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.779541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810081in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{2.199620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374428in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{2.199620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066375in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.779541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066375in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.185459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374428in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.374428in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{0.765380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810081in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.810081in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{0.765380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118135in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.185459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trigonometric-symmetric7_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.029108in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.605730in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{2.809598in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.800855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.592255in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136945in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.258705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.697522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{2.199620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.806803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{2.341651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.563898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.779541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064282in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023046in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892898in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653506in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267478in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724964in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218922in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097735in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655496in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374428in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233011in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.023866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.706295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.267478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810081in}{1.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{0.765380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965588in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086775in}{1.158197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529013in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118135in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459545in}{1.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917032in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238376in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.306988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816189in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{2.605034in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{2.605034in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{0.359966in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{0.359966in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.017531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.017531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.947469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{2.605034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{2.605034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.947469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104472in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{0.368320in}{1.017531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390208in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{0.359966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794301in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.859887in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{0.359966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080038in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.816189in}{1.017531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.906223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{2.605034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.658012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.947469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104472in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946133in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368320in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390208in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324622in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794301in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859887in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099225in}{0.359966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080038in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238376in}{1.306988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816189in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{0.653506in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994746in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.031360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{2.258705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189764in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{2.031360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023046in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.653506in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189764in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.189764in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{0.928459in}{0.933640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592255in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{0.706295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994746in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{0.933640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.914509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.439216,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{2.258705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{2.031360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023046in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023046in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653506in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189764in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928459in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{1.269796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592255in}{0.706295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.632905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994746in}{1.332095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256050in}{0.933640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161463in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531003in}{1.482500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trigonometric-unsymmetric3_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.212293in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.212293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.212293in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.948509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.948509in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.948509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948509in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.920374in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482693in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.482693in}}%
\pgfpathlineto{\pgfqpoint{2.920374in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.555230in}{2.801865in}}%
\pgfpathlineto{\pgfqpoint{1.541948in}{2.810305in}}%
\pgfpathlineto{\pgfqpoint{1.541948in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.541562in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.541562in}{2.810305in}}%
\pgfpathlineto{\pgfqpoint{1.528280in}{2.801865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.948509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{2.948509in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.541755in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.032915in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943968in}{1.494256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022586in}{1.511433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176312in}{1.533128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429159in}{1.562733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820623in}{1.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897908in}{1.538200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967523in}{1.619581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103645in}{1.722375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327536in}{1.862638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674171in}{2.062280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797627in}{1.573664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847640in}{1.706860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945434in}{1.875102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106285in}{2.104671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355319in}{2.431425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658391in}{1.595250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681189in}{1.759983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725768in}{1.968060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799090in}{2.251984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912609in}{2.656104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501399in}{1.599670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493511in}{1.770861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478087in}{1.987095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452717in}{2.282150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413440in}{2.702113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350550in}{1.586252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313177in}{1.737839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240098in}{1.929311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119900in}{2.190576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933806in}{2.562447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228811in}{1.557039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167642in}{1.665944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048035in}{1.803503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851306in}{1.991205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546726in}{2.258368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154714in}{1.516478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079062in}{1.566121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931135in}{1.628826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687827in}{1.714387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311131in}{1.836171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139541in}{1.470744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060923in}{1.453567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907197in}{1.431872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654350in}{1.402267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262887in}{1.360131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185602in}{1.426800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115987in}{1.345419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979865in}{1.242625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755973in}{1.102362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409339in}{0.902720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285883in}{1.391336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235869in}{1.258140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138075in}{1.089898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977224in}{0.860329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728191in}{0.533575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425118in}{1.369750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402320in}{1.205017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357742in}{0.996940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284420in}{0.713016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170901in}{0.308896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582111in}{1.365330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589999in}{1.194139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605423in}{0.977905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630792in}{0.682850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670070in}{0.262887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732959in}{1.378748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770333in}{1.227161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843411in}{1.035689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963610in}{0.774424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149704in}{0.402553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854698in}{1.407961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915868in}{1.299056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035475in}{1.161497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232203in}{0.973795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536783in}{0.706632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928795in}{1.448522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004447in}{1.398879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152374in}{1.336174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395683in}{1.250613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772379in}{1.128829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943968in}{1.494256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022586in}{1.511433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176312in}{1.533128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429159in}{1.562733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820623in}{1.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917696in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.919571in}{1.491226in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{1.928811in}{1.503873in}}%
\pgfpathlineto{\pgfqpoint{1.939615in}{1.512727in}}%
\pgfpathlineto{\pgfqpoint{1.955293in}{1.522486in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{2.011313in}{1.547797in}}%
\pgfpathlineto{\pgfqpoint{2.057231in}{1.564354in}}%
\pgfpathlineto{\pgfqpoint{2.120525in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.207947in}{1.610145in}}%
\pgfpathlineto{\pgfqpoint{2.329469in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{2.502470in}{1.687692in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{1.749881in}}%
\pgfpathlineto{\pgfqpoint{2.948965in}{1.797229in}}%
\pgfpathlineto{\pgfqpoint{2.948965in}{1.797229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841604in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.843099in}{1.506798in}}%
\pgfpathlineto{\pgfqpoint{1.844588in}{1.516863in}}%
\pgfpathlineto{\pgfqpoint{1.850469in}{1.542019in}}%
\pgfpathlineto{\pgfqpoint{1.859087in}{1.566672in}}%
\pgfpathlineto{\pgfqpoint{1.870226in}{1.591166in}}%
\pgfpathlineto{\pgfqpoint{1.884952in}{1.617788in}}%
\pgfpathlineto{\pgfqpoint{1.904069in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{1.926925in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{1.956164in}{1.714292in}}%
\pgfpathlineto{\pgfqpoint{1.992539in}{1.755248in}}%
\pgfpathlineto{\pgfqpoint{2.037202in}{1.802095in}}%
\pgfpathlineto{\pgfqpoint{2.093040in}{1.857357in}}%
\pgfpathlineto{\pgfqpoint{2.163559in}{1.923902in}}%
\pgfpathlineto{\pgfqpoint{2.252622in}{2.004773in}}%
\pgfpathlineto{\pgfqpoint{2.367329in}{2.105790in}}%
\pgfpathlineto{\pgfqpoint{2.516654in}{2.234180in}}%
\pgfpathlineto{\pgfqpoint{2.714676in}{2.401351in}}%
\pgfpathlineto{\pgfqpoint{2.948558in}{2.596256in}}%
\pgfpathlineto{\pgfqpoint{2.948558in}{2.596256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713348in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.714204in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{1.715904in}{1.542378in}}%
\pgfpathlineto{\pgfqpoint{1.720905in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{1.728155in}{1.629170in}}%
\pgfpathlineto{\pgfqpoint{1.738155in}{1.674981in}}%
\pgfpathlineto{\pgfqpoint{1.751917in}{1.726951in}}%
\pgfpathlineto{\pgfqpoint{1.769404in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{1.791605in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{1.820042in}{1.923867in}}%
\pgfpathlineto{\pgfqpoint{1.856302in}{2.013582in}}%
\pgfpathlineto{\pgfqpoint{1.902932in}{2.122755in}}%
\pgfpathlineto{\pgfqpoint{1.963488in}{2.258606in}}%
\pgfpathlineto{\pgfqpoint{2.043230in}{2.431774in}}%
\pgfpathlineto{\pgfqpoint{2.150638in}{2.659422in}}%
\pgfpathlineto{\pgfqpoint{2.237100in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.237100in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454503in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.452775in}{1.557692in}}%
\pgfpathlineto{\pgfqpoint{1.448594in}{1.623171in}}%
\pgfpathlineto{\pgfqpoint{1.441889in}{1.691826in}}%
\pgfpathlineto{\pgfqpoint{1.432079in}{1.768822in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.858460in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{1.372786in}{2.105959in}}%
\pgfpathlineto{\pgfqpoint{1.335824in}{2.286210in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{1.214834in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.214834in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298783in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{1.296365in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.291600in}{1.555951in}}%
\pgfpathlineto{\pgfqpoint{1.284617in}{1.586376in}}%
\pgfpathlineto{\pgfqpoint{1.274484in}{1.619915in}}%
\pgfpathlineto{\pgfqpoint{1.261543in}{1.654759in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{1.224022in}{1.735170in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{1.165334in}{1.837304in}}%
\pgfpathlineto{\pgfqpoint{1.125132in}{1.900162in}}%
\pgfpathlineto{\pgfqpoint{1.074373in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{2.065502in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{2.176088in}}%
\pgfpathlineto{\pgfqpoint{0.825060in}{2.314589in}}%
\pgfpathlineto{\pgfqpoint{0.688197in}{2.492290in}}%
\pgfpathlineto{\pgfqpoint{0.504870in}{2.726484in}}%
\pgfpathlineto{\pgfqpoint{0.415241in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.415241in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196067in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.194342in}{1.499660in}}%
\pgfpathlineto{\pgfqpoint{1.192627in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{1.187529in}{1.520871in}}%
\pgfpathlineto{\pgfqpoint{1.179192in}{1.536765in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{1.152180in}{1.571667in}}%
\pgfpathlineto{\pgfqpoint{1.132725in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{1.107224in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{1.074106in}{1.638837in}}%
\pgfpathlineto{\pgfqpoint{1.032511in}{1.668116in}}%
\pgfpathlineto{\pgfqpoint{0.978998in}{1.702927in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.744439in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{1.795174in}}%
\pgfpathlineto{\pgfqpoint{0.709193in}{1.858462in}}%
\pgfpathlineto{\pgfqpoint{0.559082in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{0.357246in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.164497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149851in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.151107in}{1.487952in}}%
\pgfpathlineto{\pgfqpoint{1.154801in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.161690in}{1.499124in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.505540in}}%
\pgfpathlineto{\pgfqpoint{1.189830in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{1.213755in}{1.519796in}}%
\pgfpathlineto{\pgfqpoint{1.245859in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{1.540620in}}%
\pgfpathlineto{\pgfqpoint{1.395688in}{1.545736in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{1.550616in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.550647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134545in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{0.489746in}{1.254462in}}%
\pgfpathlineto{\pgfqpoint{0.712945in}{1.311068in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{0.960547in}{1.379626in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{1.078256in}{1.419578in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.133375in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.456323in}}%
\pgfpathlineto{\pgfqpoint{1.158368in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{1.163939in}{1.473774in}}%
\pgfpathlineto{\pgfqpoint{1.165814in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.165814in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134951in}{0.368744in}}%
\pgfpathlineto{\pgfqpoint{0.419370in}{0.606073in}}%
\pgfpathlineto{\pgfqpoint{0.620928in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{0.878662in}{1.003262in}}%
\pgfpathlineto{\pgfqpoint{0.963406in}{1.081761in}}%
\pgfpathlineto{\pgfqpoint{1.028479in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{1.198095in}}%
\pgfpathlineto{\pgfqpoint{1.120886in}{1.243189in}}%
\pgfpathlineto{\pgfqpoint{1.153098in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{1.178201in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.197250in}{1.345048in}}%
\pgfpathlineto{\pgfqpoint{1.211918in}{1.371151in}}%
\pgfpathlineto{\pgfqpoint{1.223009in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.231587in}{1.418213in}}%
\pgfpathlineto{\pgfqpoint{1.237441in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{1.240410in}{1.458202in}}%
\pgfpathlineto{\pgfqpoint{1.241906in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.241906in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846410in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{0.425976in}}%
\pgfpathlineto{\pgfqpoint{1.090343in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{1.163065in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{1.217073in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.288975in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{1.312815in}{1.177181in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{1.344606in}{1.286940in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{1.362605in}{1.378788in}}%
\pgfpathlineto{\pgfqpoint{1.367606in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{1.369305in}{1.447929in}}%
\pgfpathlineto{\pgfqpoint{1.370161in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.370161in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868675in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{1.732124in}{0.753487in}}%
\pgfpathlineto{\pgfqpoint{1.697108in}{0.928677in}}%
\pgfpathlineto{\pgfqpoint{1.672927in}{1.060486in}}%
\pgfpathlineto{\pgfqpoint{1.656187in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{1.644625in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{1.318623in}}%
\pgfpathlineto{\pgfqpoint{1.632009in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{1.629442in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668268in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.441447in}{0.413452in}}%
\pgfpathlineto{\pgfqpoint{2.280357in}{0.621728in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.777979in}}%
\pgfpathlineto{\pgfqpoint{2.073545in}{0.898727in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{1.953388in}{1.072442in}}%
\pgfpathlineto{\pgfqpoint{1.911848in}{1.137982in}}%
\pgfpathlineto{\pgfqpoint{1.879310in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{1.853863in}{1.240742in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{1.283593in}}%
\pgfpathlineto{\pgfqpoint{1.817720in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{1.805691in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{1.796586in}{1.387675in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{1.784726in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.784726in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958509in}{0.800503in}}%
\pgfpathlineto{\pgfqpoint{2.666753in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{2.463557in}{1.058326in}}%
\pgfpathlineto{\pgfqpoint{2.317083in}{1.138011in}}%
\pgfpathlineto{\pgfqpoint{2.208518in}{1.199486in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.287597in}}%
\pgfpathlineto{\pgfqpoint{2.017008in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{1.980392in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{1.931329in}{1.393333in}}%
\pgfpathlineto{\pgfqpoint{1.915676in}{1.411747in}}%
\pgfpathlineto{\pgfqpoint{1.904317in}{1.428235in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{1.890883in}{1.458232in}}%
\pgfpathlineto{\pgfqpoint{1.889167in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933658in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.932402in}{1.477048in}}%
\pgfpathlineto{\pgfqpoint{1.928708in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{1.921819in}{1.465876in}}%
\pgfpathlineto{\pgfqpoint{1.910579in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{1.893679in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{1.869755in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{1.837650in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{1.796565in}{1.430724in}}%
\pgfpathlineto{\pgfqpoint{1.746382in}{1.424380in}}%
\pgfpathlineto{\pgfqpoint{1.687822in}{1.419264in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{1.553512in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.414353in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.414353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.683499in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{1.744951in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{1.798038in}{1.534056in}}%
\pgfpathlineto{\pgfqpoint{1.841570in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{1.875235in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{1.899673in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{1.916118in}{1.502659in}}%
\pgfpathlineto{\pgfqpoint{1.926239in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{1.931556in}{1.489549in}}%
\pgfpathlineto{\pgfqpoint{1.933521in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.933168in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{1.930411in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{1.924838in}{1.468124in}}%
\pgfpathlineto{\pgfqpoint{1.915338in}{1.461908in}}%
\pgfpathlineto{\pgfqpoint{1.900659in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{1.879492in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{1.850505in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{1.812778in}{1.433276in}}%
\pgfpathlineto{\pgfqpoint{1.765872in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{1.710327in}{1.420980in}}%
\pgfpathlineto{\pgfqpoint{1.647356in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{1.578936in}{1.414661in}}%
\pgfpathlineto{\pgfqpoint{1.508040in}{1.414606in}}%
\pgfpathlineto{\pgfqpoint{1.438210in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{1.373000in}{1.420995in}}%
\pgfpathlineto{\pgfqpoint{1.314913in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.434114in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{1.196907in}{1.450123in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{1.465354in}}%
\pgfpathlineto{\pgfqpoint{1.154603in}{1.471920in}}%
\pgfpathlineto{\pgfqpoint{1.150812in}{1.477730in}}%
\pgfpathlineto{\pgfqpoint{1.149871in}{1.481819in}}%
\pgfpathlineto{\pgfqpoint{1.151088in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{1.154801in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.161690in}{1.499124in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.505540in}}%
\pgfpathlineto{\pgfqpoint{1.189808in}{1.512478in}}%
\pgfpathlineto{\pgfqpoint{1.213755in}{1.519796in}}%
\pgfpathlineto{\pgfqpoint{1.245859in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{1.286914in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.395530in}{1.545725in}}%
\pgfpathlineto{\pgfqpoint{1.460673in}{1.549172in}}%
\pgfpathlineto{\pgfqpoint{1.528178in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.550647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.593439in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{1.640113in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{1.649637in}}%
\pgfpathlineto{\pgfqpoint{1.727912in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{1.767682in}{1.632873in}}%
\pgfpathlineto{\pgfqpoint{1.804059in}{1.622176in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{1.610292in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.597513in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.584184in}}%
\pgfpathlineto{\pgfqpoint{1.910758in}{1.570485in}}%
\pgfpathlineto{\pgfqpoint{1.927778in}{1.556636in}}%
\pgfpathlineto{\pgfqpoint{1.941289in}{1.542849in}}%
\pgfpathlineto{\pgfqpoint{1.951635in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{1.959054in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{1.963871in}{1.502512in}}%
\pgfpathlineto{\pgfqpoint{1.966258in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{1.966301in}{1.476097in}}%
\pgfpathlineto{\pgfqpoint{1.963999in}{1.462967in}}%
\pgfpathlineto{\pgfqpoint{1.959443in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{1.952471in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{1.942867in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{1.930342in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{1.914699in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{1.895627in}{1.384255in}}%
\pgfpathlineto{\pgfqpoint{1.872969in}{1.371307in}}%
\pgfpathlineto{\pgfqpoint{1.846519in}{1.358795in}}%
\pgfpathlineto{\pgfqpoint{1.816231in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{1.782308in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{1.744882in}{1.326548in}}%
\pgfpathlineto{\pgfqpoint{1.704198in}{1.318428in}}%
\pgfpathlineto{\pgfqpoint{1.660863in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{1.307636in}}%
\pgfpathlineto{\pgfqpoint{1.569288in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.305130in}}%
\pgfpathlineto{\pgfqpoint{1.474046in}{1.307204in}}%
\pgfpathlineto{\pgfqpoint{1.427916in}{1.311428in}}%
\pgfpathlineto{\pgfqpoint{1.383590in}{1.317700in}}%
\pgfpathlineto{\pgfqpoint{1.341852in}{1.325821in}}%
\pgfpathlineto{\pgfqpoint{1.303160in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{1.236754in}{1.358897in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{1.371875in}}%
\pgfpathlineto{\pgfqpoint{1.186153in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{1.166687in}{1.399116in}}%
\pgfpathlineto{\pgfqpoint{1.150852in}{1.412973in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{1.426769in}}%
\pgfpathlineto{\pgfqpoint{1.129109in}{1.440291in}}%
\pgfpathlineto{\pgfqpoint{1.122600in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.466518in}}%
\pgfpathlineto{\pgfqpoint{1.117039in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{1.117591in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{1.120495in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{1.125668in}{1.518324in}}%
\pgfpathlineto{\pgfqpoint{1.133374in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{1.173731in}{1.571198in}}%
\pgfpathlineto{\pgfqpoint{1.193798in}{1.584370in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{1.597238in}}%
\pgfpathlineto{\pgfqpoint{1.245093in}{1.609599in}}%
\pgfpathlineto{\pgfqpoint{1.276440in}{1.621179in}}%
\pgfpathlineto{\pgfqpoint{1.311397in}{1.631694in}}%
\pgfpathlineto{\pgfqpoint{1.349868in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{1.481673in}{1.658281in}}%
\pgfpathlineto{\pgfqpoint{1.527038in}{1.659959in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.660066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{1.850987in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{1.629762in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{1.670269in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{1.832231in}}%
\pgfpathlineto{\pgfqpoint{1.748151in}{1.822305in}}%
\pgfpathlineto{\pgfqpoint{1.784891in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{1.820060in}{1.796898in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{1.884440in}{1.764954in}}%
\pgfpathlineto{\pgfqpoint{1.913458in}{1.746876in}}%
\pgfpathlineto{\pgfqpoint{1.940084in}{1.727688in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{1.986172in}{1.686447in}}%
\pgfpathlineto{\pgfqpoint{2.005610in}{1.664640in}}%
\pgfpathlineto{\pgfqpoint{2.022610in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{2.037194in}{1.619344in}}%
\pgfpathlineto{\pgfqpoint{2.049344in}{1.596141in}}%
\pgfpathlineto{\pgfqpoint{2.059124in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{2.066556in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{2.071739in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.074632in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.478815in}}%
\pgfpathlineto{\pgfqpoint{2.073616in}{1.452790in}}%
\pgfpathlineto{\pgfqpoint{2.069639in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{2.063454in}{1.405114in}}%
\pgfpathlineto{\pgfqpoint{2.054979in}{1.381648in}}%
\pgfpathlineto{\pgfqpoint{2.044213in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{2.031121in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{2.015751in}{1.313268in}}%
\pgfpathlineto{\pgfqpoint{1.997997in}{1.291409in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{1.955306in}{1.249641in}}%
\pgfpathlineto{\pgfqpoint{1.930460in}{1.230053in}}%
\pgfpathlineto{\pgfqpoint{1.903283in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{1.873891in}{1.194099in}}%
\pgfpathlineto{\pgfqpoint{1.842390in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{1.808887in}{1.163514in}}%
\pgfpathlineto{\pgfqpoint{1.773498in}{1.150579in}}%
\pgfpathlineto{\pgfqpoint{1.736363in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{1.658422in}{1.122928in}}%
\pgfpathlineto{\pgfqpoint{1.618344in}{1.117828in}}%
\pgfpathlineto{\pgfqpoint{1.577947in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{1.549301in}{1.114050in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.115157in}}%
\pgfpathlineto{\pgfqpoint{1.458059in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{1.417522in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{1.377974in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.339399in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{1.302514in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.267262in}{1.166508in}}%
\pgfpathlineto{\pgfqpoint{1.233820in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{1.202493in}{1.198081in}}%
\pgfpathlineto{\pgfqpoint{1.173205in}{1.216027in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{1.235052in}}%
\pgfpathlineto{\pgfqpoint{1.121781in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.099715in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{1.080053in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{1.062858in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{1.047986in}{1.342808in}}%
\pgfpathlineto{\pgfqpoint{1.035570in}{1.365910in}}%
\pgfpathlineto{\pgfqpoint{1.025543in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{1.017768in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{1.012362in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{1.009144in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{1.008183in}{1.478815in}}%
\pgfpathlineto{\pgfqpoint{1.009412in}{1.507763in}}%
\pgfpathlineto{\pgfqpoint{1.012954in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{1.555367in}}%
\pgfpathlineto{\pgfqpoint{1.026703in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{1.036978in}{1.601966in}}%
\pgfpathlineto{\pgfqpoint{1.049545in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{1.064466in}{1.647260in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.101328in}{1.690534in}}%
\pgfpathlineto{\pgfqpoint{1.123344in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{1.147738in}{1.730989in}}%
\pgfpathlineto{\pgfqpoint{1.174366in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.767348in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{1.267365in}{1.798535in}}%
\pgfpathlineto{\pgfqpoint{1.302395in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.823343in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{1.833007in}}%
\pgfpathlineto{\pgfqpoint{1.416381in}{1.840672in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.846240in}}%
\pgfpathlineto{\pgfqpoint{1.496475in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{1.531082in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.850987in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{1.850987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{2.096127in}}%
\pgfpathlineto{\pgfqpoint{1.591980in}{2.094652in}}%
\pgfpathlineto{\pgfqpoint{1.635717in}{2.090950in}}%
\pgfpathlineto{\pgfqpoint{1.678536in}{2.085104in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{2.077051in}}%
\pgfpathlineto{\pgfqpoint{1.763069in}{2.066829in}}%
\pgfpathlineto{\pgfqpoint{1.803938in}{2.054585in}}%
\pgfpathlineto{\pgfqpoint{1.843803in}{2.040321in}}%
\pgfpathlineto{\pgfqpoint{1.882398in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{1.919558in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{1.955414in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{1.989576in}{1.965031in}}%
\pgfpathlineto{\pgfqpoint{2.022187in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{2.052926in}{1.917591in}}%
\pgfpathlineto{\pgfqpoint{2.081919in}{1.891723in}}%
\pgfpathlineto{\pgfqpoint{2.108877in}{1.864696in}}%
\pgfpathlineto{\pgfqpoint{2.133901in}{1.836459in}}%
\pgfpathlineto{\pgfqpoint{2.156885in}{1.807159in}}%
\pgfpathlineto{\pgfqpoint{2.177720in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.196450in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{2.212939in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{2.227195in}{1.682198in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{1.649320in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.616244in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{2.262330in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.265532in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{2.262549in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{2.257133in}{1.383361in}}%
\pgfpathlineto{\pgfqpoint{2.249452in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{2.239580in}{1.316359in}}%
\pgfpathlineto{\pgfqpoint{2.227578in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{2.213331in}{1.251501in}}%
\pgfpathlineto{\pgfqpoint{2.197012in}{1.220058in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{2.157824in}{1.159119in}}%
\pgfpathlineto{\pgfqpoint{2.135053in}{1.129927in}}%
\pgfpathlineto{\pgfqpoint{2.110265in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{2.083570in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{2.054876in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{1.992267in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.958326in}{0.980312in}}%
\pgfpathlineto{\pgfqpoint{1.922744in}{0.960458in}}%
\pgfpathlineto{\pgfqpoint{1.885623in}{0.942307in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{0.926098in}}%
\pgfpathlineto{\pgfqpoint{1.807719in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.767069in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{1.725437in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{1.683443in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{1.640623in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{1.559512in}{0.869057in}}%
\pgfpathlineto{\pgfqpoint{1.514630in}{0.869303in}}%
\pgfpathlineto{\pgfqpoint{1.469990in}{0.871888in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{1.383260in}{0.883720in}}%
\pgfpathlineto{\pgfqpoint{1.341116in}{0.892846in}}%
\pgfpathlineto{\pgfqpoint{1.299795in}{0.904065in}}%
\pgfpathlineto{\pgfqpoint{1.259308in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{1.219993in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{1.182051in}{0.949748in}}%
\pgfpathlineto{\pgfqpoint{1.145617in}{0.968601in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{1.077228in}{1.011420in}}%
\pgfpathlineto{\pgfqpoint{1.045503in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{1.015688in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{0.987663in}{1.086846in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{0.937746in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{0.915868in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{0.896194in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{1.234519in}}%
\pgfpathlineto{\pgfqpoint{0.863328in}{1.266322in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{0.839126in}{1.331560in}}%
\pgfpathlineto{\pgfqpoint{0.830355in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{0.823737in}{1.398136in}}%
\pgfpathlineto{\pgfqpoint{0.819359in}{1.431526in}}%
\pgfpathlineto{\pgfqpoint{0.817179in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{0.817107in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{0.819431in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{1.568193in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{1.601966in}}%
\pgfpathlineto{\pgfqpoint{0.839650in}{1.635176in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.668125in}}%
\pgfpathlineto{\pgfqpoint{0.864180in}{1.700586in}}%
\pgfpathlineto{\pgfqpoint{0.879715in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{0.897416in}{1.763646in}}%
\pgfpathlineto{\pgfqpoint{0.917129in}{1.793897in}}%
\pgfpathlineto{\pgfqpoint{0.939053in}{1.823453in}}%
\pgfpathlineto{\pgfqpoint{0.962893in}{1.851869in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.879390in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{1.905657in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{1.930554in}}%
\pgfpathlineto{\pgfqpoint{1.078021in}{1.954139in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.976294in}}%
\pgfpathlineto{\pgfqpoint{1.146281in}{1.996765in}}%
\pgfpathlineto{\pgfqpoint{1.182782in}{2.015606in}}%
\pgfpathlineto{\pgfqpoint{1.220484in}{2.032571in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{2.047698in}}%
\pgfpathlineto{\pgfqpoint{1.299578in}{2.060870in}}%
\pgfpathlineto{\pgfqpoint{1.340854in}{2.072090in}}%
\pgfpathlineto{\pgfqpoint{1.382929in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{1.425765in}{2.088221in}}%
\pgfpathlineto{\pgfqpoint{1.469261in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{1.512757in}{2.095636in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.096127in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.096127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.813509in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541755in}{2.436490in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{2.434962in}}%
\pgfpathlineto{\pgfqpoint{1.650670in}{2.431132in}}%
\pgfpathlineto{\pgfqpoint{1.699856in}{2.425164in}}%
\pgfpathlineto{\pgfqpoint{1.748611in}{2.417019in}}%
\pgfpathlineto{\pgfqpoint{1.797183in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{1.844961in}{2.394143in}}%
\pgfpathlineto{\pgfqpoint{1.891665in}{2.379650in}}%
\pgfpathlineto{\pgfqpoint{1.937676in}{2.363062in}}%
\pgfpathlineto{\pgfqpoint{1.982730in}{2.344466in}}%
\pgfpathlineto{\pgfqpoint{2.026657in}{2.323948in}}%
\pgfpathlineto{\pgfqpoint{2.069739in}{2.301362in}}%
\pgfpathlineto{\pgfqpoint{2.111424in}{2.276990in}}%
\pgfpathlineto{\pgfqpoint{2.151650in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{2.190363in}{2.223155in}}%
\pgfpathlineto{\pgfqpoint{2.227511in}{2.193818in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{2.162950in}}%
\pgfpathlineto{\pgfqpoint{2.296900in}{2.130614in}}%
\pgfpathlineto{\pgfqpoint{2.329037in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{2.359394in}{2.061798in}}%
\pgfpathlineto{\pgfqpoint{2.387913in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{1.987960in}}%
\pgfpathlineto{\pgfqpoint{2.439182in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{2.461793in}{1.909905in}}%
\pgfpathlineto{\pgfqpoint{2.482286in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{2.500798in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{2.517223in}{1.786447in}}%
\pgfpathlineto{\pgfqpoint{2.531451in}{1.743948in}}%
\pgfpathlineto{\pgfqpoint{2.543577in}{1.700681in}}%
\pgfpathlineto{\pgfqpoint{2.553466in}{1.657118in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{1.612963in}}%
\pgfpathlineto{\pgfqpoint{2.566572in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{2.570698in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{2.569977in}{1.443164in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{1.398784in}}%
\pgfpathlineto{\pgfqpoint{2.561495in}{1.354147in}}%
\pgfpathlineto{\pgfqpoint{2.553989in}{1.310508in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.267259in}}%
\pgfpathlineto{\pgfqpoint{2.532414in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{1.181865in}}%
\pgfpathlineto{\pgfqpoint{2.502232in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{2.483974in}{1.098863in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{2.441186in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{2.416834in}{0.980473in}}%
\pgfpathlineto{\pgfqpoint{2.390537in}{0.943068in}}%
\pgfpathlineto{\pgfqpoint{2.362110in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{2.331857in}{0.871246in}}%
\pgfpathlineto{\pgfqpoint{2.299840in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{2.266118in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{2.230747in}{0.773874in}}%
\pgfpathlineto{\pgfqpoint{2.193784in}{0.744430in}}%
\pgfpathlineto{\pgfqpoint{2.155286in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{2.115315in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{2.073935in}{0.665975in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{1.987270in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.942198in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{1.896177in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{1.849468in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.801704in}{0.559447in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.548858in}}%
\pgfpathlineto{\pgfqpoint{1.704477in}{0.540512in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{0.534348in}}%
\pgfpathlineto{\pgfqpoint{1.605196in}{0.530325in}}%
\pgfpathlineto{\pgfqpoint{1.556309in}{0.528606in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{0.529560in}}%
\pgfpathlineto{\pgfqpoint{1.441975in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{1.392617in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{1.343794in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{1.295188in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{1.247411in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{0.582615in}}%
\pgfpathlineto{\pgfqpoint{1.153669in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{1.108289in}{0.617266in}}%
\pgfpathlineto{\pgfqpoint{1.064114in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{1.020839in}{0.659757in}}%
\pgfpathlineto{\pgfqpoint{0.979007in}{0.683782in}}%
\pgfpathlineto{\pgfqpoint{0.938670in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{0.899546in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{0.862049in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{0.826219in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{0.792099in}{0.828932in}}%
\pgfpathlineto{\pgfqpoint{0.759466in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{0.728662in}{0.897729in}}%
\pgfpathlineto{\pgfqpoint{0.699737in}{0.934032in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{0.647757in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{0.624830in}{1.049384in}}%
\pgfpathlineto{\pgfqpoint{0.604043in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{0.585255in}{1.130539in}}%
\pgfpathlineto{\pgfqpoint{0.568570in}{1.172328in}}%
\pgfpathlineto{\pgfqpoint{0.554094in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{0.531615in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{0.523677in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{0.517868in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{0.514151in}{1.431124in}}%
\pgfpathlineto{\pgfqpoint{0.512709in}{1.472960in}}%
\pgfpathlineto{\pgfqpoint{0.514048in}{1.532073in}}%
\pgfpathlineto{\pgfqpoint{0.517765in}{1.577426in}}%
\pgfpathlineto{\pgfqpoint{0.523782in}{1.622389in}}%
\pgfpathlineto{\pgfqpoint{0.531930in}{1.666261in}}%
\pgfpathlineto{\pgfqpoint{0.542261in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{0.554845in}{1.752848in}}%
\pgfpathlineto{\pgfqpoint{0.569550in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{0.586474in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{0.605512in}{1.878512in}}%
\pgfpathlineto{\pgfqpoint{0.626564in}{1.918757in}}%
\pgfpathlineto{\pgfqpoint{0.649536in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{0.674579in}{1.996176in}}%
\pgfpathlineto{\pgfqpoint{0.701626in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{0.730618in}{2.069601in}}%
\pgfpathlineto{\pgfqpoint{0.761500in}{2.104530in}}%
\pgfpathlineto{\pgfqpoint{0.793938in}{2.137876in}}%
\pgfpathlineto{\pgfqpoint{0.828146in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{0.864078in}{2.200441in}}%
\pgfpathlineto{\pgfqpoint{0.901694in}{2.229518in}}%
\pgfpathlineto{\pgfqpoint{0.940605in}{2.256800in}}%
\pgfpathlineto{\pgfqpoint{0.981081in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{1.023080in}{2.306459in}}%
\pgfpathlineto{\pgfqpoint{1.066114in}{2.328479in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{2.348680in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{2.366775in}}%
\pgfpathlineto{\pgfqpoint{1.201668in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{1.248492in}{2.396934in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{2.408998in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{2.418770in}}%
\pgfpathlineto{\pgfqpoint{1.393329in}{2.426515in}}%
\pgfpathlineto{\pgfqpoint{1.443042in}{2.432091in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{2.435344in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.436490in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{2.436490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

